Preconditioned Recycling Krylov subspace methods for self-adjoint problems

The authors propose a recycling Krylov subspace method for the solution of a sequence of self-adjoint linear systems. Such problems appear, for example, in the Newton process for solving nonlinear equations. Ritz vectors are automatically extracted from one MINRES run and then used for self-adjoint deflation in the next. The method is designed to work with arbitrary inner products and arbitrary self-adjoint positive-definite preconditioners whose inverse can be computed with high accuracy. Numerical experiments with nonlinear Schr\"odinger equations indicate a substantial decrease in computation time when recycling is used.

==> figures/2d/newton-defl00-ix.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.8,0.8}
\definecolor{color1}{rgb}{0.769231,0.769231,0.769231}
\definecolor{color2}{rgb}{0.738462,0.738462,0.738462}
\definecolor{color3}{rgb}{0.707692,0.707692,0.707692}
\definecolor{color4}{rgb}{0.676923,0.676923,0.676923}
\definecolor{color5}{rgb}{0.646154,0.646154,0.646154}
\definecolor{color6}{rgb}{0.615385,0.615385,0.615385}
\definecolor{color7}{rgb}{0.584615,0.584615,0.584615}
\definecolor{color8}{rgb}{0.553846,0.553846,0.553846}
\definecolor{color9}{rgb}{0.523077,0.523077,0.523077}
\definecolor{color10}{rgb}{0.492308,0.492308,0.492308}
\definecolor{color11}{rgb}{0.461538,0.461538,0.461538}
\definecolor{color12}{rgb}{0.430769,0.430769,0.430769}
\definecolor{color13}{rgb}{0.4,0.4,0.4}
\definecolor{color14}{rgb}{0.369231,0.369231,0.369231}
\definecolor{color15}{rgb}{0.338462,0.338462,0.338462}
\definecolor{color16}{rgb}{0.307692,0.307692,0.307692}
\definecolor{color17}{rgb}{0.276923,0.276923,0.276923}
\definecolor{color18}{rgb}{0.246154,0.246154,0.246154}
\definecolor{color19}{rgb}{0.215385,0.215385,0.215385}
\definecolor{color20}{rgb}{0.184615,0.184615,0.184615}
\definecolor{color21}{rgb}{0.153846,0.153846,0.153846}
\definecolor{color22}{rgb}{0.123077,0.123077,0.123077}
\definecolor{color23}{rgb}{0.0923077,0.0923077,0.0923077}
\definecolor{color24}{rgb}{0.0615385,0.0615385,0.0615385}
\definecolor{color25}{rgb}{0.0307692,0.0307692,0.0307692}

%\definecolor{color9}{rgb}{0.62963,0.62963,0.62963}
%\definecolor{color15}{rgb}{0.407407,0.407407,0.407407}
%\definecolor{color13}{rgb}{0.481481,0.481481,0.481481}
%\definecolor{color17}{rgb}{0.333333,0.333333,0.333333}
%\definecolor{color3}{rgb}{0.851852,0.851852,0.851852}
%\definecolor{color12}{rgb}{0.518519,0.518519,0.518519}
%\definecolor{color10}{rgb}{0.592593,0.592593,0.592593}
%\definecolor{color2}{rgb}{0.888889,0.888889,0.888889}
%\definecolor{color22}{rgb}{0.148148,0.148148,0.148148}
%\definecolor{color11}{rgb}{0.555556,0.555556,0.555556}
%\definecolor{color8}{rgb}{0.666667,0.666667,0.666667}
%\definecolor{color1}{rgb}{0.925926,0.925926,0.925926}
%\definecolor{color16}{rgb}{0.37037,0.37037,0.37037}
%\definecolor{color18}{rgb}{0.296296,0.296296,0.296296}
%\definecolor{color5}{rgb}{0.777778,0.777778,0.777778}
%\definecolor{color0}{rgb}{0.962963,0.962963,0.962963}
%\definecolor{color24}{rgb}{0.0740741,0.0740741,0.0740741}
%\definecolor{color23}{rgb}{0.111111,0.111111,0.111111}
%\definecolor{color19}{rgb}{0.259259,0.259259,0.259259}
%\definecolor{color6}{rgb}{0.740741,0.740741,0.740741}
%\definecolor{color21}{rgb}{0.185185,0.185185,0.185185}
%\definecolor{color4}{rgb}{0.814815,0.814815,0.814815}
%\definecolor{color25}{rgb}{0.037037,0.037037,0.037037}
%\definecolor{color20}{rgb}{0.222222,0.222222,0.222222}
%\definecolor{color7}{rgb}{0.703704,0.703704,0.703704}
%\definecolor{color14}{rgb}{0.444444,0.444444,0.444444}

\begin{semilogyaxis}[
%title={Krylov: minres    Prec: 'cycles'    ix-defl: True    extra defl: 0    ExpRes: True    Newton iters: 27},
height=\figureheight,
width=\figurewidth,
xlabel={MINRES iteration},
ylabel={$\|r\|/\|b\|$},
xmin=0.000000e+00, xmax=1.600000e+02,
ymin=1.000000e-10, ymax=1.000000e+01,
xmax=175,
scale only axis,
ytick={1e0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10}
]
\addplot [color0]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,5.045960e-02) (2.000000e+00,1.842412e-02) (3.000000e+00,1.273973e-02) (4.000000e+00,8.836849e-03) (5.000000e+00,7.050942e-03) (6.000000e+00,5.727433e-03) (7.000000e+00,5.146057e-03) (8.000000e+00,4.378222e-03) (9.000000e+00,2.951380e-03) (1.000000e+01,1.711864e-03) (1.100000e+01,1.214227e-03) (1.200000e+01,9.452173e-04) (1.300000e+01,7.048614e-04) (1.400000e+01,5.623551e-04) (1.500000e+01,4.722377e-04) (1.600000e+01,3.905701e-04) (1.700000e+01,2.986905e-04) (1.800000e+01,1.919885e-04) (1.900000e+01,1.082739e-04) (2.000000e+01,7.077686e-05) (2.100000e+01,5.448622e-05) (2.200000e+01,4.731857e-05) (2.300000e+01,4.055556e-05) (2.400000e+01,3.421715e-05) (2.500000e+01,2.921347e-05) (2.600000e+01,2.479711e-05) (2.700000e+01,1.923512e-05) (2.800000e+01,1.417544e-05) (2.900000e+01,1.093644e-05) (3.000000e+01,8.198352e-06) (3.100000e+01,5.537663e-06) (3.200000e+01,3.959119e-06) (3.300000e+01,3.048442e-06) (3.400000e+01,2.156510e-06) (3.500000e+01,1.501381e-06) (3.600000e+01,1.139327e-06) (3.700000e+01,8.402501e-07) (3.800000e+01,5.320277e-07) (3.900000e+01,3.051427e-07) (4.000000e+01,1.804149e-07) (4.100000e+01,1.277213e-07) (4.200000e+01,9.268152e-08) (4.300000e+01,6.768679e-08) (4.400000e+01,5.237253e-08) (4.500000e+01,4.487205e-08) (4.600000e+01,3.781210e-08) (4.700000e+01,3.018176e-08) (4.800000e+01,2.228717e-08) (4.900000e+01,1.727971e-08) (5.000000e+01,1.458805e-08) (5.100000e+01,1.286453e-08) (5.200000e+01,1.016706e-08) (5.300000e+01,7.211203e-09) (5.400000e+01,5.231282e-09) (5.500000e+01,3.993409e-09) (5.600000e+01,2.937870e-09) (5.700000e+01,2.140831e-09) (5.800000e+01,1.712111e-09) (5.900000e+01,1.390735e-09) (6.000000e+01,1.064690e-09) (6.100000e+01,8.100473e-10) (6.200000e+01,6.631204e-10) (6.300000e+01,5.450546e-10) (6.400000e+01,4.127940e-10) (6.500000e+01,2.997130e-10) (6.600000e+01,2.326736e-10) (6.700000e+01,1.630087e-10) (6.800000e+01,1.114061e-10) (6.900000e+01,9.051956e-11)
};
\addplot [color1]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,2.256618e-01) (2.000000e+00,1.449328e-01) (3.000000e+00,1.221953e-01) (4.000000e+00,1.216339e-01) (5.000000e+00,9.821558e-02) (6.000000e+00,8.598180e-02) (7.000000e+00,8.598035e-02) (8.000000e+00,7.762355e-02) (9.000000e+00,6.842357e-02) (1.000000e+01,6.803315e-02) (1.100000e+01,6.455237e-02) (1.200000e+01,5.738628e-02) (1.300000e+01,5.425752e-02) (1.400000e+01,5.425535e-02) (1.500000e+01,5.127049e-02) (1.600000e+01,4.508366e-02) (1.700000e+01,4.164637e-02) (1.800000e+01,4.164024e-02) (1.900000e+01,3.786182e-02) (2.000000e+01,3.174739e-02) (2.100000e+01,2.998528e-02) (2.200000e+01,2.987394e-02) (2.300000e+01,2.726920e-02) (2.400000e+01,2.368040e-02) (2.500000e+01,2.196694e-02) (2.600000e+01,2.195810e-02) (2.700000e+01,2.076290e-02) (2.800000e+01,1.841137e-02) (2.900000e+01,1.748504e-02) (3.000000e+01,1.746795e-02) (3.100000e+01,1.710131e-02) (3.200000e+01,1.612219e-02) (3.300000e+01,1.528081e-02) (3.400000e+01,1.512803e-02) (3.500000e+01,1.501975e-02) (3.600000e+01,1.417686e-02) (3.700000e+01,1.311020e-02) (3.800000e+01,1.275997e-02) (3.900000e+01,1.275362e-02) (4.000000e+01,1.235614e-02) (4.100000e+01,1.184343e-02) (4.200000e+01,1.159533e-02) (4.300000e+01,1.157715e-02) (4.400000e+01,1.150389e-02) (4.500000e+01,1.119670e-02) (4.600000e+01,1.100024e-02) (4.700000e+01,1.099539e-02) (4.800000e+01,1.088202e-02) (4.900000e+01,1.056885e-02) (5.000000e+01,1.036475e-02) (5.100000e+01,1.036353e-02) (5.200000e+01,1.018821e-02) (5.300000e+01,9.733606e-03) (5.400000e+01,9.225353e-03) (5.500000e+01,8.789945e-03) (5.600000e+01,8.531381e-03) (5.700000e+01,8.421572e-03) (5.800000e+01,8.415022e-03) (5.900000e+01,8.371818e-03) (6.000000e+01,8.309189e-03) (6.100000e+01,8.308341e-03) (6.200000e+01,8.251867e-03) (6.300000e+01,8.155368e-03) (6.400000e+01,8.122996e-03) (6.500000e+01,8.121812e-03) (6.600000e+01,8.110736e-03) (6.700000e+01,8.079530e-03) (6.800000e+01,8.063566e-03) (6.900000e+01,8.063311e-03) (7.000000e+01,8.052436e-03) (7.100000e+01,8.000019e-03) (7.200000e+01,7.894432e-03) (7.300000e+01,7.840847e-03) (7.400000e+01,7.840535e-03) (7.500000e+01,7.772598e-03) (7.600000e+01,7.623260e-03) (7.700000e+01,7.512555e-03) (7.800000e+01,7.458757e-03) (7.900000e+01,7.441452e-03) (8.000000e+01,7.438205e-03) (8.100000e+01,7.438169e-03) (8.200000e+01,7.434354e-03) (8.300000e+01,7.426534e-03) (8.400000e+01,7.421412e-03) (8.500000e+01,7.421171e-03) (8.600000e+01,7.406963e-03) (8.700000e+01,7.350522e-03) (8.800000e+01,7.177912e-03) (8.900000e+01,6.711646e-03) (9.000000e+01,5.851113e-03) (9.100000e+01,4.789182e-03) (9.200000e+01,3.709908e-03) (9.300000e+01,2.801842e-03) (9.400000e+01,2.039772e-03) (9.500000e+01,1.278086e-03) (9.600000e+01,8.220887e-04) (9.700000e+01,6.373404e-04) (9.800000e+01,5.717236e-04) (9.900000e+01,5.398807e-04) (1.000000e+02,5.260597e-04) (1.010000e+02,5.254424e-04) (1.020000e+02,5.039785e-04) (1.030000e+02,4.594400e-04) (1.040000e+02,3.736176e-04) (1.050000e+02,2.458869e-04) (1.060000e+02,1.388593e-04) (1.070000e+02,7.824909e-05) (1.080000e+02,5.977362e-05) (1.090000e+02,5.959744e-05) (1.100000e+02,4.941957e-05) (1.110000e+02,2.956985e-05) (1.120000e+02,1.417589e-05) (1.130000e+02,6.804098e-06) (1.140000e+02,3.594017e-06) (1.150000e+02,2.023800e-06) (1.160000e+02,1.354435e-06) (1.170000e+02,1.291819e-06) (1.180000e+02,1.155838e-06) (1.190000e+02,6.880412e-07) (1.200000e+02,3.481246e-07) (1.210000e+02,1.987373e-07) (1.220000e+02,1.768196e-07) (1.230000e+02,1.631333e-07) (1.240000e+02,9.656842e-08) (1.250000e+02,4.557410e-08) (1.260000e+02,2.214109e-08) (1.270000e+02,1.215568e-08) (1.280000e+02,9.535540e-09) (1.290000e+02,9.511817e-09) (1.300000e+02,6.989233e-09) (1.310000e+02,3.679791e-09) (1.320000e+02,1.891294e-09) (1.330000e+02,1.193382e-09) (1.340000e+02,1.075745e-09) (1.350000e+02,1.025670e-09) (1.360000e+02,7.273581e-10) (1.370000e+02,5.482032e-10) (1.380000e+02,5.474599e-10) (1.390000e+02,3.633099e-10) (1.400000e+02,1.770396e-10) (1.410000e+02,9.475204e-11)
};
\addplot [color2]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,4.019107e-02) (2.000000e+00,1.092524e-02) (3.000000e+00,5.057513e-03) (4.000000e+00,2.156467e-03) (5.000000e+00,9.445404e-04) (6.000000e+00,4.034931e-04) (7.000000e+00,1.728716e-04) (8.000000e+00,8.284888e-05) (9.000000e+00,4.114195e-05) (1.000000e+01,2.055961e-05) (1.100000e+01,1.039977e-05) (1.200000e+01,5.498582e-06) (1.300000e+01,2.863311e-06) (1.400000e+01,1.507345e-06) (1.500000e+01,7.034978e-07) (1.600000e+01,3.082533e-07) (1.700000e+01,1.282749e-07) (1.800000e+01,5.314511e-08) (1.900000e+01,2.134309e-08) (2.000000e+01,8.756997e-09) (2.100000e+01,3.389124e-09) (2.200000e+01,1.290350e-09) (2.300000e+01,4.921809e-10) (2.400000e+01,1.961883e-10) (2.500000e+01,8.387806e-11)
};
\addplot [color3]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,6.778088e-02) (2.000000e+00,2.138799e-02) (3.000000e+00,1.014883e-02) (4.000000e+00,5.875706e-03) (5.000000e+00,3.227066e-03) (6.000000e+00,1.592122e-03) (7.000000e+00,7.725069e-04) (8.000000e+00,4.119356e-04) (9.000000e+00,2.397327e-04) (1.000000e+01,1.430308e-04) (1.100000e+01,8.365482e-05) (1.200000e+01,4.956600e-05) (1.300000e+01,2.998350e-05) (1.400000e+01,1.773666e-05) (1.500000e+01,9.815132e-06) (1.600000e+01,5.805340e-06) (1.700000e+01,3.601277e-06) (1.800000e+01,2.141177e-06) (1.900000e+01,1.163547e-06) (2.000000e+01,6.081607e-07) (2.100000e+01,2.782826e-07) (2.200000e+01,1.219844e-07) (2.300000e+01,5.267194e-08) (2.400000e+01,2.451754e-08) (2.500000e+01,1.304246e-08) (2.600000e+01,7.542801e-09) (2.700000e+01,4.139852e-09) (2.800000e+01,2.075709e-09) (2.900000e+01,1.016789e-09) (3.000000e+01,5.353609e-10) (3.100000e+01,2.932958e-10) (3.200000e+01,1.488589e-10) (3.300000e+01,7.009317e-11)
};
\addplot [color4]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.049008e-01) (2.000000e+00,3.830760e-02) (3.000000e+00,1.954424e-02) (4.000000e+00,1.217988e-02) (5.000000e+00,8.491098e-03) (6.000000e+00,5.603653e-03) (7.000000e+00,3.586302e-03) (8.000000e+00,2.393229e-03) (9.000000e+00,1.750339e-03) (1.000000e+01,1.385429e-03) (1.100000e+01,1.051930e-03) (1.200000e+01,7.164016e-04) (1.300000e+01,4.570886e-04) (1.400000e+01,2.663106e-04) (1.500000e+01,1.575263e-04) (1.600000e+01,9.442840e-05) (1.700000e+01,5.878093e-05) (1.800000e+01,4.046388e-05) (1.900000e+01,2.921945e-05) (2.000000e+01,2.108716e-05) (2.100000e+01,1.498787e-05) (2.200000e+01,1.048626e-05) (2.300000e+01,7.153238e-06) (2.400000e+01,5.006825e-06) (2.500000e+01,3.426682e-06) (2.600000e+01,2.116431e-06) (2.700000e+01,1.163036e-06) (2.800000e+01,6.170976e-07) (2.900000e+01,3.473606e-07) (3.000000e+01,2.133359e-07) (3.100000e+01,1.277261e-07) (3.200000e+01,6.962751e-08) (3.300000e+01,3.588615e-08) (3.400000e+01,1.947585e-08) (3.500000e+01,1.063680e-08) (3.600000e+01,5.577925e-09) (3.700000e+01,3.110422e-09) (3.800000e+01,1.869440e-09) (3.900000e+01,1.145129e-09) (4.000000e+01,7.293449e-10) (4.100000e+01,4.305697e-10) (4.200000e+01,2.200815e-10) (4.300000e+01,1.066066e-10) (4.400000e+01,5.529487e-11)
};
\addplot [color5]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.585599e-01) (2.000000e+00,7.088711e-02) (3.000000e+00,4.371664e-02) (4.000000e+00,3.187415e-02) (5.000000e+00,2.572148e-02) (6.000000e+00,2.056386e-02) (7.000000e+00,1.613408e-02) (8.000000e+00,1.201022e-02) (9.000000e+00,9.149165e-03) (1.000000e+01,7.517525e-03) (1.100000e+01,6.363873e-03) (1.200000e+01,5.374882e-03) (1.300000e+01,4.279530e-03) (1.400000e+01,3.290230e-03) (1.500000e+01,2.456314e-03) (1.600000e+01,1.748114e-03) (1.700000e+01,1.254201e-03) (1.800000e+01,9.134681e-04) (1.900000e+01,6.896136e-04) (2.000000e+01,5.330106e-04) (2.100000e+01,4.110958e-04) (2.200000e+01,3.104915e-04) (2.300000e+01,2.385911e-04) (2.400000e+01,1.983678e-04) (2.500000e+01,1.701630e-04) (2.600000e+01,1.443025e-04) (2.700000e+01,1.216606e-04) (2.800000e+01,1.014873e-04) (2.900000e+01,8.133423e-05) (3.000000e+01,6.178397e-05) (3.100000e+01,4.346978e-05) (3.200000e+01,3.001560e-05) (3.300000e+01,2.072640e-05) (3.400000e+01,1.513399e-05) (3.500000e+01,1.145593e-05) (3.600000e+01,8.670177e-06) (3.700000e+01,6.205508e-06) (3.800000e+01,3.944978e-06) (3.900000e+01,2.438031e-06) (4.000000e+01,1.467493e-06) (4.100000e+01,9.725496e-07) (4.200000e+01,6.511471e-07) (4.300000e+01,4.300775e-07) (4.400000e+01,2.688766e-07) (4.500000e+01,1.644021e-07) (4.600000e+01,9.270429e-08) (4.700000e+01,5.503015e-08) (4.800000e+01,3.568455e-08) (4.900000e+01,2.317670e-08) (5.000000e+01,1.470578e-08) (5.100000e+01,9.010821e-09) (5.200000e+01,5.224622e-09) (5.300000e+01,3.102679e-09) (5.400000e+01,1.830054e-09) (5.500000e+01,9.887684e-10) (5.600000e+01,5.866646e-10) (5.700000e+01,3.825230e-10) (5.800000e+01,2.292082e-10) (5.900000e+01,1.229982e-10) (6.000000e+01,6.456439e-11)
};
\addplot [color6]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,2.962927e-01) (2.000000e+00,1.568778e-01) (3.000000e+00,1.136236e-01) (4.000000e+00,9.120556e-02) (5.000000e+00,7.676330e-02) (6.000000e+00,6.815274e-02) (7.000000e+00,6.139977e-02) (8.000000e+00,5.603452e-02) (9.000000e+00,5.112618e-02) (1.000000e+01,4.701868e-02) (1.100000e+01,4.150015e-02) (1.200000e+01,3.393937e-02) (1.300000e+01,2.858911e-02) (1.400000e+01,2.411778e-02) (1.500000e+01,2.064112e-02) (1.600000e+01,1.787030e-02) (1.700000e+01,1.559753e-02) (1.800000e+01,1.388165e-02) (1.900000e+01,1.244520e-02) (2.000000e+01,1.074879e-02) (2.100000e+01,9.006603e-03) (2.200000e+01,7.557377e-03) (2.300000e+01,6.027204e-03) (2.400000e+01,4.526315e-03) (2.500000e+01,3.409579e-03) (2.600000e+01,2.513669e-03) (2.700000e+01,1.746648e-03) (2.800000e+01,1.221257e-03) (2.900000e+01,8.701619e-04) (3.000000e+01,6.129691e-04) (3.100000e+01,4.177560e-04) (3.200000e+01,2.977423e-04) (3.300000e+01,2.149114e-04) (3.400000e+01,1.393053e-04) (3.500000e+01,9.048687e-05) (3.600000e+01,6.620422e-05) (3.700000e+01,4.982700e-05) (3.800000e+01,3.580952e-05) (3.900000e+01,2.379422e-05) (4.000000e+01,1.559524e-05) (4.100000e+01,1.119461e-05) (4.200000e+01,8.028502e-06) (4.300000e+01,5.273978e-06) (4.400000e+01,3.557779e-06) (4.500000e+01,2.575762e-06) (4.600000e+01,1.843154e-06) (4.700000e+01,1.295627e-06) (4.800000e+01,9.646803e-07) (4.900000e+01,7.046217e-07) (5.000000e+01,4.764018e-07) (5.100000e+01,2.997575e-07) (5.200000e+01,1.806391e-07) (5.300000e+01,1.049179e-07) (5.400000e+01,6.431687e-08) (5.500000e+01,4.514469e-08) (5.600000e+01,3.042959e-08) (5.700000e+01,1.788897e-08) (5.800000e+01,9.833689e-09) (5.900000e+01,6.060014e-09) (6.000000e+01,4.035469e-09) (6.100000e+01,2.577238e-09) (6.200000e+01,1.604371e-09) (6.300000e+01,9.376998e-10) (6.400000e+01,5.925321e-10) (6.500000e+01,3.790325e-10) (6.600000e+01,2.249233e-10) (6.700000e+01,1.261603e-10) (6.800000e+01,7.470011e-11)
};
\addplot [color7]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,3.081490e-02) (2.000000e+00,1.138531e-02) (3.000000e+00,5.945150e-03) (4.000000e+00,4.242059e-03) (5.000000e+00,3.410852e-03) (6.000000e+00,2.698025e-03) (7.000000e+00,2.117392e-03) (8.000000e+00,1.604917e-03) (9.000000e+00,1.302894e-03) (1.000000e+01,1.125346e-03) (1.100000e+01,1.036898e-03) (1.200000e+01,1.001375e-03) (1.300000e+01,9.907561e-04) (1.400000e+01,9.902821e-04) (1.500000e+01,9.867141e-04) (1.600000e+01,9.658604e-04) (1.700000e+01,9.272983e-04) (1.800000e+01,8.774233e-04) (1.900000e+01,8.179982e-04) (2.000000e+01,7.569515e-04) (2.100000e+01,6.808238e-04) (2.200000e+01,5.844465e-04) (2.300000e+01,4.952290e-04) (2.400000e+01,4.158465e-04) (2.500000e+01,3.362483e-04) (2.600000e+01,2.671455e-04) (2.700000e+01,2.127416e-04) (2.800000e+01,1.729279e-04) (2.900000e+01,1.416175e-04) (3.000000e+01,1.182828e-04) (3.100000e+01,9.961537e-05) (3.200000e+01,8.417717e-05) (3.300000e+01,7.103700e-05) (3.400000e+01,5.865772e-05) (3.500000e+01,4.682787e-05) (3.600000e+01,3.767358e-05) (3.700000e+01,3.069201e-05) (3.800000e+01,2.499904e-05) (3.900000e+01,1.960720e-05) (4.000000e+01,1.511618e-05) (4.100000e+01,1.234584e-05) (4.200000e+01,1.041996e-05) (4.300000e+01,8.644883e-06) (4.400000e+01,6.659667e-06) (4.500000e+01,4.855948e-06) (4.600000e+01,3.514707e-06) (4.700000e+01,2.546928e-06) (4.800000e+01,1.792392e-06) (4.900000e+01,1.273073e-06) (5.000000e+01,9.022880e-07) (5.100000e+01,6.253896e-07) (5.200000e+01,4.663533e-07) (5.300000e+01,3.813660e-07) (5.400000e+01,3.269479e-07) (5.500000e+01,2.589778e-07) (5.600000e+01,1.803482e-07) (5.700000e+01,1.215734e-07) (5.800000e+01,8.901471e-08) (5.900000e+01,6.871127e-08) (6.000000e+01,5.197063e-08) (6.100000e+01,3.929791e-08) (6.200000e+01,2.983470e-08) (6.300000e+01,2.127559e-08) (6.400000e+01,1.425718e-08) (6.500000e+01,9.807289e-09) (6.600000e+01,7.146710e-09) (6.700000e+01,5.307905e-09) (6.800000e+01,3.777779e-09) (6.900000e+01,2.403096e-09) (7.000000e+01,1.375139e-09) (7.100000e+01,8.006648e-10) (7.200000e+01,5.054479e-10) (7.300000e+01,3.496058e-10) (7.400000e+01,2.440477e-10) (7.500000e+01,1.603478e-10) (7.600000e+01,9.664191e-11)
};
\addplot [color8]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,5.046051e-02) (2.000000e+00,2.394339e-02) (3.000000e+00,1.964510e-02) (4.000000e+00,1.897187e-02) (5.000000e+00,1.897107e-02) (6.000000e+00,1.842824e-02) (7.000000e+00,1.683239e-02) (8.000000e+00,1.427841e-02) (9.000000e+00,1.225035e-02) (1.000000e+01,9.933143e-03) (1.100000e+01,8.014567e-03) (1.200000e+01,6.066406e-03) (1.300000e+01,4.201412e-03) (1.400000e+01,3.017151e-03) (1.500000e+01,2.416685e-03) (1.600000e+01,1.975553e-03) (1.700000e+01,1.587722e-03) (1.800000e+01,1.266000e-03) (1.900000e+01,9.675922e-04) (2.000000e+01,7.429395e-04) (2.100000e+01,5.777592e-04) (2.200000e+01,4.216205e-04) (2.300000e+01,3.030050e-04) (2.400000e+01,2.299348e-04) (2.500000e+01,1.828419e-04) (2.600000e+01,1.443416e-04) (2.700000e+01,1.194784e-04) (2.800000e+01,1.057306e-04) (2.900000e+01,9.537850e-05) (3.000000e+01,8.559779e-05) (3.100000e+01,7.463302e-05) (3.200000e+01,6.143959e-05) (3.300000e+01,4.925255e-05) (3.400000e+01,4.117733e-05) (3.500000e+01,3.556031e-05) (3.600000e+01,2.916710e-05) (3.700000e+01,2.179526e-05) (3.800000e+01,1.578271e-05) (3.900000e+01,1.125952e-05) (4.000000e+01,8.106492e-06) (4.100000e+01,6.083119e-06) (4.200000e+01,4.799021e-06) (4.300000e+01,3.850352e-06) (4.400000e+01,3.032570e-06) (4.500000e+01,2.285018e-06) (4.600000e+01,1.752727e-06) (4.700000e+01,1.416360e-06) (4.800000e+01,1.128657e-06) (4.900000e+01,8.738901e-07) (5.000000e+01,6.716229e-07) (5.100000e+01,5.008029e-07) (5.200000e+01,3.530678e-07) (5.300000e+01,2.323851e-07) (5.400000e+01,1.431598e-07) (5.500000e+01,8.331947e-08) (5.600000e+01,4.495929e-08) (5.700000e+01,2.584853e-08) (5.800000e+01,1.646131e-08) (5.900000e+01,1.198195e-08) (6.000000e+01,9.657036e-09) (6.100000e+01,7.909305e-09) (6.200000e+01,6.336764e-09) (6.300000e+01,4.961951e-09) (6.400000e+01,3.950394e-09) (6.500000e+01,3.299393e-09) (6.600000e+01,2.801370e-09) (6.700000e+01,2.303191e-09) (6.800000e+01,1.745673e-09) (6.900000e+01,1.179904e-09) (7.000000e+01,7.301285e-10) (7.100000e+01,4.638952e-10) (7.200000e+01,3.328235e-10) (7.300000e+01,2.542345e-10) (7.400000e+01,1.804432e-10) (7.500000e+01,1.224473e-10) (7.600000e+01,7.914385e-11)
};
\addplot [color9]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,6.365571e-02) (2.000000e+00,2.567379e-02) (3.000000e+00,1.176161e-02) (4.000000e+00,6.728641e-03) (5.000000e+00,4.707424e-03) (6.000000e+00,3.516775e-03) (7.000000e+00,2.784581e-03) (8.000000e+00,2.261375e-03) (9.000000e+00,1.893272e-03) (1.000000e+01,1.587049e-03) (1.100000e+01,1.337101e-03) (1.200000e+01,1.148638e-03) (1.300000e+01,1.005161e-03) (1.400000e+01,8.882040e-04) (1.500000e+01,7.805104e-04) (1.600000e+01,6.824485e-04) (1.700000e+01,5.728542e-04) (1.800000e+01,4.612532e-04) (1.900000e+01,3.702729e-04) (2.000000e+01,2.983294e-04) (2.100000e+01,2.501180e-04) (2.200000e+01,2.216506e-04) (2.300000e+01,1.986999e-04) (2.400000e+01,1.776810e-04) (2.500000e+01,1.589917e-04) (2.600000e+01,1.423258e-04) (2.700000e+01,1.249132e-04) (2.800000e+01,1.083475e-04) (2.900000e+01,9.192731e-05) (3.000000e+01,7.332326e-05) (3.100000e+01,5.438578e-05) (3.200000e+01,4.122342e-05) (3.300000e+01,3.376222e-05) (3.400000e+01,2.846138e-05) (3.500000e+01,2.352835e-05) (3.600000e+01,1.864158e-05) (3.700000e+01,1.406926e-05) (3.800000e+01,1.077862e-05) (3.900000e+01,8.513545e-06) (4.000000e+01,6.741370e-06) (4.100000e+01,5.271084e-06) (4.200000e+01,4.058249e-06) (4.300000e+01,3.253148e-06) (4.400000e+01,2.701622e-06) (4.500000e+01,2.264429e-06) (4.600000e+01,1.879659e-06) (4.700000e+01,1.487711e-06) (4.800000e+01,1.054799e-06) (4.900000e+01,6.473554e-07) (5.000000e+01,3.584486e-07) (5.100000e+01,1.834553e-07) (5.200000e+01,9.785032e-08) (5.300000e+01,5.217629e-08) (5.400000e+01,2.846811e-08) (5.500000e+01,1.783620e-08) (5.600000e+01,1.310550e-08) (5.700000e+01,1.040103e-08) (5.800000e+01,8.257920e-09) (5.900000e+01,6.347945e-09) (6.000000e+01,4.745540e-09) (6.100000e+01,3.718874e-09) (6.200000e+01,3.020685e-09) (6.300000e+01,2.426523e-09) (6.400000e+01,1.945402e-09) (6.500000e+01,1.457755e-09) (6.600000e+01,9.495215e-10) (6.700000e+01,5.657382e-10) (6.800000e+01,3.332764e-10) (6.900000e+01,2.164040e-10) (7.000000e+01,1.367744e-10) (7.100000e+01,8.399854e-11)
};
\addplot [color10]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,7.409096e-02) (2.000000e+00,2.918330e-02) (3.000000e+00,1.975951e-02) (4.000000e+00,1.396775e-02) (5.000000e+00,1.026856e-02) (6.000000e+00,7.483525e-03) (7.000000e+00,5.431916e-03) (8.000000e+00,4.030917e-03) (9.000000e+00,3.236088e-03) (1.000000e+01,2.656626e-03) (1.100000e+01,2.180953e-03) (1.200000e+01,1.777726e-03) (1.300000e+01,1.437501e-03) (1.400000e+01,1.182539e-03) (1.500000e+01,1.014029e-03) (1.600000e+01,8.876753e-04) (1.700000e+01,7.729910e-04) (1.800000e+01,6.561726e-04) (1.900000e+01,5.394639e-04) (2.000000e+01,4.518965e-04) (2.100000e+01,4.010619e-04) (2.200000e+01,3.665562e-04) (2.300000e+01,3.297660e-04) (2.400000e+01,2.924200e-04) (2.500000e+01,2.622550e-04) (2.600000e+01,2.369486e-04) (2.700000e+01,2.112120e-04) (2.800000e+01,1.808775e-04) (2.900000e+01,1.522807e-04) (3.000000e+01,1.254858e-04) (3.100000e+01,1.018804e-04) (3.200000e+01,8.639635e-05) (3.300000e+01,7.297717e-05) (3.400000e+01,5.832017e-05) (3.500000e+01,4.505684e-05) (3.600000e+01,3.624997e-05) (3.700000e+01,3.080585e-05) (3.800000e+01,2.564214e-05) (3.900000e+01,2.070796e-05) (4.000000e+01,1.664046e-05) (4.100000e+01,1.357649e-05) (4.200000e+01,1.091859e-05) (4.300000e+01,8.488110e-06) (4.400000e+01,6.925091e-06) (4.500000e+01,5.879174e-06) (4.600000e+01,4.686383e-06) (4.700000e+01,3.338823e-06) (4.800000e+01,2.091424e-06) (4.900000e+01,1.239153e-06) (5.000000e+01,7.822571e-07) (5.100000e+01,5.878899e-07) (5.200000e+01,4.870641e-07) (5.300000e+01,4.091257e-07) (5.400000e+01,3.235493e-07) (5.500000e+01,2.337890e-07) (5.600000e+01,1.604675e-07) (5.700000e+01,1.069177e-07) (5.800000e+01,7.809579e-08) (5.900000e+01,6.152882e-08) (6.000000e+01,5.028451e-08) (6.100000e+01,4.076223e-08) (6.200000e+01,3.126545e-08) (6.300000e+01,2.427329e-08) (6.400000e+01,1.973883e-08) (6.500000e+01,1.665450e-08) (6.600000e+01,1.330460e-08) (6.700000e+01,8.946637e-09) (6.800000e+01,6.245297e-09) (6.900000e+01,4.499428e-09) (7.000000e+01,3.217902e-09) (7.100000e+01,2.152966e-09) (7.200000e+01,1.277641e-09) (7.300000e+01,6.513210e-10) (7.400000e+01,3.075116e-10) (7.500000e+01,1.602816e-10) (7.600000e+01,7.675776e-11)
};
\addplot [color11]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,8.113412e-02) (2.000000e+00,3.836805e-02) (3.000000e+00,3.046793e-02) (4.000000e+00,2.341040e-02) (5.000000e+00,1.727890e-02) (6.000000e+00,1.293245e-02) (7.000000e+00,9.955631e-03) (8.000000e+00,7.597826e-03) (9.000000e+00,6.188055e-03) (1.000000e+01,5.032928e-03) (1.100000e+01,3.914035e-03) (1.200000e+01,3.005505e-03) (1.300000e+01,2.344296e-03) (1.400000e+01,1.851376e-03) (1.500000e+01,1.476540e-03) (1.600000e+01,1.186460e-03) (1.700000e+01,9.631201e-04) (1.800000e+01,8.126914e-04) (1.900000e+01,7.219884e-04) (2.000000e+01,6.539418e-04) (2.100000e+01,5.874498e-04) (2.200000e+01,5.290496e-04) (2.300000e+01,4.821409e-04) (2.400000e+01,4.428958e-04) (2.500000e+01,4.045488e-04) (2.600000e+01,3.617483e-04) (2.700000e+01,3.129556e-04) (2.800000e+01,2.808589e-04) (2.900000e+01,2.559306e-04) (3.000000e+01,2.366826e-04) (3.100000e+01,2.164564e-04) (3.200000e+01,1.928942e-04) (3.300000e+01,1.719008e-04) (3.400000e+01,1.547332e-04) (3.500000e+01,1.380599e-04) (3.600000e+01,1.205589e-04) (3.700000e+01,1.001861e-04) (3.800000e+01,8.466103e-05) (3.900000e+01,7.602227e-05) (4.000000e+01,7.111750e-05) (4.100000e+01,6.440145e-05) (4.200000e+01,5.526375e-05) (4.300000e+01,4.371531e-05) (4.400000e+01,3.477372e-05) (4.500000e+01,2.908468e-05) (4.600000e+01,2.486047e-05) (4.700000e+01,2.030593e-05) (4.800000e+01,1.559744e-05) (4.900000e+01,1.081731e-05) (5.000000e+01,7.464130e-06) (5.100000e+01,5.405214e-06) (5.200000e+01,4.357962e-06) (5.300000e+01,3.637894e-06) (5.400000e+01,2.846983e-06) (5.500000e+01,2.142242e-06) (5.600000e+01,1.633140e-06) (5.700000e+01,1.374210e-06) (5.800000e+01,1.231650e-06) (5.900000e+01,1.050034e-06) (6.000000e+01,8.215686e-07) (6.100000e+01,5.925700e-07) (6.200000e+01,4.248754e-07) (6.300000e+01,2.958078e-07) (6.400000e+01,2.230233e-07) (6.500000e+01,1.701582e-07) (6.600000e+01,1.205159e-07) (6.700000e+01,8.012504e-08) (6.800000e+01,6.014132e-08) (6.900000e+01,4.911203e-08) (7.000000e+01,4.350601e-08) (7.100000e+01,3.860920e-08) (7.200000e+01,3.159453e-08) (7.300000e+01,2.374359e-08) (7.400000e+01,1.392579e-08) (7.500000e+01,6.488520e-09) (7.600000e+01,2.972525e-09) (7.700000e+01,1.332441e-09) (7.800000e+01,6.192508e-10) (7.900000e+01,2.854333e-10) (8.000000e+01,1.381217e-10) (8.100000e+01,6.998709e-11)
};
\addplot [color12]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.026146e-01) (2.000000e+00,7.239433e-02) (3.000000e+00,6.019457e-02) (4.000000e+00,4.834131e-02) (5.000000e+00,3.855869e-02) (6.000000e+00,2.925319e-02) (7.000000e+00,2.064580e-02) (8.000000e+00,1.545743e-02) (9.000000e+00,1.188891e-02) (1.000000e+01,9.646801e-03) (1.100000e+01,7.602109e-03) (1.200000e+01,6.391871e-03) (1.300000e+01,5.479861e-03) (1.400000e+01,4.776758e-03) (1.500000e+01,4.103626e-03) (1.600000e+01,3.415913e-03) (1.700000e+01,2.902189e-03) (1.800000e+01,2.633447e-03) (1.900000e+01,2.467202e-03) (2.000000e+01,2.299025e-03) (2.100000e+01,2.022489e-03) (2.200000e+01,1.650246e-03) (2.300000e+01,1.381907e-03) (2.400000e+01,1.252328e-03) (2.500000e+01,1.171451e-03) (2.600000e+01,1.112445e-03) (2.700000e+01,1.045928e-03) (2.800000e+01,9.734969e-04) (2.900000e+01,9.083562e-04) (3.000000e+01,8.542530e-04) (3.100000e+01,8.015028e-04) (3.200000e+01,7.222759e-04) (3.300000e+01,6.245219e-04) (3.400000e+01,5.409929e-04) (3.500000e+01,4.866377e-04) (3.600000e+01,4.479055e-04) (3.700000e+01,3.886809e-04) (3.800000e+01,3.217956e-04) (3.900000e+01,2.568945e-04) (4.000000e+01,2.047649e-04) (4.100000e+01,1.710794e-04) (4.200000e+01,1.394536e-04) (4.300000e+01,1.027482e-04) (4.400000e+01,7.437982e-05) (4.500000e+01,5.690387e-05) (4.600000e+01,4.858605e-05) (4.700000e+01,3.946502e-05) (4.800000e+01,2.898252e-05) (4.900000e+01,1.770323e-05) (5.000000e+01,1.085891e-05) (5.100000e+01,7.762970e-06) (5.200000e+01,6.426425e-06) (5.300000e+01,5.707717e-06) (5.400000e+01,5.110924e-06) (5.500000e+01,4.194031e-06) (5.600000e+01,2.872622e-06) (5.700000e+01,2.160295e-06) (5.800000e+01,1.838830e-06) (5.900000e+01,1.660052e-06) (6.000000e+01,1.490533e-06) (6.100000e+01,1.238748e-06) (6.200000e+01,8.415147e-07) (6.300000e+01,5.131419e-07) (6.400000e+01,3.795992e-07) (6.500000e+01,3.207214e-07) (6.600000e+01,2.680117e-07) (6.700000e+01,2.237703e-07) (6.800000e+01,1.843953e-07) (6.900000e+01,1.520213e-07) (7.000000e+01,1.277395e-07) (7.100000e+01,1.093483e-07) (7.200000e+01,9.319599e-08) (7.300000e+01,7.457330e-08) (7.400000e+01,4.782194e-08) (7.500000e+01,2.418446e-08) (7.600000e+01,1.047354e-08) (7.700000e+01,4.704979e-09) (7.800000e+01,2.402408e-09) (7.900000e+01,1.189468e-09) (8.000000e+01,5.719958e-10) (8.100000e+01,2.736530e-10) (8.200000e+01,1.312885e-10) (8.300000e+01,5.501527e-11)
};
\addplot [color13]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.983020e-01) (2.000000e+00,1.523140e-01) (3.000000e+00,1.291194e-01) (4.000000e+00,1.085159e-01) (5.000000e+00,8.846918e-02) (6.000000e+00,7.108971e-02) (7.000000e+00,5.401229e-02) (8.000000e+00,4.312635e-02) (9.000000e+00,3.480060e-02) (1.000000e+01,2.871937e-02) (1.100000e+01,2.319197e-02) (1.200000e+01,1.989954e-02) (1.300000e+01,1.793854e-02) (1.400000e+01,1.621383e-02) (1.500000e+01,1.420261e-02) (1.600000e+01,1.189823e-02) (1.700000e+01,9.893392e-03) (1.800000e+01,8.585195e-03) (1.900000e+01,7.738529e-03) (2.000000e+01,6.796204e-03) (2.100000e+01,5.205181e-03) (2.200000e+01,3.658488e-03) (2.300000e+01,2.953626e-03) (2.400000e+01,2.508749e-03) (2.500000e+01,2.117365e-03) (2.600000e+01,1.745716e-03) (2.700000e+01,1.420197e-03) (2.800000e+01,1.148085e-03) (2.900000e+01,9.749574e-04) (3.000000e+01,8.759714e-04) (3.100000e+01,7.529193e-04) (3.200000e+01,5.930844e-04) (3.300000e+01,4.571658e-04) (3.400000e+01,3.640137e-04) (3.500000e+01,3.195320e-04) (3.600000e+01,2.905907e-04) (3.700000e+01,2.667899e-04) (3.800000e+01,2.494495e-04) (3.900000e+01,2.344508e-04) (4.000000e+01,2.234608e-04) (4.100000e+01,2.150787e-04) (4.200000e+01,2.020327e-04) (4.300000e+01,1.867918e-04) (4.400000e+01,1.778401e-04) (4.500000e+01,1.746027e-04) (4.600000e+01,1.719627e-04) (4.700000e+01,1.671675e-04) (4.800000e+01,1.541466e-04) (4.900000e+01,1.266441e-04) (5.000000e+01,1.026623e-04) (5.100000e+01,8.882874e-05) (5.200000e+01,8.030749e-05) (5.300000e+01,7.378295e-05) (5.400000e+01,6.390216e-05) (5.500000e+01,4.436249e-05) (5.600000e+01,3.000886e-05) (5.700000e+01,2.371399e-05) (5.800000e+01,2.036053e-05) (5.900000e+01,1.767812e-05) (6.000000e+01,1.315453e-05) (6.100000e+01,8.461956e-06) (6.200000e+01,5.355811e-06) (6.300000e+01,3.776196e-06) (6.400000e+01,3.074222e-06) (6.500000e+01,2.466122e-06) (6.600000e+01,1.816238e-06) (6.700000e+01,1.308238e-06) (6.800000e+01,9.931606e-07) (6.900000e+01,8.133005e-07) (7.000000e+01,7.101713e-07) (7.100000e+01,6.325891e-07) (7.200000e+01,5.377565e-07) (7.300000e+01,3.817832e-07) (7.400000e+01,2.004192e-07) (7.500000e+01,9.264547e-08) (7.600000e+01,4.544851e-08) (7.700000e+01,2.133539e-08) (7.800000e+01,9.088401e-09) (7.900000e+01,3.767670e-09) (8.000000e+01,1.686448e-09) (8.100000e+01,8.246420e-10) (8.200000e+01,3.846683e-10) (8.300000e+01,1.572686e-10) (8.400000e+01,7.364470e-11)
};
\addplot [color14]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,2.241638e-01) (2.000000e+00,1.820663e-01) (3.000000e+00,1.641762e-01) (4.000000e+00,1.365723e-01) (5.000000e+00,1.130612e-01) (6.000000e+00,9.542845e-02) (7.000000e+00,8.078084e-02) (8.000000e+00,6.858875e-02) (9.000000e+00,5.707077e-02) (1.000000e+01,4.676125e-02) (1.100000e+01,3.912645e-02) (1.200000e+01,3.519327e-02) (1.300000e+01,3.253236e-02) (1.400000e+01,2.963241e-02) (1.500000e+01,2.532692e-02) (1.600000e+01,2.031679e-02) (1.700000e+01,1.685331e-02) (1.800000e+01,1.453238e-02) (1.900000e+01,1.292912e-02) (2.000000e+01,1.104981e-02) (2.100000e+01,8.129090e-03) (2.200000e+01,5.728395e-03) (2.300000e+01,4.705174e-03) (2.400000e+01,4.109779e-03) (2.500000e+01,3.447002e-03) (2.600000e+01,2.754835e-03) (2.700000e+01,2.299318e-03) (2.800000e+01,2.069473e-03) (2.900000e+01,1.952424e-03) (3.000000e+01,1.900956e-03) (3.100000e+01,1.846513e-03) (3.200000e+01,1.750509e-03) (3.300000e+01,1.629989e-03) (3.400000e+01,1.505292e-03) (3.500000e+01,1.444813e-03) (3.600000e+01,1.407699e-03) (3.700000e+01,1.373705e-03) (3.800000e+01,1.344009e-03) (3.900000e+01,1.317671e-03) (4.000000e+01,1.293073e-03) (4.100000e+01,1.267470e-03) (4.200000e+01,1.233955e-03) (4.300000e+01,1.187057e-03) (4.400000e+01,1.146197e-03) (4.500000e+01,1.126820e-03) (4.600000e+01,1.112672e-03) (4.700000e+01,1.089214e-03) (4.800000e+01,1.039758e-03) (4.900000e+01,9.472707e-04) (5.000000e+01,8.706145e-04) (5.100000e+01,8.244432e-04) (5.200000e+01,7.687841e-04) (5.300000e+01,6.899410e-04) (5.400000e+01,5.391828e-04) (5.500000e+01,3.228752e-04) (5.600000e+01,1.990264e-04) (5.700000e+01,1.422132e-04) (5.800000e+01,1.109474e-04) (5.900000e+01,9.082984e-05) (6.000000e+01,6.830481e-05) (6.100000e+01,4.520725e-05) (6.200000e+01,3.332932e-05) (6.300000e+01,2.848643e-05) (6.400000e+01,2.592868e-05) (6.500000e+01,2.273143e-05) (6.600000e+01,1.834789e-05) (6.700000e+01,1.290200e-05) (6.800000e+01,7.826546e-06) (6.900000e+01,4.310242e-06) (7.000000e+01,2.327488e-06) (7.100000e+01,1.529945e-06) (7.200000e+01,1.314813e-06) (7.300000e+01,1.211490e-06) (7.400000e+01,1.068722e-06) (7.500000e+01,8.259083e-07) (7.600000e+01,5.090803e-07) (7.700000e+01,2.634881e-07) (7.800000e+01,1.283311e-07) (7.900000e+01,5.664146e-08) (8.000000e+01,2.618528e-08) (8.100000e+01,1.285697e-08) (8.200000e+01,6.392932e-09) (8.300000e+01,3.047335e-09) (8.400000e+01,1.382015e-09) (8.500000e+01,6.022772e-10) (8.600000e+01,2.797789e-10) (8.700000e+01,1.349665e-10) (8.800000e+01,6.242664e-11)
};
\addplot [color15]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.867706e-01) (2.000000e+00,1.209720e-01) (3.000000e+00,1.047166e-01) (4.000000e+00,9.791700e-02) (5.000000e+00,9.017524e-02) (6.000000e+00,7.803817e-02) (7.000000e+00,6.521382e-02) (8.000000e+00,5.337702e-02) (9.000000e+00,4.643526e-02) (1.000000e+01,4.263819e-02) (1.100000e+01,3.797573e-02) (1.200000e+01,3.298400e-02) (1.300000e+01,2.885914e-02) (1.400000e+01,2.547906e-02) (1.500000e+01,2.244805e-02) (1.600000e+01,1.837672e-02) (1.700000e+01,1.522043e-02) (1.800000e+01,1.203040e-02) (1.900000e+01,1.019088e-02) (2.000000e+01,9.329671e-03) (2.100000e+01,8.697095e-03) (2.200000e+01,7.665790e-03) (2.300000e+01,6.895199e-03) (2.400000e+01,6.543127e-03) (2.500000e+01,6.356360e-03) (2.600000e+01,6.181992e-03) (2.700000e+01,5.988730e-03) (2.800000e+01,5.784630e-03) (2.900000e+01,5.590608e-03) (3.000000e+01,5.443060e-03) (3.100000e+01,5.240558e-03) (3.200000e+01,4.929162e-03) (3.300000e+01,4.297702e-03) (3.400000e+01,3.479548e-03) (3.500000e+01,3.074678e-03) (3.600000e+01,2.881923e-03) (3.700000e+01,2.681402e-03) (3.800000e+01,2.473879e-03) (3.900000e+01,2.125631e-03) (4.000000e+01,1.666387e-03) (4.100000e+01,1.349381e-03) (4.200000e+01,1.182944e-03) (4.300000e+01,1.051943e-03) (4.400000e+01,8.944284e-04) (4.500000e+01,8.069360e-04) (4.600000e+01,7.623549e-04) (4.700000e+01,7.091106e-04) (4.800000e+01,5.970195e-04) (4.900000e+01,4.075743e-04) (5.000000e+01,2.473358e-04) (5.100000e+01,1.748914e-04) (5.200000e+01,1.456082e-04) (5.300000e+01,1.239226e-04) (5.400000e+01,1.057107e-04) (5.500000e+01,8.000195e-05) (5.600000e+01,5.098738e-05) (5.700000e+01,3.215112e-05) (5.800000e+01,2.380444e-05) (5.900000e+01,2.082056e-05) (6.000000e+01,1.855790e-05) (6.100000e+01,1.578413e-05) (6.200000e+01,1.128039e-05) (6.300000e+01,6.619745e-06) (6.400000e+01,4.108234e-06) (6.500000e+01,2.654940e-06) (6.600000e+01,1.932976e-06) (6.700000e+01,1.536549e-06) (6.800000e+01,1.166162e-06) (6.900000e+01,8.424300e-07) (7.000000e+01,5.968659e-07) (7.100000e+01,4.440629e-07) (7.200000e+01,3.609529e-07) (7.300000e+01,3.260819e-07) (7.400000e+01,2.967645e-07) (7.500000e+01,2.316437e-07) (7.600000e+01,1.278027e-07) (7.700000e+01,6.029524e-08) (7.800000e+01,3.023665e-08) (7.900000e+01,1.579591e-08) (8.000000e+01,8.302526e-09) (8.100000e+01,4.022998e-09) (8.200000e+01,1.769977e-09) (8.300000e+01,7.096874e-10) (8.400000e+01,3.012278e-10) (8.500000e+01,1.296700e-10) (8.600000e+01,6.093582e-11)
};
\addplot [color16]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.361729e-01) (2.000000e+00,7.903090e-02) (3.000000e+00,7.185724e-02) (4.000000e+00,6.799203e-02) (5.000000e+00,6.526307e-02) (6.000000e+00,6.160473e-02) (7.000000e+00,5.492217e-02) (8.000000e+00,4.751827e-02) (9.000000e+00,4.176262e-02) (1.000000e+01,3.859828e-02) (1.100000e+01,3.502729e-02) (1.200000e+01,3.096612e-02) (1.300000e+01,2.606654e-02) (1.400000e+01,2.199170e-02) (1.500000e+01,1.927424e-02) (1.600000e+01,1.673327e-02) (1.700000e+01,1.428580e-02) (1.800000e+01,1.229186e-02) (1.900000e+01,1.125257e-02) (2.000000e+01,1.070494e-02) (2.100000e+01,1.030781e-02) (2.200000e+01,9.773886e-03) (2.300000e+01,9.111007e-03) (2.400000e+01,8.699734e-03) (2.500000e+01,8.532397e-03) (2.600000e+01,8.479192e-03) (2.700000e+01,8.450424e-03) (2.800000e+01,8.426515e-03) (2.900000e+01,8.392819e-03) (3.000000e+01,8.339778e-03) (3.100000e+01,8.279664e-03) (3.200000e+01,8.204038e-03) (3.300000e+01,8.114532e-03) (3.400000e+01,7.850813e-03) (3.500000e+01,7.227417e-03) (3.600000e+01,6.463444e-03) (3.700000e+01,5.905079e-03) (3.800000e+01,5.582475e-03) (3.900000e+01,5.311221e-03) (4.000000e+01,4.905980e-03) (4.100000e+01,4.020498e-03) (4.200000e+01,2.537663e-03) (4.300000e+01,1.480885e-03) (4.400000e+01,1.052356e-03) (4.500000e+01,8.529011e-04) (4.600000e+01,7.434667e-04) (4.700000e+01,6.660336e-04) (4.800000e+01,6.109348e-04) (4.900000e+01,5.746677e-04) (5.000000e+01,5.479356e-04) (5.100000e+01,5.228360e-04) (5.200000e+01,4.892352e-04) (5.300000e+01,3.991266e-04) (5.400000e+01,2.945124e-04) (5.500000e+01,2.480502e-04) (5.600000e+01,2.246652e-04) (5.700000e+01,2.027577e-04) (5.800000e+01,1.648419e-04) (5.900000e+01,1.142874e-04) (6.000000e+01,7.495311e-05) (6.100000e+01,5.838710e-05) (6.200000e+01,5.312668e-05) (6.300000e+01,4.666334e-05) (6.400000e+01,3.497395e-05) (6.500000e+01,2.513517e-05) (6.600000e+01,1.959700e-05) (6.700000e+01,1.663308e-05) (6.800000e+01,1.343753e-05) (6.900000e+01,9.502064e-06) (7.000000e+01,5.786333e-06) (7.100000e+01,3.330911e-06) (7.200000e+01,2.003297e-06) (7.300000e+01,1.312973e-06) (7.400000e+01,1.057430e-06) (7.500000e+01,9.657792e-07) (7.600000e+01,8.823644e-07) (7.700000e+01,7.443719e-07) (7.800000e+01,5.551863e-07) (7.900000e+01,3.033764e-07) (8.000000e+01,1.331840e-07) (8.100000e+01,6.286394e-08) (8.200000e+01,3.283299e-08) (8.300000e+01,1.629446e-08) (8.400000e+01,8.778424e-09) (8.500000e+01,4.470196e-09) (8.600000e+01,1.923770e-09) (8.700000e+01,8.500715e-10) (8.800000e+01,4.160946e-10) (8.900000e+01,2.108268e-10) (9.000000e+01,9.610707e-11)
};
\addplot [color17]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,4.185119e-01) (2.000000e+00,1.866813e-01) (3.000000e+00,8.384291e-02) (4.000000e+00,4.364963e-02) (5.000000e+00,2.342668e-02) (6.000000e+00,1.680141e-02) (7.000000e+00,1.568020e-02) (8.000000e+00,1.516246e-02) (9.000000e+00,1.448638e-02) (1.000000e+01,1.308673e-02) (1.100000e+01,1.177268e-02) (1.200000e+01,1.128705e-02) (1.300000e+01,1.070905e-02) (1.400000e+01,9.653950e-03) (1.500000e+01,8.880603e-03) (1.600000e+01,8.372424e-03) (1.700000e+01,7.889481e-03) (1.800000e+01,7.416786e-03) (1.900000e+01,6.906334e-03) (2.000000e+01,6.061779e-03) (2.100000e+01,5.388219e-03) (2.200000e+01,5.004786e-03) (2.300000e+01,4.806643e-03) (2.400000e+01,4.624010e-03) (2.500000e+01,4.401560e-03) (2.600000e+01,4.142568e-03) (2.700000e+01,3.974741e-03) (2.800000e+01,3.791740e-03) (2.900000e+01,3.519164e-03) (3.000000e+01,3.230368e-03) (3.100000e+01,2.927083e-03) (3.200000e+01,2.608017e-03) (3.300000e+01,2.398585e-03) (3.400000e+01,2.054315e-03) (3.500000e+01,1.520241e-03) (3.600000e+01,9.058669e-04) (3.700000e+01,4.990943e-04) (3.800000e+01,3.352057e-04) (3.900000e+01,2.734919e-04) (4.000000e+01,2.458420e-04) (4.100000e+01,2.200842e-04) (4.200000e+01,1.796727e-04) (4.300000e+01,1.271880e-04) (4.400000e+01,7.501609e-05) (4.500000e+01,4.755623e-05) (4.600000e+01,3.588685e-05) (4.700000e+01,2.949467e-05) (4.800000e+01,2.408898e-05) (4.900000e+01,1.961659e-05) (5.000000e+01,1.657283e-05) (5.100000e+01,1.457164e-05) (5.200000e+01,1.349357e-05) (5.300000e+01,1.262720e-05) (5.400000e+01,1.154183e-05) (5.500000e+01,1.026776e-05) (5.600000e+01,9.405011e-06) (5.700000e+01,8.829659e-06) (5.800000e+01,8.273969e-06) (5.900000e+01,7.223808e-06) (6.000000e+01,5.729287e-06) (6.100000e+01,4.636477e-06) (6.200000e+01,3.811047e-06) (6.300000e+01,3.200562e-06) (6.400000e+01,2.623807e-06) (6.500000e+01,1.898794e-06) (6.600000e+01,1.357268e-06) (6.700000e+01,1.137518e-06) (6.800000e+01,1.032413e-06) (6.900000e+01,8.833918e-07) (7.000000e+01,6.279947e-07) (7.100000e+01,3.997865e-07) (7.200000e+01,2.408042e-07) (7.300000e+01,1.277955e-07) (7.400000e+01,6.516875e-08) (7.500000e+01,3.438367e-08) (7.600000e+01,2.300719e-08) (7.700000e+01,1.997224e-08) (7.800000e+01,1.820841e-08) (7.900000e+01,1.624124e-08) (8.000000e+01,1.285624e-08) (8.100000e+01,8.541907e-09) (8.200000e+01,4.491295e-09) (8.300000e+01,1.891134e-09) (8.400000e+01,7.171563e-10) (8.500000e+01,3.493696e-10) (8.600000e+01,1.815437e-10) (8.700000e+01,8.362752e-11)
};
\addplot [color18]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,2.089819e-01) (2.000000e+00,1.300961e-01) (3.000000e+00,1.054871e-01) (4.000000e+00,9.909502e-02) (5.000000e+00,9.761630e-02) (6.000000e+00,9.716377e-02) (7.000000e+00,9.696357e-02) (8.000000e+00,9.665225e-02) (9.000000e+00,9.602391e-02) (1.000000e+01,9.548389e-02) (1.100000e+01,9.514310e-02) (1.200000e+01,9.489157e-02) (1.300000e+01,9.450908e-02) (1.400000e+01,9.388626e-02) (1.500000e+01,9.330191e-02) (1.600000e+01,9.251407e-02) (1.700000e+01,9.167668e-02) (1.800000e+01,9.030954e-02) (1.900000e+01,8.743786e-02) (2.000000e+01,8.286228e-02) (2.100000e+01,7.917927e-02) (2.200000e+01,7.629134e-02) (2.300000e+01,7.294919e-02) (2.400000e+01,6.698967e-02) (2.500000e+01,6.054812e-02) (2.600000e+01,5.756240e-02) (2.700000e+01,5.562594e-02) (2.800000e+01,5.260497e-02) (2.900000e+01,4.830187e-02) (3.000000e+01,4.614341e-02) (3.100000e+01,4.472451e-02) (3.200000e+01,4.283993e-02) (3.300000e+01,3.932754e-02) (3.400000e+01,3.170318e-02) (3.500000e+01,2.262496e-02) (3.600000e+01,1.557948e-02) (3.700000e+01,1.041353e-02) (3.800000e+01,8.548155e-03) (3.900000e+01,7.913742e-03) (4.000000e+01,7.187366e-03) (4.100000e+01,5.965432e-03) (4.200000e+01,4.419742e-03) (4.300000e+01,3.294145e-03) (4.400000e+01,2.397178e-03) (4.500000e+01,1.768154e-03) (4.600000e+01,1.269443e-03) (4.700000e+01,7.683187e-04) (4.800000e+01,4.567765e-04) (4.900000e+01,2.811054e-04) (5.000000e+01,1.972167e-04) (5.100000e+01,1.535688e-04) (5.200000e+01,1.317390e-04) (5.300000e+01,1.127414e-04) (5.400000e+01,8.600603e-05) (5.500000e+01,5.885049e-05) (5.600000e+01,4.374490e-05) (5.700000e+01,3.792066e-05) (5.800000e+01,3.372218e-05) (5.900000e+01,2.838873e-05) (6.000000e+01,2.233407e-05) (6.100000e+01,1.888854e-05) (6.200000e+01,1.721844e-05) (6.300000e+01,1.595737e-05) (6.400000e+01,1.463256e-05) (6.500000e+01,1.235000e-05) (6.600000e+01,1.007141e-05) (6.700000e+01,9.037984e-06) (6.800000e+01,8.555214e-06) (6.900000e+01,8.258368e-06) (7.000000e+01,7.933588e-06) (7.100000e+01,7.138922e-06) (7.200000e+01,5.519974e-06) (7.300000e+01,3.397227e-06) (7.400000e+01,1.803668e-06) (7.500000e+01,1.002024e-06) (7.600000e+01,5.721487e-07) (7.700000e+01,3.951766e-07) (7.800000e+01,3.216854e-07) (7.900000e+01,2.899517e-07) (8.000000e+01,2.692855e-07) (8.100000e+01,2.238471e-07) (8.200000e+01,1.410782e-07) (8.300000e+01,7.598431e-08) (8.400000e+01,4.012389e-08) (8.500000e+01,2.026919e-08) (8.600000e+01,8.904788e-09) (8.700000e+01,3.376747e-09) (8.800000e+01,1.392745e-09) (8.900000e+01,6.374471e-10) (9.000000e+01,2.839544e-10) (9.100000e+01,1.241879e-10) (9.200000e+01,6.008169e-11)
};
\addplot [color19]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,3.962288e-01) (2.000000e+00,1.781334e-01) (3.000000e+00,7.885662e-02) (4.000000e+00,3.841048e-02) (5.000000e+00,1.591455e-02) (6.000000e+00,5.996694e-03) (7.000000e+00,3.526582e-03) (8.000000e+00,2.866488e-03) (9.000000e+00,2.706933e-03) (1.000000e+01,2.626646e-03) (1.100000e+01,2.474460e-03) (1.200000e+01,2.252952e-03) (1.300000e+01,2.005073e-03) (1.400000e+01,1.670808e-03) (1.500000e+01,1.453825e-03) (1.600000e+01,1.312712e-03) (1.700000e+01,1.123769e-03) (1.800000e+01,8.707428e-04) (1.900000e+01,7.580132e-04) (2.000000e+01,6.712963e-04) (2.100000e+01,5.763471e-04) (2.200000e+01,4.590768e-04) (2.300000e+01,3.516714e-04) (2.400000e+01,2.679605e-04) (2.500000e+01,2.272875e-04) (2.600000e+01,2.055638e-04) (2.700000e+01,1.919206e-04) (2.800000e+01,1.794725e-04) (2.900000e+01,1.586940e-04) (3.000000e+01,1.416686e-04) (3.100000e+01,1.305823e-04) (3.200000e+01,1.124392e-04) (3.300000e+01,9.061652e-05) (3.400000e+01,7.253738e-05) (3.500000e+01,6.171017e-05) (3.600000e+01,5.575628e-05) (3.700000e+01,4.974648e-05) (3.800000e+01,3.971084e-05) (3.900000e+01,2.567150e-05) (4.000000e+01,1.592018e-05) (4.100000e+01,1.134266e-05) (4.200000e+01,9.361270e-06) (4.300000e+01,8.135675e-06) (4.400000e+01,6.530519e-06) (4.500000e+01,4.482386e-06) (4.600000e+01,2.771203e-06) (4.700000e+01,1.615202e-06) (4.800000e+01,9.536814e-07) (4.900000e+01,6.656352e-07) (5.000000e+01,5.457243e-07) (5.100000e+01,4.636037e-07) (5.200000e+01,3.832094e-07) (5.300000e+01,3.190819e-07) (5.400000e+01,2.809435e-07) (5.500000e+01,2.536930e-07) (5.600000e+01,2.292324e-07) (5.700000e+01,1.961536e-07) (5.800000e+01,1.649166e-07) (5.900000e+01,1.465746e-07) (6.000000e+01,1.354440e-07) (6.100000e+01,1.266523e-07) (6.200000e+01,1.145775e-07) (6.300000e+01,9.584473e-08) (6.400000e+01,7.843627e-08) (6.500000e+01,6.462631e-08) (6.600000e+01,5.069521e-08) (6.700000e+01,3.678194e-08) (6.800000e+01,2.612560e-08) (6.900000e+01,1.602920e-08) (7.000000e+01,9.053941e-09) (7.100000e+01,6.660487e-09) (7.200000e+01,5.899199e-09) (7.300000e+01,5.352048e-09) (7.400000e+01,4.398677e-09) (7.500000e+01,2.820527e-09) (7.600000e+01,1.619144e-09) (7.700000e+01,1.144262e-09) (7.800000e+01,8.717527e-10) (7.900000e+01,7.215690e-10) (8.000000e+01,6.218186e-10) (8.100000e+01,4.868376e-10) (8.200000e+01,2.900629e-10) (8.300000e+01,1.286298e-10) (8.400000e+01,4.947287e-11)
};
\addplot [color20]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,4.774551e-01) (2.000000e+00,2.436570e-01) (3.000000e+00,1.222937e-01) (4.000000e+00,8.137253e-02) (5.000000e+00,6.844958e-02) (6.000000e+00,6.650943e-02) (7.000000e+00,6.620703e-02) (8.000000e+00,6.609537e-02) (9.000000e+00,6.593710e-02) (1.000000e+01,6.541800e-02) (1.100000e+01,6.443405e-02) (1.200000e+01,6.376803e-02) (1.300000e+01,6.307132e-02) (1.400000e+01,6.262769e-02) (1.500000e+01,6.230149e-02) (1.600000e+01,6.174632e-02) (1.700000e+01,6.089250e-02) (1.800000e+01,6.037391e-02) (1.900000e+01,5.996934e-02) (2.000000e+01,5.923603e-02) (2.100000e+01,5.831019e-02) (2.200000e+01,5.740012e-02) (2.300000e+01,5.669531e-02) (2.400000e+01,5.612311e-02) (2.500000e+01,5.550137e-02) (2.600000e+01,5.442551e-02) (2.700000e+01,5.279341e-02) (2.800000e+01,4.972778e-02) (2.900000e+01,4.663593e-02) (3.000000e+01,4.395367e-02) (3.100000e+01,3.934535e-02) (3.200000e+01,3.161175e-02) (3.300000e+01,2.642135e-02) (3.400000e+01,2.231743e-02) (3.500000e+01,1.926604e-02) (3.600000e+01,1.556284e-02) (3.700000e+01,1.023723e-02) (3.800000e+01,5.542269e-03) (3.900000e+01,2.703453e-03) (4.000000e+01,1.455901e-03) (4.100000e+01,9.035283e-04) (4.200000e+01,7.240795e-04) (4.300000e+01,6.611833e-04) (4.400000e+01,6.111073e-04) (4.500000e+01,5.522273e-04) (4.600000e+01,4.618967e-04) (4.700000e+01,3.421087e-04) (4.800000e+01,2.585648e-04) (4.900000e+01,2.257457e-04) (5.000000e+01,2.131067e-04) (5.100000e+01,2.044207e-04) (5.200000e+01,1.945782e-04) (5.300000e+01,1.814816e-04) (5.400000e+01,1.678565e-04) (5.500000e+01,1.544742e-04) (5.600000e+01,1.413449e-04) (5.700000e+01,1.167553e-04) (5.800000e+01,8.579063e-05) (5.900000e+01,5.591111e-05) (6.000000e+01,3.785987e-05) (6.100000e+01,2.900609e-05) (6.200000e+01,2.234201e-05) (6.300000e+01,1.638662e-05) (6.400000e+01,1.231782e-05) (6.500000e+01,9.348204e-06) (6.600000e+01,7.164353e-06) (6.700000e+01,5.918428e-06) (6.800000e+01,5.081056e-06) (6.900000e+01,3.929646e-06) (7.000000e+01,2.411342e-06) (7.100000e+01,1.493885e-06) (7.200000e+01,1.159592e-06) (7.300000e+01,1.034162e-06) (7.400000e+01,9.549534e-07) (7.500000e+01,8.310340e-07) (7.600000e+01,6.090051e-07) (7.700000e+01,3.836071e-07) (7.800000e+01,1.998888e-07) (7.900000e+01,9.912381e-08) (8.000000e+01,5.294932e-08) (8.100000e+01,3.198393e-08) (8.200000e+01,2.484065e-08) (8.300000e+01,2.227150e-08) (8.400000e+01,2.069300e-08) (8.500000e+01,1.807945e-08) (8.600000e+01,1.166214e-08) (8.700000e+01,5.929282e-09) (8.800000e+01,3.342610e-09) (8.900000e+01,1.817486e-09) (9.000000e+01,8.278225e-10) (9.100000e+01,3.322315e-10) (9.200000e+01,1.379903e-10) (9.300000e+01,6.433825e-11)
};
\addplot [color21]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.053172e-01) (2.000000e+00,2.771452e-02) (3.000000e+00,1.288383e-02) (4.000000e+00,6.135187e-03) (5.000000e+00,2.849026e-03) (6.000000e+00,1.393468e-03) (7.000000e+00,7.950263e-04) (8.000000e+00,6.437321e-04) (9.000000e+00,6.220512e-04) (1.000000e+01,6.131628e-04) (1.100000e+01,6.031151e-04) (1.200000e+01,5.874076e-04) (1.300000e+01,5.697806e-04) (1.400000e+01,5.571784e-04) (1.500000e+01,5.432650e-04) (1.600000e+01,5.311008e-04) (1.700000e+01,5.160576e-04) (1.800000e+01,4.913701e-04) (1.900000e+01,4.722502e-04) (2.000000e+01,4.608205e-04) (2.100000e+01,4.394572e-04) (2.200000e+01,3.807970e-04) (2.300000e+01,3.117711e-04) (2.400000e+01,2.512156e-04) (2.500000e+01,2.142579e-04) (2.600000e+01,1.777776e-04) (2.700000e+01,1.436249e-04) (2.800000e+01,1.195906e-04) (2.900000e+01,1.067982e-04) (3.000000e+01,9.500550e-05) (3.100000e+01,8.182758e-05) (3.200000e+01,6.964150e-05) (3.300000e+01,5.428470e-05) (3.400000e+01,3.976357e-05) (3.500000e+01,3.409497e-05) (3.600000e+01,3.047607e-05) (3.700000e+01,2.674301e-05) (3.800000e+01,2.138982e-05) (3.900000e+01,1.377979e-05) (4.000000e+01,9.049943e-06) (4.100000e+01,6.981703e-06) (4.200000e+01,6.176938e-06) (4.300000e+01,5.402272e-06) (4.400000e+01,4.198536e-06) (4.500000e+01,2.758366e-06) (4.600000e+01,1.728702e-06) (4.700000e+01,1.112244e-06) (4.800000e+01,8.227840e-07) (4.900000e+01,6.114693e-07) (5.000000e+01,4.227518e-07) (5.100000e+01,3.088615e-07) (5.200000e+01,2.444974e-07) (5.300000e+01,2.093801e-07) (5.400000e+01,1.890474e-07) (5.500000e+01,1.664052e-07) (5.600000e+01,1.304521e-07) (5.700000e+01,9.367073e-08) (5.800000e+01,7.032515e-08) (5.900000e+01,5.491752e-08) (6.000000e+01,4.524227e-08) (6.100000e+01,3.689988e-08) (6.200000e+01,2.676390e-08) (6.300000e+01,2.020768e-08) (6.400000e+01,1.732750e-08) (6.500000e+01,1.579929e-08) (6.600000e+01,1.455298e-08) (6.700000e+01,1.232007e-08) (6.800000e+01,8.968708e-09) (6.900000e+01,6.609344e-09) (7.000000e+01,5.137972e-09) (7.100000e+01,4.320725e-09) (7.200000e+01,3.727878e-09) (7.300000e+01,3.036921e-09) (7.400000e+01,2.112315e-09) (7.500000e+01,1.264862e-09) (7.600000e+01,7.412756e-10) (7.700000e+01,4.609388e-10) (7.800000e+01,3.477941e-10) (7.900000e+01,3.101234e-10) (8.000000e+01,2.754995e-10) (8.100000e+01,2.114450e-10) (8.200000e+01,1.199081e-10) (8.300000e+01,5.215999e-11)
};
\addplot [color22]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.503258e-01) (2.000000e+00,7.954520e-02) (3.000000e+00,5.234242e-02) (4.000000e+00,4.267399e-02) (5.000000e+00,4.035812e-02) (6.000000e+00,3.985033e-02) (7.000000e+00,3.975278e-02) (8.000000e+00,3.968265e-02) (9.000000e+00,3.945781e-02) (1.000000e+01,3.909687e-02) (1.100000e+01,3.873400e-02) (1.200000e+01,3.849337e-02) (1.300000e+01,3.833167e-02) (1.400000e+01,3.814635e-02) (1.500000e+01,3.785666e-02) (1.600000e+01,3.755523e-02) (1.700000e+01,3.730598e-02) (1.800000e+01,3.707159e-02) (1.900000e+01,3.678697e-02) (2.000000e+01,3.622961e-02) (2.100000e+01,3.554645e-02) (2.200000e+01,3.511647e-02) (2.300000e+01,3.485181e-02) (2.400000e+01,3.469007e-02) (2.500000e+01,3.436181e-02) (2.600000e+01,3.365669e-02) (2.700000e+01,3.245839e-02) (2.800000e+01,3.139202e-02) (2.900000e+01,2.959573e-02) (3.000000e+01,2.583499e-02) (3.100000e+01,2.121319e-02) (3.200000e+01,1.773745e-02) (3.300000e+01,1.531905e-02) (3.400000e+01,1.340065e-02) (3.500000e+01,1.129808e-02) (3.600000e+01,9.390801e-03) (3.700000e+01,6.580782e-03) (3.800000e+01,3.876178e-03) (3.900000e+01,2.972751e-03) (4.000000e+01,2.670651e-03) (4.100000e+01,2.452394e-03) (4.200000e+01,2.111049e-03) (4.300000e+01,1.616881e-03) (4.400000e+01,1.024424e-03) (4.500000e+01,5.282944e-04) (4.600000e+01,2.426900e-04) (4.700000e+01,1.431455e-04) (4.800000e+01,1.084046e-04) (4.900000e+01,8.848326e-05) (5.000000e+01,7.515683e-05) (5.100000e+01,6.419333e-05) (5.200000e+01,5.573689e-05) (5.300000e+01,5.024773e-05) (5.400000e+01,4.662892e-05) (5.500000e+01,4.377127e-05) (5.600000e+01,4.057332e-05) (5.700000e+01,3.672708e-05) (5.800000e+01,3.352496e-05) (5.900000e+01,3.182539e-05) (6.000000e+01,3.008191e-05) (6.100000e+01,2.657777e-05) (6.200000e+01,2.219880e-05) (6.300000e+01,1.794986e-05) (6.400000e+01,1.472078e-05) (6.500000e+01,1.290949e-05) (6.600000e+01,1.099482e-05) (6.700000e+01,8.381474e-06) (6.800000e+01,6.419905e-06) (6.900000e+01,5.501447e-06) (7.000000e+01,4.982009e-06) (7.100000e+01,4.408965e-06) (7.200000e+01,3.600503e-06) (7.300000e+01,2.605255e-06) (7.400000e+01,1.632668e-06) (7.500000e+01,8.291709e-07) (7.600000e+01,3.612421e-07) (7.700000e+01,1.651494e-07) (7.800000e+01,8.488673e-08) (7.900000e+01,4.767031e-08) (8.000000e+01,2.818616e-08) (8.100000e+01,2.228600e-08) (8.200000e+01,2.041647e-08) (8.300000e+01,1.886865e-08) (8.400000e+01,1.574434e-08) (8.500000e+01,9.918472e-09) (8.600000e+01,5.040839e-09) (8.700000e+01,2.338913e-09) (8.800000e+01,1.152237e-09) (8.900000e+01,6.079248e-10) (9.000000e+01,3.290430e-10) (9.100000e+01,1.489480e-10) (9.200000e+01,5.631769e-11)
};
\addplot [color23]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,4.089732e-01) (2.000000e+00,1.971421e-01) (3.000000e+00,8.834869e-02) (4.000000e+00,4.215449e-02) (5.000000e+00,1.709865e-02) (6.000000e+00,6.219797e-03) (7.000000e+00,2.989789e-03) (8.000000e+00,1.953764e-03) (9.000000e+00,1.703195e-03) (1.000000e+01,1.640122e-03) (1.100000e+01,1.600635e-03) (1.200000e+01,1.572735e-03) (1.300000e+01,1.550079e-03) (1.400000e+01,1.513338e-03) (1.500000e+01,1.485143e-03) (1.600000e+01,1.472660e-03) (1.700000e+01,1.463566e-03) (1.800000e+01,1.448938e-03) (1.900000e+01,1.438282e-03) (2.000000e+01,1.430837e-03) (2.100000e+01,1.425141e-03) (2.200000e+01,1.418703e-03) (2.300000e+01,1.409653e-03) (2.400000e+01,1.391730e-03) (2.500000e+01,1.367347e-03) (2.600000e+01,1.339890e-03) (2.700000e+01,1.318763e-03) (2.800000e+01,1.299805e-03) (2.900000e+01,1.267907e-03) (3.000000e+01,1.233641e-03) (3.100000e+01,1.216323e-03) (3.200000e+01,1.198870e-03) (3.300000e+01,1.178637e-03) (3.400000e+01,1.149883e-03) (3.500000e+01,1.118777e-03) (3.600000e+01,1.098651e-03) (3.700000e+01,1.080002e-03) (3.800000e+01,1.042123e-03) (3.900000e+01,9.260918e-04) (4.000000e+01,6.935424e-04) (4.100000e+01,4.031036e-04) (4.200000e+01,2.296397e-04) (4.300000e+01,1.652621e-04) (4.400000e+01,1.378555e-04) (4.500000e+01,1.219665e-04) (4.600000e+01,1.106814e-04) (4.700000e+01,9.632064e-05) (4.800000e+01,7.481355e-05) (4.900000e+01,5.486207e-05) (5.000000e+01,4.168566e-05) (5.100000e+01,3.157158e-05) (5.200000e+01,2.210910e-05) (5.300000e+01,1.374292e-05) (5.400000e+01,8.228102e-06) (5.500000e+01,4.805080e-06) (5.600000e+01,3.274039e-06) (5.700000e+01,2.666215e-06) (5.800000e+01,2.276543e-06) (5.900000e+01,1.921032e-06) (6.000000e+01,1.409153e-06) (6.100000e+01,9.663176e-07) (6.200000e+01,7.451040e-07) (6.300000e+01,6.119296e-07) (6.400000e+01,5.297836e-07) (6.500000e+01,4.735957e-07) (6.600000e+01,4.211931e-07) (6.700000e+01,3.616820e-07) (6.800000e+01,3.281442e-07) (6.900000e+01,3.147742e-07) (7.000000e+01,3.008235e-07) (7.100000e+01,2.690830e-07) (7.200000e+01,2.191701e-07) (7.300000e+01,1.858590e-07) (7.400000e+01,1.721273e-07) (7.500000e+01,1.641505e-07) (7.600000e+01,1.534905e-07) (7.700000e+01,1.383279e-07) (7.800000e+01,1.076901e-07) (7.900000e+01,5.843561e-08) (8.000000e+01,2.522612e-08) (8.100000e+01,1.010986e-08) (8.200000e+01,4.339424e-09) (8.300000e+01,2.337623e-09) (8.400000e+01,1.209254e-09) (8.500000e+01,6.296768e-10) (8.600000e+01,4.178948e-10) (8.700000e+01,3.458409e-10) (8.800000e+01,3.136827e-10) (8.900000e+01,2.874843e-10) (9.000000e+01,2.444690e-10) (9.100000e+01,1.654097e-10) (9.200000e+01,8.960978e-11)
};
\addplot [color24]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.747243e-01) (2.000000e+00,9.519667e-02) (3.000000e+00,7.306296e-02) (4.000000e+00,6.728433e-02) (5.000000e+00,6.613083e-02) (6.000000e+00,6.582865e-02) (7.000000e+00,6.574882e-02) (8.000000e+00,6.570499e-02) (9.000000e+00,6.557929e-02) (1.000000e+01,6.519993e-02) (1.100000e+01,6.395807e-02) (1.200000e+01,6.242586e-02) (1.300000e+01,6.136509e-02) (1.400000e+01,5.944193e-02) (1.500000e+01,5.611951e-02) (1.600000e+01,5.254412e-02) (1.700000e+01,4.879140e-02) (1.800000e+01,4.558403e-02) (1.900000e+01,4.303297e-02) (2.000000e+01,3.996188e-02) (2.100000e+01,3.342483e-02) (2.200000e+01,2.465952e-02) (2.300000e+01,1.773641e-02) (2.400000e+01,1.507879e-02) (2.500000e+01,1.338379e-02) (2.600000e+01,1.200280e-02) (2.700000e+01,1.096341e-02) (2.800000e+01,1.024984e-02) (2.900000e+01,9.563674e-03) (3.000000e+01,9.034687e-03) (3.100000e+01,8.559026e-03) (3.200000e+01,7.734089e-03) (3.300000e+01,6.889879e-03) (3.400000e+01,6.338541e-03) (3.500000e+01,5.854268e-03) (3.600000e+01,5.402570e-03) (3.700000e+01,4.526894e-03) (3.800000e+01,2.779879e-03) (3.900000e+01,1.560923e-03) (4.000000e+01,1.080109e-03) (4.100000e+01,9.109511e-04) (4.200000e+01,8.289557e-04) (4.300000e+01,7.583604e-04) (4.400000e+01,6.414766e-04) (4.500000e+01,4.640852e-04) (4.600000e+01,3.050353e-04) (4.700000e+01,2.015598e-04) (4.800000e+01,1.423093e-04) (4.900000e+01,1.125813e-04) (5.000000e+01,8.621897e-05) (5.100000e+01,5.905706e-05) (5.200000e+01,3.961663e-05) (5.300000e+01,2.978987e-05) (5.400000e+01,2.582373e-05) (5.500000e+01,2.391473e-05) (5.600000e+01,2.256283e-05) (5.700000e+01,2.110286e-05) (5.800000e+01,1.954503e-05) (5.900000e+01,1.832381e-05) (6.000000e+01,1.723594e-05) (6.100000e+01,1.556999e-05) (6.200000e+01,1.318487e-05) (6.300000e+01,1.088603e-05) (6.400000e+01,9.735943e-06) (6.500000e+01,9.167412e-06) (6.600000e+01,8.580846e-06) (6.700000e+01,7.750301e-06) (6.800000e+01,6.321827e-06) (6.900000e+01,4.221166e-06) (7.000000e+01,2.520086e-06) (7.100000e+01,1.570094e-06) (7.200000e+01,1.173448e-06) (7.300000e+01,9.917624e-07) (7.400000e+01,8.676237e-07) (7.500000e+01,7.045249e-07) (7.600000e+01,4.589024e-07) (7.700000e+01,2.515816e-07) (7.800000e+01,1.207295e-07) (7.900000e+01,5.234276e-08) (8.000000e+01,2.568564e-08) (8.100000e+01,1.723880e-08) (8.200000e+01,1.312779e-08) (8.300000e+01,1.133569e-08) (8.400000e+01,1.051865e-08) (8.500000e+01,9.433490e-09) (8.600000e+01,7.081457e-09) (8.700000e+01,3.537231e-09) (8.800000e+01,1.507099e-09) (8.900000e+01,7.054136e-10) (9.000000e+01,3.509802e-10) (9.100000e+01,1.781160e-10) (9.200000e+01,8.834275e-11)
};
\addplot [color25]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,4.088805e-01) (2.000000e+00,1.965171e-01) (3.000000e+00,8.832839e-02) (4.000000e+00,4.258602e-02) (5.000000e+00,1.774134e-02) (6.000000e+00,6.805845e-03) (7.000000e+00,4.050214e-03) (8.000000e+00,3.363106e-03) (9.000000e+00,3.218617e-03) (1.000000e+01,3.183318e-03) (1.100000e+01,3.160532e-03) (1.200000e+01,3.142864e-03) (1.300000e+01,3.127584e-03) (1.400000e+01,3.102418e-03) (1.500000e+01,3.083295e-03) (1.600000e+01,3.074320e-03) (1.700000e+01,3.066607e-03) (1.800000e+01,3.052307e-03) (1.900000e+01,3.040910e-03) (2.000000e+01,3.031969e-03) (2.100000e+01,3.023756e-03) (2.200000e+01,3.012540e-03) (2.300000e+01,2.994519e-03) (2.400000e+01,2.955559e-03) (2.500000e+01,2.898400e-03) (2.600000e+01,2.830953e-03) (2.700000e+01,2.772777e-03) (2.800000e+01,2.716998e-03) (2.900000e+01,2.614233e-03) (3.000000e+01,2.489399e-03) (3.100000e+01,2.422951e-03) (3.200000e+01,2.360058e-03) (3.300000e+01,2.290908e-03) (3.400000e+01,2.205797e-03) (3.500000e+01,2.121419e-03) (3.600000e+01,2.071440e-03) (3.700000e+01,2.030013e-03) (3.800000e+01,1.951053e-03) (3.900000e+01,1.718502e-03) (4.000000e+01,1.260671e-03) (4.100000e+01,7.210006e-04) (4.200000e+01,3.944827e-04) (4.300000e+01,2.732231e-04) (4.400000e+01,2.230636e-04) (4.500000e+01,1.954542e-04) (4.600000e+01,1.774003e-04) (4.700000e+01,1.564443e-04) (4.800000e+01,1.248539e-04) (4.900000e+01,9.371727e-05) (5.000000e+01,7.222948e-05) (5.100000e+01,5.551446e-05) (5.200000e+01,3.967045e-05) (5.300000e+01,2.516168e-05) (5.400000e+01,1.534857e-05) (5.500000e+01,9.264669e-06) (5.600000e+01,6.476374e-06) (5.700000e+01,5.382403e-06) (5.800000e+01,4.655390e-06) (5.900000e+01,4.014706e-06) (6.000000e+01,3.227553e-06) (6.100000e+01,2.661644e-06) (6.200000e+01,2.412361e-06) (6.300000e+01,2.241689e-06) (6.400000e+01,2.095543e-06) (6.500000e+01,1.951657e-06) (6.600000e+01,1.789955e-06) (6.700000e+01,1.622355e-06) (6.800000e+01,1.528320e-06) (6.900000e+01,1.463790e-06) (7.000000e+01,1.331007e-06) (7.100000e+01,1.027048e-06) (7.200000e+01,7.181549e-07) (7.300000e+01,5.728435e-07) (7.400000e+01,5.163745e-07) (7.500000e+01,4.789840e-07) (7.600000e+01,4.240441e-07) (7.700000e+01,3.500180e-07) (7.800000e+01,2.393917e-07) (7.900000e+01,1.164908e-07) (8.000000e+01,4.989523e-08) (8.100000e+01,2.094347e-08) (8.200000e+01,9.452173e-09) (8.300000e+01,5.308763e-09) (8.400000e+01,3.193732e-09) (8.500000e+01,2.408480e-09) (8.600000e+01,2.155846e-09) (8.700000e+01,1.980819e-09) (8.800000e+01,1.746571e-09) (8.900000e+01,1.363802e-09) (9.000000e+01,8.620198e-10) (9.100000e+01,4.191383e-10) (9.200000e+01,1.883447e-10) (9.300000e+01,9.271252e-11)
};
\addplot [black]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.205203e-01) (2.000000e+00,4.612716e-02) (3.000000e+00,3.533320e-02) (4.000000e+00,3.330599e-02) (5.000000e+00,3.300870e-02) (6.000000e+00,3.295772e-02) (7.000000e+00,3.293227e-02) (8.000000e+00,3.289594e-02) (9.000000e+00,3.277007e-02) (1.000000e+01,3.239587e-02) (1.100000e+01,3.191429e-02) (1.200000e+01,3.136885e-02) (1.300000e+01,3.069607e-02) (1.400000e+01,3.000728e-02) (1.500000e+01,2.844442e-02) (1.600000e+01,2.654041e-02) (1.700000e+01,2.522726e-02) (1.800000e+01,2.420715e-02) (1.900000e+01,2.249178e-02) (2.000000e+01,1.993404e-02) (2.100000e+01,1.566068e-02) (2.200000e+01,1.120184e-02) (2.300000e+01,8.706325e-03) (2.400000e+01,7.526281e-03) (2.500000e+01,6.816341e-03) (2.600000e+01,6.132687e-03) (2.700000e+01,5.700964e-03) (2.800000e+01,5.435626e-03) (2.900000e+01,5.251394e-03) (3.000000e+01,4.954636e-03) (3.100000e+01,4.519324e-03) (3.200000e+01,3.982313e-03) (3.300000e+01,3.203001e-03) (3.400000e+01,2.702313e-03) (3.500000e+01,2.461690e-03) (3.600000e+01,2.210667e-03) (3.700000e+01,1.819052e-03) (3.800000e+01,1.217102e-03) (3.900000e+01,7.228867e-04) (4.000000e+01,5.553068e-04) (4.100000e+01,4.922024e-04) (4.200000e+01,4.519675e-04) (4.300000e+01,3.867617e-04) (4.400000e+01,3.090984e-04) (4.500000e+01,2.317243e-04) (4.600000e+01,1.678137e-04) (4.700000e+01,1.240335e-04) (4.800000e+01,9.493958e-05) (4.900000e+01,6.709712e-05) (5.000000e+01,4.239688e-05) (5.100000e+01,2.703493e-05) (5.200000e+01,1.963172e-05) (5.300000e+01,1.668670e-05) (5.400000e+01,1.520164e-05) (5.500000e+01,1.378602e-05) (5.600000e+01,1.219730e-05) (5.700000e+01,1.119145e-05) (5.800000e+01,1.068249e-05) (5.900000e+01,1.013905e-05) (6.000000e+01,9.304599e-06) (6.100000e+01,7.846535e-06) (6.200000e+01,6.497355e-06) (6.300000e+01,5.941576e-06) (6.400000e+01,5.600754e-06) (6.500000e+01,5.285738e-06) (6.600000e+01,4.819613e-06) (6.700000e+01,3.931511e-06) (6.800000e+01,2.756707e-06) (6.900000e+01,1.966330e-06) (7.000000e+01,1.573916e-06) (7.100000e+01,1.372454e-06) (7.200000e+01,1.201289e-06) (7.300000e+01,9.765892e-07) (7.400000e+01,6.602946e-07) (7.500000e+01,3.764372e-07) (7.600000e+01,1.860033e-07) (7.700000e+01,8.461007e-08) (7.800000e+01,4.193050e-08) (7.900000e+01,2.385722e-08) (8.000000e+01,1.326060e-08) (8.100000e+01,9.564016e-09) (8.200000e+01,8.644697e-09) (8.300000e+01,8.009330e-09) (8.400000e+01,6.924959e-09) (8.500000e+01,5.093482e-09) (8.600000e+01,3.062681e-09) (8.700000e+01,1.573252e-09) (8.800000e+01,6.714342e-10) (8.900000e+01,2.536337e-10) (9.000000e+01,1.159173e-10) (9.100000e+01,5.835408e-11)
};
\end{semilogyaxis}

\end{tikzpicture}


==> figures/2d/newton-defl01.tex <==
\begin{tikzpicture}

\definecolor{color9}{rgb}{0.655172,0.655172,0.655172}
\definecolor{color25}{rgb}{0.103448,0.103448,0.103448}
\definecolor{color27}{rgb}{0.0344828,0.0344828,0.0344828}
\definecolor{color1}{rgb}{0.931034,0.931034,0.931034}
\definecolor{color22}{rgb}{0.206897,0.206897,0.206897}
\definecolor{color4}{rgb}{0.827586,0.827586,0.827586}
\definecolor{color7}{rgb}{0.724138,0.724138,0.724138}
\definecolor{color15}{rgb}{0.448276,0.448276,0.448276}
\definecolor{color20}{rgb}{0.275862,0.275862,0.275862}
\definecolor{color21}{rgb}{0.241379,0.241379,0.241379}
\definecolor{color17}{rgb}{0.37931,0.37931,0.37931}
\definecolor{color11}{rgb}{0.586207,0.586207,0.586207}
\definecolor{color23}{rgb}{0.172414,0.172414,0.172414}
\definecolor{color16}{rgb}{0.413793,0.413793,0.413793}
\definecolor{color6}{rgb}{0.758621,0.758621,0.758621}
\definecolor{color13}{rgb}{0.517241,0.517241,0.517241}
\definecolor{color10}{rgb}{0.62069,0.62069,0.62069}
\definecolor{color2}{rgb}{0.896552,0.896552,0.896552}
\definecolor{color8}{rgb}{0.689655,0.689655,0.689655}
\definecolor{color24}{rgb}{0.137931,0.137931,0.137931}
\definecolor{color0}{rgb}{0.965517,0.965517,0.965517}
\definecolor{color18}{rgb}{0.344828,0.344828,0.344828}
\definecolor{color19}{rgb}{0.310345,0.310345,0.310345}
\definecolor{color5}{rgb}{0.793103,0.793103,0.793103}
\definecolor{color12}{rgb}{0.551724,0.551724,0.551724}
\definecolor{color26}{rgb}{0.0689655,0.0689655,0.0689655}
\definecolor{color3}{rgb}{0.862069,0.862069,0.862069}
\definecolor{color14}{rgb}{0.482759,0.482759,0.482759}

\begin{semilogyaxis}[
title={Krylov: minres    Prec: 'cycles'    ix-defl: False    extra defl: 1    ExpRes: True    Newton iters: 29},
xlabel={Krylov step},
ylabel={||r||/||b||},
xmin=0.000000e+00, xmax=5.000000e+02,
ymin=1.000000e-10, ymax=1.000000e+01,
axis on top,
xtick={0.000000e+00,1.000000e+02,2.000000e+02,3.000000e+02,4.000000e+02,5.000000e+02},
xticklabels={0,100,200,300,400,500},
ytick={1.000000e-10,1.000000e-09,1.000000e-08,1.000000e-07,1.000000e-06,1.000000e-05,1.000000e-04,1.000000e-03,1.000000e-02,1.000000e-01,1.000000e+00,1.000000e+01},
yticklabels={$\mathdefault{10^{-10}}$,$\mathdefault{10^{-9}}$,$\mathdefault{10^{-8}}$,$\mathdefault{10^{-7}}$,$\mathdefault{10^{-6}}$,$\mathdefault{10^{-5}}$,$\mathdefault{10^{-4}}$,$\mathdefault{10^{-3}}$,$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$}
]
\addplot [color0]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,5.045960e-02) (2.000000e+00,1.842393e-02) (3.000000e+00,1.273953e-02) (4.000000e+00,8.836974e-03) (5.000000e+00,7.050779e-03) (6.000000e+00,5.727607e-03) (7.000000e+00,5.146033e-03) (8.000000e+00,4.378383e-03) (9.000000e+00,2.951384e-03) (1.000000e+01,1.712262e-03) (1.100000e+01,1.214276e-03) (1.200000e+01,9.453508e-04) (1.300000e+01,7.048884e-04) (1.400000e+01,5.624259e-04) (1.500000e+01,4.722365e-04) (1.600000e+01,3.905960e-04) (1.700000e+01,2.987220e-04) (1.800000e+01,1.920451e-04) (1.900000e+01,1.083215e-04) (2.000000e+01,7.082491e-05) (2.100000e+01,5.452065e-05) (2.200000e+01,4.734038e-05) (2.300000e+01,4.055923e-05) (2.400000e+01,3.421947e-05) (2.500000e+01,2.921839e-05) (2.600000e+01,2.481120e-05) (2.700000e+01,1.925362e-05) (2.800000e+01,1.419334e-05) (2.900000e+01,1.094694e-05) (3.000000e+01,8.205442e-06) (3.100000e+01,5.541796e-06) (3.200000e+01,3.961982e-06) (3.300000e+01,3.050106e-06) (3.400000e+01,2.158230e-06) (3.500000e+01,1.503035e-06) (3.600000e+01,1.140149e-06) (3.700000e+01,8.412026e-07) (3.800000e+01,5.333185e-07) (3.900000e+01,3.061694e-07) (4.000000e+01,1.809236e-07) (4.100000e+01,1.279785e-07) (4.200000e+01,9.275665e-08) (4.300000e+01,6.758609e-08) (4.400000e+01,5.218850e-08) (4.500000e+01,4.470823e-08) (4.600000e+01,3.769589e-08) (4.700000e+01,3.012935e-08) (4.800000e+01,2.225090e-08) (4.900000e+01,1.724645e-08) (5.000000e+01,1.455351e-08) (5.100000e+01,1.284025e-08) (5.200000e+01,1.016991e-08) (5.300000e+01,7.229218e-09) (5.400000e+01,5.244424e-09) (5.500000e+01,3.996187e-09) (5.600000e+01,2.932864e-09) (5.700000e+01,2.130690e-09) (5.800000e+01,1.701480e-09) (5.900000e+01,1.381728e-09) (6.000000e+01,1.057824e-09) (6.100000e+01,8.022525e-10) (6.200000e+01,6.554147e-10) (6.300000e+01,5.387473e-10) (6.400000e+01,4.086785e-10) (6.500000e+01,2.968462e-10) (6.600000e+01,2.306584e-10) (6.700000e+01,1.617178e-10) (6.800000e+01,1.103954e-10) (6.900000e+01,8.953426e-11) 
};
\addplot [color1]
coordinates {
(0.000000e+00,9.358585e-01) (1.000000e+00,2.322591e-01) (2.000000e+00,1.553905e-01) (3.000000e+00,1.462590e-01) (4.000000e+00,1.330837e-01) (5.000000e+00,9.880594e-02) (6.000000e+00,9.131656e-02) (7.000000e+00,8.955503e-02) (8.000000e+00,7.661057e-02) (9.000000e+00,6.815250e-02) (1.000000e+01,6.798151e-02) (1.100000e+01,6.400053e-02) (1.200000e+01,5.692648e-02) (1.300000e+01,5.452185e-02) (1.400000e+01,5.433675e-02) (1.500000e+01,5.029175e-02) (1.600000e+01,4.494594e-02) (1.700000e+01,4.352727e-02) (1.800000e+01,4.292834e-02) (1.900000e+01,3.731227e-02) (2.000000e+01,3.154472e-02) (2.100000e+01,3.070914e-02) (2.200000e+01,3.007524e-02) (2.300000e+01,2.672005e-02) (2.400000e+01,2.327699e-02) (2.500000e+01,2.214654e-02) (2.600000e+01,2.209588e-02) (2.700000e+01,2.034585e-02) (2.800000e+01,1.802836e-02) (2.900000e+01,1.741519e-02) (3.000000e+01,1.740130e-02) (3.100000e+01,1.671270e-02) (3.200000e+01,1.578044e-02) (3.300000e+01,1.544639e-02) (3.400000e+01,1.542822e-02) (3.500000e+01,1.482127e-02) (3.600000e+01,1.380417e-02) (3.700000e+01,1.344829e-02) (3.800000e+01,1.342234e-02) (3.900000e+01,1.279765e-02) (4.000000e+01,1.198834e-02) (4.100000e+01,1.157646e-02) (4.200000e+01,1.147929e-02) (4.300000e+01,1.146999e-02) (4.400000e+01,1.123796e-02) (4.500000e+01,1.099266e-02) (4.600000e+01,1.098010e-02) (4.700000e+01,1.088152e-02) (4.800000e+01,1.056322e-02) (4.900000e+01,1.031957e-02) (5.000000e+01,1.029464e-02) (5.100000e+01,1.021341e-02) (5.200000e+01,9.831245e-03) (5.300000e+01,9.305197e-03) (5.400000e+01,8.844856e-03) (5.500000e+01,8.497911e-03) (5.600000e+01,8.316368e-03) (5.700000e+01,8.251766e-03) (5.800000e+01,8.248979e-03) (5.900000e+01,8.222456e-03) (6.000000e+01,8.186732e-03) (6.100000e+01,8.186404e-03) (6.200000e+01,8.129720e-03) (6.300000e+01,8.044793e-03) (6.400000e+01,8.014142e-03) (6.500000e+01,8.011769e-03) (6.600000e+01,8.006181e-03) (6.700000e+01,7.978450e-03) (6.800000e+01,7.955706e-03) (6.900000e+01,7.954567e-03) (7.000000e+01,7.940780e-03) (7.100000e+01,7.864722e-03) (7.200000e+01,7.687630e-03) (7.300000e+01,7.515031e-03) (7.400000e+01,7.437054e-03) (7.500000e+01,7.433395e-03) (7.600000e+01,7.403924e-03) (7.700000e+01,7.334944e-03) (7.800000e+01,7.291999e-03) (7.900000e+01,7.280153e-03) (8.000000e+01,7.279500e-03) (8.100000e+01,7.277092e-03) (8.200000e+01,7.267292e-03) (8.300000e+01,7.259464e-03) (8.400000e+01,7.259292e-03) (8.500000e+01,7.253227e-03) (8.600000e+01,7.229841e-03) (8.700000e+01,7.158652e-03) (8.800000e+01,6.952913e-03) (8.900000e+01,6.387753e-03) (9.000000e+01,5.364133e-03) (9.100000e+01,4.174032e-03) (9.200000e+01,3.104830e-03) (9.300000e+01,2.347933e-03) (9.400000e+01,1.743167e-03) (9.500000e+01,1.107343e-03) (9.600000e+01,7.352379e-04) (9.700000e+01,5.886574e-04) (9.800000e+01,5.330843e-04) (9.900000e+01,5.016112e-04) (1.000000e+02,4.717476e-04) (1.010000e+02,4.583417e-04) (1.020000e+02,4.530642e-04) (1.030000e+02,4.017329e-04) (1.040000e+02,3.169216e-04) (1.050000e+02,2.833902e-04) (1.060000e+02,2.757109e-04) (1.070000e+02,1.890727e-04) (1.080000e+02,9.746103e-05) (1.090000e+02,5.285166e-05) (1.100000e+02,3.065259e-05) (1.110000e+02,1.681652e-05) (1.120000e+02,8.377669e-06) (1.130000e+02,4.308877e-06) (1.140000e+02,2.856966e-06) (1.150000e+02,2.707274e-06) (1.160000e+02,2.479103e-06) (1.170000e+02,1.652572e-06) (1.180000e+02,8.777083e-07) (1.190000e+02,4.345914e-07) (1.200000e+02,2.200766e-07) (1.210000e+02,1.329210e-07) (1.220000e+02,1.124462e-07) (1.230000e+02,1.108061e-07) (1.240000e+02,7.588800e-08) (1.250000e+02,3.716879e-08) (1.260000e+02,1.812619e-08) (1.270000e+02,9.169573e-09) (1.280000e+02,4.901430e-09) (1.290000e+02,3.594937e-09) (1.300000e+02,3.593868e-09) (1.310000e+02,2.648949e-09) (1.320000e+02,1.586967e-09) (1.330000e+02,1.134385e-09) (1.340000e+02,1.111263e-09) (1.350000e+02,9.834780e-10) (1.360000e+02,6.599514e-10) (1.370000e+02,5.001000e-10) (1.380000e+02,4.981041e-10) (1.390000e+02,3.239957e-10) (1.400000e+02,1.909967e-10) (1.410000e+02,1.744683e-10) (1.420000e+02,1.640690e-10) (1.430000e+02,1.012791e-10) (1.440000e+02,5.745723e-11) 
};
\addplot [color2]
coordinates {
(0.000000e+00,2.562964e-01) (1.000000e+00,6.905159e-02) (2.000000e+00,2.265896e-02) (3.000000e+00,7.871996e-03) (4.000000e+00,4.461330e-03) (5.000000e+00,1.921927e-03) (6.000000e+00,1.040922e-03) (7.000000e+00,5.247179e-04) (8.000000e+00,2.695787e-04) (9.000000e+00,1.401102e-04) (1.000000e+01,7.114898e-05) (1.100000e+01,3.348799e-05) (1.200000e+01,1.594915e-05) (1.300000e+01,6.923974e-06) (1.400000e+01,2.983168e-06) (1.500000e+01,1.251397e-06) (1.600000e+01,5.081132e-07) (1.700000e+01,2.215943e-07) (1.800000e+01,9.763434e-08) (1.900000e+01,4.452309e-08) (2.000000e+01,2.050862e-08) (2.100000e+01,9.776845e-09) (2.200000e+01,4.449084e-09) (2.300000e+01,1.855012e-09) (2.400000e+01,7.731759e-10) (2.500000e+01,3.138927e-10) (2.600000e+01,1.195283e-10) (2.700000e+01,4.650250e-11) 
};
\addplot [color3]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,6.778511e-02) (2.000000e+00,2.138931e-02) (3.000000e+00,1.013710e-02) (4.000000e+00,5.855098e-03) (5.000000e+00,3.203078e-03) (6.000000e+00,1.567719e-03) (7.000000e+00,7.464987e-04) (8.000000e+00,3.839476e-04) (9.000000e+00,2.113951e-04) (1.000000e+01,1.188875e-04) (1.100000e+01,6.530066e-05) (1.200000e+01,3.596857e-05) (1.300000e+01,2.031301e-05) (1.400000e+01,1.138407e-05) (1.500000e+01,5.555863e-06) (1.600000e+01,2.547950e-06) (1.700000e+01,1.164596e-06) (1.800000e+01,5.523961e-07) (1.900000e+01,2.492230e-07) (2.000000e+01,1.183879e-07) (2.100000e+01,6.202044e-08) (2.200000e+01,3.595660e-08) (2.300000e+01,2.014586e-08) (2.400000e+01,1.006158e-08) (2.500000e+01,4.734285e-09) (2.600000e+01,2.441111e-09) (2.700000e+01,1.362967e-09) (2.800000e+01,7.287452e-10) (2.900000e+01,3.498140e-10) (3.000000e+01,1.578674e-10) (3.100000e+01,7.235831e-11) 
};
\addplot [color4]
coordinates {
(0.000000e+00,1.000055e+00) (1.000000e+00,1.050932e-01) (2.000000e+00,3.835321e-02) (3.000000e+00,1.927565e-02) (4.000000e+00,1.167885e-02) (5.000000e+00,7.854813e-03) (6.000000e+00,4.978416e-03) (7.000000e+00,3.027692e-03) (8.000000e+00,1.838515e-03) (9.000000e+00,1.180998e-03) (1.000000e+01,8.668006e-04) (1.100000e+01,6.664148e-04) (1.200000e+01,4.922158e-04) (1.300000e+01,3.496998e-04) (1.400000e+01,2.250905e-04) (1.500000e+01,1.389241e-04) (1.600000e+01,8.253253e-05) (1.700000e+01,4.809043e-05) (1.800000e+01,2.942256e-05) (1.900000e+01,1.819252e-05) (2.000000e+01,1.083810e-05) (2.100000e+01,6.273920e-06) (2.200000e+01,3.655924e-06) (2.300000e+01,2.019862e-06) (2.400000e+01,1.064464e-06) (2.500000e+01,5.901711e-07) (2.600000e+01,3.686460e-07) (2.700000e+01,2.333359e-07) (2.800000e+01,1.365069e-07) (2.900000e+01,7.174025e-08) (3.000000e+01,3.667181e-08) (3.100000e+01,1.932801e-08) (3.200000e+01,1.069646e-08) (3.300000e+01,5.851619e-09) (3.400000e+01,3.346955e-09) (3.500000e+01,2.114413e-09) (3.600000e+01,1.333548e-09) (3.700000e+01,7.769983e-10) (3.800000e+01,4.237441e-10) (3.900000e+01,2.056555e-10) (4.000000e+01,9.888233e-11) 
};
\addplot [color5]
coordinates {
(0.000000e+00,1.000163e+00) (1.000000e+00,1.595557e-01) (2.000000e+00,7.223085e-02) (3.000000e+00,4.481994e-02) (4.000000e+00,3.258982e-02) (5.000000e+00,2.573814e-02) (6.000000e+00,1.973715e-02) (7.000000e+00,1.498551e-02) (8.000000e+00,1.071403e-02) (9.000000e+00,7.379122e-03) (1.000000e+01,5.294023e-03) (1.100000e+01,4.010618e-03) (1.200000e+01,3.255527e-03) (1.300000e+01,2.698217e-03) (1.400000e+01,2.292943e-03) (1.500000e+01,1.964592e-03) (1.600000e+01,1.658128e-03) (1.700000e+01,1.380967e-03) (1.800000e+01,1.138644e-03) (1.900000e+01,9.504933e-04) (2.000000e+01,7.720845e-04) (2.100000e+01,5.841979e-04) (2.200000e+01,4.000599e-04) (2.300000e+01,2.540770e-04) (2.400000e+01,1.719742e-04) (2.500000e+01,1.229578e-04) (2.600000e+01,8.455579e-05) (2.700000e+01,5.597425e-05) (2.800000e+01,3.838915e-05) (2.900000e+01,2.705290e-05) (3.000000e+01,1.928224e-05) (3.100000e+01,1.357872e-05) (3.200000e+01,9.983225e-06) (3.300000e+01,7.257896e-06) (3.400000e+01,4.926652e-06) (3.500000e+01,2.990623e-06) (3.600000e+01,1.791579e-06) (3.700000e+01,1.184253e-06) (3.800000e+01,7.459201e-07) (3.900000e+01,4.511511e-07) (4.000000e+01,2.718510e-07) (4.100000e+01,1.878948e-07) (4.200000e+01,1.349506e-07) (4.300000e+01,9.232568e-08) (4.400000e+01,5.538682e-08) (4.500000e+01,3.292839e-08) (4.600000e+01,1.887827e-08) (4.700000e+01,1.053297e-08) (4.800000e+01,6.045485e-09) (4.900000e+01,3.518458e-09) (5.000000e+01,2.110980e-09) (5.100000e+01,1.364310e-09) (5.200000e+01,8.616146e-10) (5.300000e+01,4.907042e-10) (5.400000e+01,2.795122e-10) (5.500000e+01,1.510669e-10) (5.600000e+01,7.831959e-11) 
};
\addplot [color6]
coordinates {
(0.000000e+00,9.987171e-01) (1.000000e+00,3.045352e-01) (2.000000e+00,1.630315e-01) (3.000000e+00,1.174373e-01) (4.000000e+00,9.210871e-02) (5.000000e+00,7.639974e-02) (6.000000e+00,6.612686e-02) (7.000000e+00,5.849129e-02) (8.000000e+00,5.315634e-02) (9.000000e+00,4.854706e-02) (1.000000e+01,4.467384e-02) (1.100000e+01,4.049985e-02) (1.200000e+01,3.564701e-02) (1.300000e+01,3.140755e-02) (1.400000e+01,2.746122e-02) (1.500000e+01,2.430629e-02) (1.600000e+01,2.135653e-02) (1.700000e+01,1.828074e-02) (1.800000e+01,1.544676e-02) (1.900000e+01,1.275798e-02) (2.000000e+01,1.018788e-02) (2.100000e+01,7.928104e-03) (2.200000e+01,6.047838e-03) (2.300000e+01,4.305852e-03) (2.400000e+01,3.017876e-03) (2.500000e+01,2.106815e-03) (2.600000e+01,1.488010e-03) (2.700000e+01,1.075797e-03) (2.800000e+01,7.926661e-04) (2.900000e+01,5.660430e-04) (3.000000e+01,4.055099e-04) (3.100000e+01,2.813594e-04) (3.200000e+01,2.015711e-04) (3.300000e+01,1.449703e-04) (3.400000e+01,1.002679e-04) (3.500000e+01,7.014370e-05) (3.600000e+01,5.007387e-05) (3.700000e+01,3.439693e-05) (3.800000e+01,2.362630e-05) (3.900000e+01,1.657870e-05) (4.000000e+01,1.236600e-05) (4.100000e+01,9.349635e-06) (4.200000e+01,6.709163e-06) (4.300000e+01,4.696445e-06) (4.400000e+01,3.315357e-06) (4.500000e+01,2.155674e-06) (4.600000e+01,1.317525e-06) (4.700000e+01,7.764789e-07) (4.800000e+01,4.251691e-07) (4.900000e+01,2.442610e-07) (5.000000e+01,1.746428e-07) (5.100000e+01,1.339379e-07) (5.200000e+01,9.759677e-08) (5.300000e+01,6.566856e-08) (5.400000e+01,4.352323e-08) (5.500000e+01,3.081580e-08) (5.600000e+01,2.195114e-08) (5.700000e+01,1.533237e-08) (5.800000e+01,1.008553e-08) (5.900000e+01,6.574715e-09) (6.000000e+01,4.061050e-09) (6.100000e+01,2.101207e-09) (6.200000e+01,1.039149e-09) (6.300000e+01,5.670296e-10) (6.400000e+01,3.425332e-10) (6.500000e+01,1.798621e-10) (6.600000e+01,9.963701e-11) 
};
\addplot [color7]
coordinates {
(0.000000e+00,1.002782e-01) (1.000000e+00,4.601890e-02) (2.000000e+00,1.091340e-02) (3.000000e+00,6.581585e-03) (4.000000e+00,4.536220e-03) (5.000000e+00,3.466950e-03) (6.000000e+00,2.809352e-03) (7.000000e+00,2.120845e-03) (8.000000e+00,1.563371e-03) (9.000000e+00,1.230827e-03) (1.000000e+01,1.060790e-03) (1.100000e+01,9.699111e-04) (1.200000e+01,9.271264e-04) (1.300000e+01,9.101264e-04) (1.400000e+01,9.069764e-04) (1.500000e+01,9.066703e-04) (1.600000e+01,8.983853e-04) (1.700000e+01,8.672247e-04) (1.800000e+01,8.227438e-04) (1.900000e+01,7.695392e-04) (2.000000e+01,7.155705e-04) (2.100000e+01,6.515424e-04) (2.200000e+01,5.672450e-04) (2.300000e+01,4.766595e-04) (2.400000e+01,3.922026e-04) (2.500000e+01,3.178386e-04) (2.600000e+01,2.596245e-04) (2.700000e+01,2.131589e-04) (2.800000e+01,1.755045e-04) (2.900000e+01,1.367855e-04) (3.000000e+01,1.053274e-04) (3.100000e+01,8.566287e-05) (3.200000e+01,7.344346e-05) (3.300000e+01,6.504154e-05) (3.400000e+01,5.685641e-05) (3.500000e+01,4.636215e-05) (3.600000e+01,3.503356e-05) (3.700000e+01,2.747642e-05) (3.800000e+01,2.255834e-05) (3.900000e+01,1.828658e-05) (4.000000e+01,1.448273e-05) (4.100000e+01,1.149972e-05) (4.200000e+01,9.432575e-06) (4.300000e+01,8.002219e-06) (4.400000e+01,6.576455e-06) (4.500000e+01,5.019308e-06) (4.600000e+01,3.697132e-06) (4.700000e+01,2.584771e-06) (4.800000e+01,1.771027e-06) (4.900000e+01,1.198135e-06) (5.000000e+01,8.414623e-07) (5.100000e+01,6.332972e-07) (5.200000e+01,4.974015e-07) (5.300000e+01,4.102399e-07) (5.400000e+01,3.366017e-07) (5.500000e+01,2.559432e-07) (5.600000e+01,1.738278e-07) (5.700000e+01,1.193416e-07) (5.800000e+01,8.593610e-08) (5.900000e+01,6.425835e-08) (6.000000e+01,5.018236e-08) (6.100000e+01,3.962108e-08) (6.200000e+01,3.103638e-08) (6.300000e+01,2.207831e-08) (6.400000e+01,1.378489e-08) (6.500000e+01,8.466373e-09) (6.600000e+01,5.484395e-09) (6.700000e+01,3.781789e-09) (6.800000e+01,2.725429e-09) (6.900000e+01,1.954530e-09) (7.000000e+01,1.291374e-09) (7.100000e+01,7.769897e-10) (7.200000e+01,4.167540e-10) (7.300000e+01,2.051103e-10) (7.400000e+01,1.187096e-10) (7.500000e+01,8.183816e-11) 
};
\addplot [color8]
coordinates {
(0.000000e+00,9.991673e-01) (1.000000e+00,4.958971e-02) (2.000000e+00,2.826924e-02) (3.000000e+00,2.654011e-02) (4.000000e+00,2.634816e-02) (5.000000e+00,2.155557e-02) (6.000000e+00,1.601625e-02) (7.000000e+00,1.176882e-02) (8.000000e+00,8.912416e-03) (9.000000e+00,7.095024e-03) (1.000000e+01,5.453033e-03) (1.100000e+01,4.300737e-03) (1.200000e+01,3.240750e-03) (1.300000e+01,2.313441e-03) (1.400000e+01,1.706991e-03) (1.500000e+01,1.360280e-03) (1.600000e+01,1.106199e-03) (1.700000e+01,8.958953e-04) (1.800000e+01,7.048615e-04) (1.900000e+01,5.279592e-04) (2.000000e+01,4.080943e-04) (2.100000e+01,3.271048e-04) (2.200000e+01,2.523764e-04) (2.300000e+01,1.844428e-04) (2.400000e+01,1.369725e-04) (2.500000e+01,1.075021e-04) (2.600000e+01,8.883150e-05) (2.700000e+01,7.864052e-05) (2.800000e+01,7.277905e-05) (2.900000e+01,6.591184e-05) (3.000000e+01,5.637481e-05) (3.100000e+01,4.760153e-05) (3.200000e+01,3.968477e-05) (3.300000e+01,3.218086e-05) (3.400000e+01,2.604888e-05) (3.500000e+01,2.128527e-05) (3.600000e+01,1.742186e-05) (3.700000e+01,1.398632e-05) (3.800000e+01,1.079648e-05) (3.900000e+01,7.576688e-06) (4.000000e+01,5.012141e-06) (4.100000e+01,3.524550e-06) (4.200000e+01,2.762045e-06) (4.300000e+01,2.315026e-06) (4.400000e+01,2.001162e-06) (4.500000e+01,1.660653e-06) (4.600000e+01,1.261681e-06) (4.700000e+01,9.099404e-07) (4.800000e+01,6.209864e-07) (4.900000e+01,4.337788e-07) (5.000000e+01,3.146090e-07) (5.100000e+01,2.285519e-07) (5.200000e+01,1.678036e-07) (5.300000e+01,1.167462e-07) (5.400000e+01,7.573065e-08) (5.500000e+01,5.544912e-08) (5.600000e+01,4.617036e-08) (5.700000e+01,4.025828e-08) (5.800000e+01,3.478009e-08) (5.900000e+01,2.852415e-08) (6.000000e+01,2.081841e-08) (6.100000e+01,1.353823e-08) (6.200000e+01,9.193037e-09) (6.300000e+01,6.899981e-09) (6.400000e+01,5.147752e-09) (6.500000e+01,3.609895e-09) (6.600000e+01,2.320950e-09) (6.700000e+01,1.330864e-09) (6.800000e+01,7.390944e-10) (6.900000e+01,4.257346e-10) (7.000000e+01,2.526295e-10) (7.100000e+01,1.656385e-10) (7.200000e+01,1.411505e-10) (7.300000e+01,1.402906e-10) (7.400000e+01,1.323208e-10) (7.500000e+01,9.910231e-11) 
};
\addplot [color9]
coordinates {
(0.000000e+00,9.764270e-01) (1.000000e+00,6.675806e-02) (2.000000e+00,2.711390e-02) (3.000000e+00,1.285117e-02) (4.000000e+00,7.290142e-03) (5.000000e+00,4.983541e-03) (6.000000e+00,3.618290e-03) (7.000000e+00,2.828579e-03) (8.000000e+00,2.233089e-03) (9.000000e+00,1.832395e-03) (1.000000e+01,1.538461e-03) (1.100000e+01,1.290853e-03) (1.200000e+01,1.077336e-03) (1.300000e+01,9.051530e-04) (1.400000e+01,7.748659e-04) (1.500000e+01,6.712852e-04) (1.600000e+01,5.764407e-04) (1.700000e+01,4.784844e-04) (1.800000e+01,3.719689e-04) (1.900000e+01,2.746017e-04) (2.000000e+01,1.938857e-04) (2.100000e+01,1.426619e-04) (2.200000e+01,1.136081e-04) (2.300000e+01,9.252658e-05) (2.400000e+01,7.515231e-05) (2.500000e+01,6.096160e-05) (2.600000e+01,4.833547e-05) (2.700000e+01,3.692180e-05) (2.800000e+01,2.769808e-05) (2.900000e+01,2.169884e-05) (3.000000e+01,1.744132e-05) (3.100000e+01,1.323224e-05) (3.200000e+01,8.774246e-06) (3.300000e+01,5.533258e-06) (3.400000e+01,3.502246e-06) (3.500000e+01,2.269183e-06) (3.600000e+01,1.452881e-06) (3.700000e+01,9.960895e-07) (3.800000e+01,7.794856e-07) (3.900000e+01,6.680958e-07) (4.000000e+01,5.700090e-07) (4.100000e+01,4.644767e-07) (4.200000e+01,3.663030e-07) (4.300000e+01,2.911861e-07) (4.400000e+01,2.301860e-07) (4.500000e+01,1.757257e-07) (4.600000e+01,1.268760e-07) (4.700000e+01,9.426662e-08) (4.800000e+01,7.330266e-08) (4.900000e+01,6.122719e-08) (5.000000e+01,5.353533e-08) (5.100000e+01,4.655943e-08) (5.200000e+01,3.827515e-08) (5.300000e+01,2.747232e-08) (5.400000e+01,1.689501e-08) (5.500000e+01,1.033346e-08) (5.600000e+01,6.502115e-09) (5.700000e+01,4.147346e-09) (5.800000e+01,2.607492e-09) (5.900000e+01,1.556488e-09) (6.000000e+01,8.885517e-10) (6.100000e+01,5.170066e-10) (6.200000e+01,3.167602e-10) (6.300000e+01,1.879591e-10) (6.400000e+01,1.132364e-10) (6.500000e+01,7.463005e-11) 
};
\addplot [color10]
coordinates {
(0.000000e+00,9.996208e-01) (1.000000e+00,7.433790e-02) (2.000000e+00,3.040878e-02) (3.000000e+00,1.989471e-02) (4.000000e+00,1.389567e-02) (5.000000e+00,1.022531e-02) (6.000000e+00,7.526622e-03) (7.000000e+00,5.426065e-03) (8.000000e+00,4.001741e-03) (9.000000e+00,3.180132e-03) (1.000000e+01,2.622988e-03) (1.100000e+01,2.169612e-03) (1.200000e+01,1.779064e-03) (1.300000e+01,1.440034e-03) (1.400000e+01,1.167914e-03) (1.500000e+01,9.926272e-04) (1.600000e+01,8.474024e-04) (1.700000e+01,7.213064e-04) (1.800000e+01,6.036777e-04) (1.900000e+01,4.806849e-04) (2.000000e+01,3.812149e-04) (2.100000e+01,3.286261e-04) (2.200000e+01,2.926822e-04) (2.300000e+01,2.507287e-04) (2.400000e+01,2.090816e-04) (2.500000e+01,1.810969e-04) (2.600000e+01,1.606823e-04) (2.700000e+01,1.459778e-04) (2.800000e+01,1.315132e-04) (2.900000e+01,1.159671e-04) (3.000000e+01,1.030417e-04) (3.100000e+01,9.042622e-05) (3.200000e+01,7.983094e-05) (3.300000e+01,6.989937e-05) (3.400000e+01,5.860199e-05) (3.500000e+01,4.492411e-05) (3.600000e+01,3.577175e-05) (3.700000e+01,3.116834e-05) (3.800000e+01,2.719328e-05) (3.900000e+01,2.234521e-05) (4.000000e+01,1.777848e-05) (4.100000e+01,1.456509e-05) (4.200000e+01,1.193838e-05) (4.300000e+01,9.412125e-06) (4.400000e+01,7.487169e-06) (4.500000e+01,6.287417e-06) (4.600000e+01,5.300035e-06) (4.700000e+01,4.039503e-06) (4.800000e+01,2.622099e-06) (4.900000e+01,1.624027e-06) (5.000000e+01,1.029661e-06) (5.100000e+01,6.750405e-07) (5.200000e+01,4.635181e-07) (5.300000e+01,3.401998e-07) (5.400000e+01,2.696300e-07) (5.500000e+01,2.056364e-07) (5.600000e+01,1.459240e-07) (5.700000e+01,1.082557e-07) (5.800000e+01,8.710714e-08) (5.900000e+01,7.152268e-08) (6.000000e+01,5.583123e-08) (6.100000e+01,4.096748e-08) (6.200000e+01,2.874255e-08) (6.300000e+01,2.084024e-08) (6.400000e+01,1.519475e-08) (6.500000e+01,1.069295e-08) (6.600000e+01,7.632280e-09) (6.700000e+01,4.828529e-09) (6.800000e+01,2.680946e-09) (6.900000e+01,1.321319e-09) (7.000000e+01,6.372883e-10) (7.100000e+01,3.042804e-10) (7.200000e+01,1.521640e-10) (7.300000e+01,8.178082e-11) 
};
\addplot [color11]
coordinates {
(0.000000e+00,9.999546e-01) (1.000000e+00,8.119813e-02) (2.000000e+00,3.837370e-02) (3.000000e+00,3.049112e-02) (4.000000e+00,2.362765e-02) (5.000000e+00,1.760686e-02) (6.000000e+00,1.264004e-02) (7.000000e+00,9.116696e-03) (8.000000e+00,6.767543e-03) (9.000000e+00,5.669525e-03) (1.000000e+01,4.926477e-03) (1.100000e+01,4.116418e-03) (1.200000e+01,3.137690e-03) (1.300000e+01,2.297992e-03) (1.400000e+01,1.790240e-03) (1.500000e+01,1.500991e-03) (1.600000e+01,1.309631e-03) (1.700000e+01,1.139993e-03) (1.800000e+01,9.676497e-04) (1.900000e+01,8.153922e-04) (2.000000e+01,6.909327e-04) (2.100000e+01,6.050378e-04) (2.200000e+01,5.476700e-04) (2.300000e+01,4.975872e-04) (2.400000e+01,4.440620e-04) (2.500000e+01,3.912454e-04) (2.600000e+01,3.555565e-04) (2.700000e+01,3.196555e-04) (2.800000e+01,2.794389e-04) (2.900000e+01,2.251277e-04) (3.000000e+01,1.674206e-04) (3.100000e+01,1.216055e-04) (3.200000e+01,9.441989e-05) (3.300000e+01,7.438742e-05) (3.400000e+01,5.635021e-05) (3.500000e+01,4.041321e-05) (3.600000e+01,2.839746e-05) (3.700000e+01,1.993675e-05) (3.800000e+01,1.517223e-05) (3.900000e+01,1.249243e-05) (4.000000e+01,1.085838e-05) (4.100000e+01,8.957677e-06) (4.200000e+01,7.341594e-06) (4.300000e+01,6.103217e-06) (4.400000e+01,5.215558e-06) (4.500000e+01,4.383203e-06) (4.600000e+01,3.423161e-06) (4.700000e+01,2.426886e-06) (4.800000e+01,1.732303e-06) (4.900000e+01,1.276462e-06) (5.000000e+01,9.577470e-07) (5.100000e+01,7.271229e-07) (5.200000e+01,4.996458e-07) (5.300000e+01,3.190873e-07) (5.400000e+01,1.936958e-07) (5.500000e+01,1.139789e-07) (5.600000e+01,7.293757e-08) (5.700000e+01,5.298506e-08) (5.800000e+01,4.443515e-08) (5.900000e+01,3.786257e-08) (6.000000e+01,3.150789e-08) (6.100000e+01,2.381958e-08) (6.200000e+01,1.892510e-08) (6.300000e+01,1.598348e-08) (6.400000e+01,1.334193e-08) (6.500000e+01,9.942849e-09) (6.600000e+01,6.422697e-09) (6.700000e+01,3.383935e-09) (6.800000e+01,1.599697e-09) (6.900000e+01,8.464826e-10) (7.000000e+01,5.234106e-10) (7.100000e+01,4.008203e-10) (7.200000e+01,3.451879e-10) (7.300000e+01,3.140207e-10) (7.400000e+01,2.843332e-10) (7.500000e+01,2.356344e-10) (7.600000e+01,1.640760e-10) (7.700000e+01,8.966042e-11) 
};
\addplot [color12]
coordinates {
(0.000000e+00,9.992273e-01) (1.000000e+00,1.022121e-01) (2.000000e+00,7.217340e-02) (3.000000e+00,5.863311e-02) (4.000000e+00,4.792360e-02) (5.000000e+00,3.943702e-02) (6.000000e+00,3.064050e-02) (7.000000e+00,2.226367e-02) (8.000000e+00,1.658829e-02) (9.000000e+00,1.268172e-02) (1.000000e+01,1.055258e-02) (1.100000e+01,8.707059e-03) (1.200000e+01,7.435876e-03) (1.300000e+01,6.229769e-03) (1.400000e+01,4.998945e-03) (1.500000e+01,3.757060e-03) (1.600000e+01,2.845791e-03) (1.700000e+01,2.331170e-03) (1.800000e+01,2.093161e-03) (1.900000e+01,1.903398e-03) (2.000000e+01,1.673881e-03) (2.100000e+01,1.329940e-03) (2.200000e+01,9.773980e-04) (2.300000e+01,7.552687e-04) (2.400000e+01,6.421482e-04) (2.500000e+01,5.824221e-04) (2.600000e+01,5.374968e-04) (2.700000e+01,4.969128e-04) (2.800000e+01,4.648817e-04) (2.900000e+01,4.450651e-04) (3.000000e+01,4.322707e-04) (3.100000e+01,4.190193e-04) (3.200000e+01,3.980566e-04) (3.300000e+01,3.628696e-04) (3.400000e+01,3.256657e-04) (3.500000e+01,2.953660e-04) (3.600000e+01,2.687618e-04) (3.700000e+01,2.304962e-04) (3.800000e+01,1.802567e-04) (3.900000e+01,1.306002e-04) (4.000000e+01,9.723743e-05) (4.100000e+01,7.907420e-05) (4.200000e+01,6.917584e-05) (4.300000e+01,5.927521e-05) (4.400000e+01,5.027011e-05) (4.500000e+01,4.292030e-05) (4.600000e+01,3.858065e-05) (4.700000e+01,3.386740e-05) (4.800000e+01,2.751774e-05) (4.900000e+01,1.945991e-05) (5.000000e+01,1.423881e-05) (5.100000e+01,1.182518e-05) (5.200000e+01,1.020256e-05) (5.300000e+01,8.928942e-06) (5.400000e+01,7.440190e-06) (5.500000e+01,5.723778e-06) (5.600000e+01,4.379235e-06) (5.700000e+01,3.805264e-06) (5.800000e+01,3.371073e-06) (5.900000e+01,2.666605e-06) (6.000000e+01,1.783502e-06) (6.100000e+01,1.069507e-06) (6.200000e+01,6.819718e-07) (6.300000e+01,4.935698e-07) (6.400000e+01,3.866650e-07) (6.500000e+01,3.033298e-07) (6.600000e+01,2.044610e-07) (6.700000e+01,1.376337e-07) (6.800000e+01,9.994745e-08) (6.900000e+01,8.357429e-08) (7.000000e+01,7.584179e-08) (7.100000e+01,6.756228e-08) (7.200000e+01,5.587406e-08) (7.300000e+01,4.207122e-08) (7.400000e+01,2.648203e-08) (7.500000e+01,1.345776e-08) (7.600000e+01,6.635345e-09) (7.700000e+01,3.215523e-09) (7.800000e+01,1.516141e-09) (7.900000e+01,7.471772e-10) (8.000000e+01,3.518740e-10) (8.100000e+01,1.571373e-10) (8.200000e+01,7.299267e-11) 
};
\addplot [color13]
coordinates {
(0.000000e+00,9.975018e-01) (1.000000e+00,1.986150e-01) (2.000000e+00,1.528347e-01) (3.000000e+00,1.287895e-01) (4.000000e+00,1.088458e-01) (5.000000e+00,8.914400e-02) (6.000000e+00,7.080819e-02) (7.000000e+00,5.389191e-02) (8.000000e+00,4.331457e-02) (9.000000e+00,3.455262e-02) (1.000000e+01,2.835676e-02) (1.100000e+01,2.294270e-02) (1.200000e+01,1.960198e-02) (1.300000e+01,1.765156e-02) (1.400000e+01,1.602881e-02) (1.500000e+01,1.417368e-02) (1.600000e+01,1.207672e-02) (1.700000e+01,1.024601e-02) (1.800000e+01,9.107455e-03) (1.900000e+01,8.326095e-03) (2.000000e+01,7.425745e-03) (2.100000e+01,6.075146e-03) (2.200000e+01,4.569278e-03) (2.300000e+01,3.776441e-03) (2.400000e+01,3.316115e-03) (2.500000e+01,2.935890e-03) (2.600000e+01,2.489181e-03) (2.700000e+01,2.090974e-03) (2.800000e+01,1.793879e-03) (2.900000e+01,1.569459e-03) (3.000000e+01,1.421762e-03) (3.100000e+01,1.255758e-03) (3.200000e+01,1.032983e-03) (3.300000e+01,8.343903e-04) (3.400000e+01,7.233008e-04) (3.500000e+01,6.669820e-04) (3.600000e+01,6.149403e-04) (3.700000e+01,5.563527e-04) (3.800000e+01,4.986789e-04) (3.900000e+01,4.329994e-04) (4.000000e+01,3.739941e-04) (4.100000e+01,3.157751e-04) (4.200000e+01,2.379160e-04) (4.300000e+01,1.646560e-04) (4.400000e+01,1.176127e-04) (4.500000e+01,1.018377e-04) (4.600000e+01,9.210557e-05) (4.700000e+01,8.078588e-05) (4.800000e+01,6.369206e-05) (4.900000e+01,4.359342e-05) (5.000000e+01,3.048891e-05) (5.100000e+01,2.428679e-05) (5.200000e+01,2.090925e-05) (5.300000e+01,1.844300e-05) (5.400000e+01,1.523398e-05) (5.500000e+01,1.009593e-05) (5.600000e+01,6.318582e-06) (5.700000e+01,4.668507e-06) (5.800000e+01,3.948282e-06) (5.900000e+01,3.464701e-06) (6.000000e+01,2.811539e-06) (6.100000e+01,2.063995e-06) (6.200000e+01,1.454600e-06) (6.300000e+01,1.173305e-06) (6.400000e+01,1.043765e-06) (6.500000e+01,8.635666e-07) (6.600000e+01,6.376481e-07) (6.700000e+01,4.679707e-07) (6.800000e+01,3.760607e-07) (6.900000e+01,3.308836e-07) (7.000000e+01,2.865687e-07) (7.100000e+01,2.171173e-07) (7.200000e+01,1.395143e-07) (7.300000e+01,8.197018e-08) (7.400000e+01,4.074431e-08) (7.500000e+01,1.763484e-08) (7.600000e+01,8.210719e-09) (7.700000e+01,4.006314e-09) (7.800000e+01,1.879350e-09) (7.900000e+01,8.289636e-10) (8.000000e+01,4.040605e-10) (8.100000e+01,2.161754e-10) (8.200000e+01,1.091744e-10) (8.300000e+01,5.355030e-11) 
};
\addplot [color14]
coordinates {
(0.000000e+00,1.003189e+00) (1.000000e+00,2.296434e-01) (2.000000e+00,1.848147e-01) (3.000000e+00,1.643127e-01) (4.000000e+00,1.369285e-01) (5.000000e+00,1.085230e-01) (6.000000e+00,8.744015e-02) (7.000000e+00,7.303405e-02) (8.000000e+00,6.195931e-02) (9.000000e+00,5.212574e-02) (1.000000e+01,4.309508e-02) (1.100000e+01,3.698087e-02) (1.200000e+01,3.382834e-02) (1.300000e+01,3.185433e-02) (1.400000e+01,2.988840e-02) (1.500000e+01,2.722362e-02) (1.600000e+01,2.455879e-02) (1.700000e+01,2.293880e-02) (1.800000e+01,2.173798e-02) (1.900000e+01,2.069898e-02) (2.000000e+01,1.929244e-02) (2.100000e+01,1.666437e-02) (2.200000e+01,1.406914e-02) (2.300000e+01,1.279598e-02) (2.400000e+01,1.198142e-02) (2.500000e+01,1.093885e-02) (2.600000e+01,9.632558e-03) (2.700000e+01,8.622313e-03) (2.800000e+01,7.921811e-03) (2.900000e+01,7.414920e-03) (3.000000e+01,6.782587e-03) (3.100000e+01,5.519111e-03) (3.200000e+01,4.141980e-03) (3.300000e+01,3.196763e-03) (3.400000e+01,2.705283e-03) (3.500000e+01,2.481236e-03) (3.600000e+01,2.255592e-03) (3.700000e+01,1.972647e-03) (3.800000e+01,1.668432e-03) (3.900000e+01,1.364240e-03) (4.000000e+01,1.092194e-03) (4.100000e+01,8.545323e-04) (4.200000e+01,6.513633e-04) (4.300000e+01,4.747495e-04) (4.400000e+01,3.527626e-04) (4.500000e+01,3.014435e-04) (4.600000e+01,2.715039e-04) (4.700000e+01,2.483299e-04) (4.800000e+01,2.179518e-04) (4.900000e+01,1.671462e-04) (5.000000e+01,1.427652e-04) (5.100000e+01,1.338661e-04) (5.200000e+01,1.264706e-04) (5.300000e+01,1.150293e-04) (5.400000e+01,9.124735e-05) (5.500000e+01,6.134818e-05) (5.600000e+01,4.431380e-05) (5.700000e+01,3.799894e-05) (5.800000e+01,3.446146e-05) (5.900000e+01,3.112304e-05) (6.000000e+01,2.608028e-05) (6.100000e+01,1.867349e-05) (6.200000e+01,1.233277e-05) (6.300000e+01,8.580076e-06) (6.400000e+01,6.592980e-06) (6.500000e+01,5.274564e-06) (6.600000e+01,3.996711e-06) (6.700000e+01,2.442768e-06) (6.800000e+01,1.527577e-06) (6.900000e+01,1.117695e-06) (7.000000e+01,8.874293e-07) (7.100000e+01,7.878617e-07) (7.200000e+01,7.217714e-07) (7.300000e+01,6.215613e-07) (7.400000e+01,4.527158e-07) (7.500000e+01,2.681015e-07) (7.600000e+01,1.424760e-07) (7.700000e+01,6.574405e-08) (7.800000e+01,2.945279e-08) (7.900000e+01,1.367689e-08) (8.000000e+01,5.944673e-09) (8.100000e+01,2.414795e-09) (8.200000e+01,1.164060e-09) (8.300000e+01,5.986897e-10) (8.400000e+01,2.579655e-10) (8.500000e+01,1.005900e-10) (8.600000e+01,4.731477e-11) 
};
\addplot [color15]
coordinates {
(0.000000e+00,9.874630e-01) (1.000000e+00,1.760281e-01) (2.000000e+00,1.276314e-01) (3.000000e+00,1.097410e-01) (4.000000e+00,9.815422e-02) (5.000000e+00,8.937545e-02) (6.000000e+00,8.105901e-02) (7.000000e+00,7.273826e-02) (8.000000e+00,6.145182e-02) (9.000000e+00,4.794516e-02) (1.000000e+01,4.113823e-02) (1.100000e+01,3.695580e-02) (1.200000e+01,3.414035e-02) (1.300000e+01,3.060789e-02) (1.400000e+01,2.628802e-02) (1.500000e+01,2.331259e-02) (1.600000e+01,2.029793e-02) (1.700000e+01,1.819985e-02) (1.800000e+01,1.643113e-02) (1.900000e+01,1.424530e-02) (2.000000e+01,1.263000e-02) (2.100000e+01,1.184999e-02) (2.200000e+01,1.129411e-02) (2.300000e+01,1.062381e-02) (2.400000e+01,9.922713e-03) (2.500000e+01,9.186940e-03) (2.600000e+01,8.577623e-03) (2.700000e+01,8.134350e-03) (2.800000e+01,7.616724e-03) (2.900000e+01,6.540969e-03) (3.000000e+01,5.573774e-03) (3.100000e+01,4.862265e-03) (3.200000e+01,4.283961e-03) (3.300000e+01,3.584279e-03) (3.400000e+01,2.522952e-03) (3.500000e+01,1.641398e-03) (3.600000e+01,1.241673e-03) (3.700000e+01,1.019000e-03) (3.800000e+01,9.194727e-04) (3.900000e+01,8.349002e-04) (4.000000e+01,7.037557e-04) (4.100000e+01,5.299272e-04) (4.200000e+01,3.762210e-04) (4.300000e+01,2.771118e-04) (4.400000e+01,2.107799e-04) (4.500000e+01,1.737493e-04) (4.600000e+01,1.514082e-04) (4.700000e+01,1.312836e-04) (4.800000e+01,1.180057e-04) (4.900000e+01,1.112109e-04) (5.000000e+01,1.041807e-04) (5.100000e+01,8.979555e-05) (5.200000e+01,6.438420e-05) (5.300000e+01,4.199553e-05) (5.400000e+01,3.357279e-05) (5.500000e+01,3.007311e-05) (5.600000e+01,2.617476e-05) (5.700000e+01,2.079108e-05) (5.800000e+01,1.479206e-05) (5.900000e+01,1.089768e-05) (6.000000e+01,8.531419e-06) (6.100000e+01,7.197719e-06) (6.200000e+01,6.152746e-06) (6.300000e+01,4.774344e-06) (6.400000e+01,3.431169e-06) (6.500000e+01,2.268637e-06) (6.600000e+01,1.785869e-06) (6.700000e+01,1.526990e-06) (6.800000e+01,1.171303e-06) (6.900000e+01,7.186536e-07) (7.000000e+01,3.962564e-07) (7.100000e+01,2.310614e-07) (7.200000e+01,1.267462e-07) (7.300000e+01,6.440211e-08) (7.400000e+01,3.695404e-08) (7.500000e+01,2.881758e-08) (7.600000e+01,2.576749e-08) (7.700000e+01,2.365696e-08) (7.800000e+01,2.061405e-08) (7.900000e+01,1.481999e-08) (8.000000e+01,8.311009e-09) (8.100000e+01,4.112338e-09) (8.200000e+01,2.027963e-09) (8.300000e+01,9.888359e-10) (8.400000e+01,4.942877e-10) (8.500000e+01,2.496597e-10) (8.600000e+01,1.167968e-10) (8.700000e+01,4.689900e-11) 
};
\addplot [color16]
coordinates {
(0.000000e+00,6.278271e-01) (1.000000e+00,2.551905e-01) (2.000000e+00,9.186026e-02) (3.000000e+00,6.643706e-02) (4.000000e+00,5.919323e-02) (5.000000e+00,5.608908e-02) (6.000000e+00,5.424558e-02) (7.000000e+00,5.180156e-02) (8.000000e+00,4.807726e-02) (9.000000e+00,4.455720e-02) (1.000000e+01,4.203594e-02) (1.100000e+01,4.053358e-02) (1.200000e+01,3.835069e-02) (1.300000e+01,3.482774e-02) (1.400000e+01,3.105958e-02) (1.500000e+01,2.787648e-02) (1.600000e+01,2.494250e-02) (1.700000e+01,2.177201e-02) (1.800000e+01,1.916219e-02) (1.900000e+01,1.698344e-02) (2.000000e+01,1.569433e-02) (2.100000e+01,1.495244e-02) (2.200000e+01,1.425284e-02) (2.300000e+01,1.291119e-02) (2.400000e+01,1.148257e-02) (2.500000e+01,1.060245e-02) (2.600000e+01,1.023479e-02) (2.700000e+01,1.003431e-02) (2.800000e+01,9.782952e-03) (2.900000e+01,9.451525e-03) (3.000000e+01,9.085579e-03) (3.100000e+01,8.739542e-03) (3.200000e+01,8.393244e-03) (3.300000e+01,8.070446e-03) (3.400000e+01,7.645417e-03) (3.500000e+01,7.133674e-03) (3.600000e+01,6.841134e-03) (3.700000e+01,6.746612e-03) (3.800000e+01,6.709578e-03) (3.900000e+01,6.674823e-03) (4.000000e+01,6.608153e-03) (4.100000e+01,6.457614e-03) (4.200000e+01,6.231919e-03) (4.300000e+01,6.039021e-03) (4.400000e+01,5.933643e-03) (4.500000e+01,5.848749e-03) (4.600000e+01,5.699382e-03) (4.700000e+01,5.321941e-03) (4.800000e+01,4.511585e-03) (4.900000e+01,3.650959e-03) (5.000000e+01,2.900463e-03) (5.100000e+01,2.121521e-03) (5.200000e+01,1.561459e-03) (5.300000e+01,9.622085e-04) (5.400000e+01,4.973425e-04) (5.500000e+01,3.017777e-04) (5.600000e+01,2.422072e-04) (5.700000e+01,2.141912e-04) (5.800000e+01,1.897051e-04) (5.900000e+01,1.565288e-04) (6.000000e+01,1.196701e-04) (6.100000e+01,9.077590e-05) (6.200000e+01,7.480655e-05) (6.300000e+01,6.441726e-05) (6.400000e+01,5.187593e-05) (6.500000e+01,3.791983e-05) (6.600000e+01,2.484058e-05) (6.700000e+01,1.822410e-05) (6.800000e+01,1.530260e-05) (6.900000e+01,1.282550e-05) (7.000000e+01,1.023497e-05) (7.100000e+01,7.999307e-06) (7.200000e+01,5.066847e-06) (7.300000e+01,2.576799e-06) (7.400000e+01,1.356386e-06) (7.500000e+01,8.735187e-07) (7.600000e+01,7.440931e-07) (7.700000e+01,6.854338e-07) (7.800000e+01,6.208637e-07) (7.900000e+01,5.037386e-07) (8.000000e+01,3.163919e-07) (8.100000e+01,1.714360e-07) (8.200000e+01,9.178725e-08) (8.300000e+01,4.562042e-08) (8.400000e+01,2.188509e-08) (8.500000e+01,1.056481e-08) (8.600000e+01,4.768717e-09) (8.700000e+01,2.058671e-09) (8.800000e+01,8.606656e-10) (8.900000e+01,4.076312e-10) (9.000000e+01,2.168248e-10) (9.100000e+01,9.478270e-11) 
};
\addplot [color17]
coordinates {
(0.000000e+00,4.465935e-01) (1.000000e+00,2.773032e-01) (2.000000e+00,1.809999e-01) (3.000000e+00,1.031001e-01) (4.000000e+00,5.613979e-02) (5.000000e+00,2.856302e-02) (6.000000e+00,1.636511e-02) (7.000000e+00,1.389998e-02) (8.000000e+00,1.324628e-02) (9.000000e+00,1.274242e-02) (1.000000e+01,1.174388e-02) (1.100000e+01,1.015812e-02) (1.200000e+01,9.311021e-03) (1.300000e+01,8.868540e-03) (1.400000e+01,8.134697e-03) (1.500000e+01,7.559177e-03) (1.600000e+01,7.012799e-03) (1.700000e+01,6.507442e-03) (1.800000e+01,6.162699e-03) (1.900000e+01,5.931537e-03) (2.000000e+01,5.495198e-03) (2.100000e+01,5.003492e-03) (2.200000e+01,4.626741e-03) (2.300000e+01,4.461992e-03) (2.400000e+01,4.382572e-03) (2.500000e+01,4.325864e-03) (2.600000e+01,4.254050e-03) (2.700000e+01,4.171172e-03) (2.800000e+01,4.091196e-03) (2.900000e+01,3.997438e-03) (3.000000e+01,3.906751e-03) (3.100000e+01,3.760637e-03) (3.200000e+01,3.495559e-03) (3.300000e+01,3.282233e-03) (3.400000e+01,3.064690e-03) (3.500000e+01,2.716054e-03) (3.600000e+01,2.196482e-03) (3.700000e+01,1.440412e-03) (3.800000e+01,8.769702e-04) (3.900000e+01,6.043037e-04) (4.000000e+01,4.951801e-04) (4.100000e+01,4.499581e-04) (4.200000e+01,4.031787e-04) (4.300000e+01,3.245431e-04) (4.400000e+01,2.103240e-04) (4.500000e+01,1.214275e-04) (4.600000e+01,7.725667e-05) (4.700000e+01,5.730670e-05) (4.800000e+01,4.693120e-05) (4.900000e+01,3.939334e-05) (5.000000e+01,3.305565e-05) (5.100000e+01,2.712140e-05) (5.200000e+01,2.398127e-05) (5.300000e+01,2.222052e-05) (5.400000e+01,2.077093e-05) (5.500000e+01,1.899077e-05) (5.600000e+01,1.698174e-05) (5.700000e+01,1.539925e-05) (5.800000e+01,1.425923e-05) (5.900000e+01,1.337274e-05) (6.000000e+01,1.191883e-05) (6.100000e+01,1.000923e-05) (6.200000e+01,7.922563e-06) (6.300000e+01,6.601264e-06) (6.400000e+01,5.818294e-06) (6.500000e+01,4.660656e-06) (6.600000e+01,3.374796e-06) (6.700000e+01,2.663460e-06) (6.800000e+01,2.286600e-06) (6.900000e+01,1.996816e-06) (7.000000e+01,1.673110e-06) (7.100000e+01,1.251477e-06) (7.200000e+01,8.135182e-07) (7.300000e+01,4.567726e-07) (7.400000e+01,2.401606e-07) (7.500000e+01,1.176669e-07) (7.600000e+01,5.995513e-08) (7.700000e+01,4.137429e-08) (7.800000e+01,3.529709e-08) (7.900000e+01,3.224642e-08) (8.000000e+01,2.903413e-08) (8.100000e+01,2.218866e-08) (8.200000e+01,1.379598e-08) (8.300000e+01,7.835536e-09) (8.400000e+01,4.113077e-09) (8.500000e+01,1.974697e-09) (8.600000e+01,8.041710e-10) (8.700000e+01,3.188952e-10) (8.800000e+01,1.594621e-10) (8.900000e+01,8.592885e-11) 
};
\addplot [color18]
coordinates {
(0.000000e+00,1.768146e+00) (1.000000e+00,5.404176e-01) (2.000000e+00,2.023971e-01) (3.000000e+00,1.552013e-01) (4.000000e+00,1.378671e-01) (5.000000e+00,1.335357e-01) (6.000000e+00,1.313167e-01) (7.000000e+00,1.278379e-01) (8.000000e+00,1.219962e-01) (9.000000e+00,1.142359e-01) (1.000000e+01,1.072932e-01) (1.100000e+01,1.022067e-01) (1.200000e+01,9.910735e-02) (1.300000e+01,9.511153e-02) (1.400000e+01,8.946197e-02) (1.500000e+01,8.583582e-02) (1.600000e+01,8.365756e-02) (1.700000e+01,8.131520e-02) (1.800000e+01,7.812768e-02) (1.900000e+01,7.402004e-02) (2.000000e+01,7.167115e-02) (2.100000e+01,7.069889e-02) (2.200000e+01,7.024378e-02) (2.300000e+01,6.985620e-02) (2.400000e+01,6.957807e-02) (2.500000e+01,6.937194e-02) (2.600000e+01,6.924923e-02) (2.700000e+01,6.914461e-02) (2.800000e+01,6.898075e-02) (2.900000e+01,6.874647e-02) (3.000000e+01,6.841831e-02) (3.100000e+01,6.810575e-02) (3.200000e+01,6.774578e-02) (3.300000e+01,6.734517e-02) (3.400000e+01,6.640416e-02) (3.500000e+01,6.365399e-02) (3.600000e+01,5.733052e-02) (3.700000e+01,4.783191e-02) (3.800000e+01,4.385766e-02) (3.900000e+01,4.214321e-02) (4.000000e+01,3.932166e-02) (4.100000e+01,3.276546e-02) (4.200000e+01,2.437949e-02) (4.300000e+01,1.754893e-02) (4.400000e+01,1.416659e-02) (4.500000e+01,1.231853e-02) (4.600000e+01,1.084120e-02) (4.700000e+01,9.598605e-03) (4.800000e+01,8.971298e-03) (4.900000e+01,8.678062e-03) (5.000000e+01,8.377792e-03) (5.100000e+01,7.878402e-03) (5.200000e+01,7.060782e-03) (5.300000e+01,5.543174e-03) (5.400000e+01,3.809453e-03) (5.500000e+01,2.888232e-03) (5.600000e+01,2.345012e-03) (5.700000e+01,1.880051e-03) (5.800000e+01,1.390784e-03) (5.900000e+01,9.400196e-04) (6.000000e+01,6.647483e-04) (6.100000e+01,5.219238e-04) (6.200000e+01,4.438526e-04) (6.300000e+01,3.903709e-04) (6.400000e+01,3.246931e-04) (6.500000e+01,2.338917e-04) (6.600000e+01,1.508564e-04) (6.700000e+01,1.163263e-04) (6.800000e+01,1.016645e-04) (6.900000e+01,9.024131e-05) (7.000000e+01,7.947739e-05) (7.100000e+01,6.180859e-05) (7.200000e+01,4.069344e-05) (7.300000e+01,2.153816e-05) (7.400000e+01,9.325033e-06) (7.500000e+01,4.364713e-06) (7.600000e+01,2.554739e-06) (7.700000e+01,1.964100e-06) (7.800000e+01,1.721971e-06) (7.900000e+01,1.584505e-06) (8.000000e+01,1.427884e-06) (8.100000e+01,1.122298e-06) (8.200000e+01,6.659165e-07) (8.300000e+01,3.112720e-07) (8.400000e+01,1.612547e-07) (8.500000e+01,8.076374e-08) (8.600000e+01,3.423040e-08) (8.700000e+01,1.446802e-08) (8.800000e+01,6.642333e-09) (8.900000e+01,2.969989e-09) (9.000000e+01,1.289008e-09) (9.100000e+01,5.864034e-10) (9.200000e+01,2.904419e-10) (9.300000e+01,1.400619e-10) (9.400000e+01,6.623145e-11) 
};
\addplot [color19]
coordinates {
(0.000000e+00,4.550813e-01) (1.000000e+00,2.571042e-01) (2.000000e+00,1.700598e-01) (3.000000e+00,9.744625e-02) (4.000000e+00,4.924403e-02) (5.000000e+00,2.290213e-02) (6.000000e+00,8.624888e-03) (7.000000e+00,3.898987e-03) (8.000000e+00,2.500029e-03) (9.000000e+00,2.069291e-03) (1.000000e+01,1.948121e-03) (1.100000e+01,1.829497e-03) (1.200000e+01,1.638623e-03) (1.300000e+01,1.528439e-03) (1.400000e+01,1.423430e-03) (1.500000e+01,1.330218e-03) (1.600000e+01,1.261753e-03) (1.700000e+01,1.184901e-03) (1.800000e+01,1.060752e-03) (1.900000e+01,9.904244e-04) (2.000000e+01,9.449397e-04) (2.100000e+01,8.826692e-04) (2.200000e+01,7.802786e-04) (2.300000e+01,6.671640e-04) (2.400000e+01,5.875209e-04) (2.500000e+01,5.484164e-04) (2.600000e+01,5.300045e-04) (2.700000e+01,5.125821e-04) (2.800000e+01,4.941255e-04) (2.900000e+01,4.561260e-04) (3.000000e+01,4.120747e-04) (3.100000e+01,3.756770e-04) (3.200000e+01,3.214529e-04) (3.300000e+01,2.432381e-04) (3.400000e+01,1.895241e-04) (3.500000e+01,1.565664e-04) (3.600000e+01,1.399644e-04) (3.700000e+01,1.256601e-04) (3.800000e+01,1.033524e-04) (3.900000e+01,7.020536e-05) (4.000000e+01,4.075770e-05) (4.100000e+01,2.773182e-05) (4.200000e+01,2.180265e-05) (4.300000e+01,1.890385e-05) (4.400000e+01,1.575138e-05) (4.500000e+01,1.120263e-05) (4.600000e+01,6.952917e-06) (4.700000e+01,4.267919e-06) (4.800000e+01,2.901043e-06) (4.900000e+01,2.198567e-06) (5.000000e+01,1.844650e-06) (5.100000e+01,1.594159e-06) (5.200000e+01,1.389489e-06) (5.300000e+01,1.245775e-06) (5.400000e+01,1.150823e-06) (5.500000e+01,1.066256e-06) (5.600000e+01,9.537301e-07) (5.700000e+01,7.953899e-07) (5.800000e+01,6.457052e-07) (5.900000e+01,5.840285e-07) (6.000000e+01,5.449847e-07) (6.100000e+01,4.954482e-07) (6.200000e+01,4.030712e-07) (6.300000e+01,2.555375e-07) (6.400000e+01,1.545738e-07) (6.500000e+01,1.080607e-07) (6.600000e+01,8.322595e-08) (6.700000e+01,6.202123e-08) (6.800000e+01,4.478462e-08) (6.900000e+01,3.175267e-08) (7.000000e+01,2.141317e-08) (7.100000e+01,1.570422e-08) (7.200000e+01,1.308128e-08) (7.300000e+01,1.145709e-08) (7.400000e+01,9.844180e-09) (7.500000e+01,7.534936e-09) (7.600000e+01,4.774999e-09) (7.700000e+01,3.138798e-09) (7.800000e+01,2.455716e-09) (7.900000e+01,2.126169e-09) (8.000000e+01,1.848264e-09) (8.100000e+01,1.370753e-09) (8.200000e+01,8.292076e-10) (8.300000e+01,4.413120e-10) (8.400000e+01,2.147124e-10) (8.500000e+01,1.060443e-10) (8.600000e+01,4.549303e-11) 
};
\addplot [color20]
coordinates {
(0.000000e+00,2.213177e+00) (1.000000e+00,8.752121e-01) (2.000000e+00,4.394990e-01) (3.000000e+00,1.896090e-01) (4.000000e+00,8.139123e-02) (5.000000e+00,5.111882e-02) (6.000000e+00,4.416364e-02) (7.000000e+00,4.230567e-02) (8.000000e+00,4.086436e-02) (9.000000e+00,3.819177e-02) (1.000000e+01,3.533992e-02) (1.100000e+01,3.285703e-02) (1.200000e+01,3.117213e-02) (1.300000e+01,2.982239e-02) (1.400000e+01,2.832784e-02) (1.500000e+01,2.672973e-02) (1.600000e+01,2.536128e-02) (1.700000e+01,2.466893e-02) (1.800000e+01,2.410066e-02) (1.900000e+01,2.304230e-02) (2.000000e+01,2.174112e-02) (2.100000e+01,2.057795e-02) (2.200000e+01,1.966980e-02) (2.300000e+01,1.918930e-02) (2.400000e+01,1.891899e-02) (2.500000e+01,1.857666e-02) (2.600000e+01,1.834967e-02) (2.700000e+01,1.826903e-02) (2.800000e+01,1.820086e-02) (2.900000e+01,1.806739e-02) (3.000000e+01,1.786831e-02) (3.100000e+01,1.765430e-02) (3.200000e+01,1.743508e-02) (3.300000e+01,1.725887e-02) (3.400000e+01,1.696236e-02) (3.500000e+01,1.616842e-02) (3.600000e+01,1.454440e-02) (3.700000e+01,1.107393e-02) (3.800000e+01,7.324317e-03) (3.900000e+01,5.883795e-03) (4.000000e+01,5.166450e-03) (4.100000e+01,4.761007e-03) (4.200000e+01,4.233630e-03) (4.300000e+01,3.457133e-03) (4.400000e+01,2.710007e-03) (4.500000e+01,2.138491e-03) (4.600000e+01,1.657033e-03) (4.700000e+01,1.208529e-03) (4.800000e+01,9.144944e-04) (4.900000e+01,6.889887e-04) (5.000000e+01,5.467459e-04) (5.100000e+01,5.012120e-04) (5.200000e+01,4.842271e-04) (5.300000e+01,4.699828e-04) (5.400000e+01,4.382064e-04) (5.500000e+01,3.775602e-04) (5.600000e+01,3.172072e-04) (5.700000e+01,2.908345e-04) (5.800000e+01,2.715887e-04) (5.900000e+01,2.391594e-04) (6.000000e+01,1.687622e-04) (6.100000e+01,1.018808e-04) (6.200000e+01,6.463353e-05) (6.300000e+01,4.284733e-05) (6.400000e+01,3.249658e-05) (6.500000e+01,2.658217e-05) (6.600000e+01,2.149574e-05) (6.700000e+01,1.597126e-05) (6.800000e+01,1.183667e-05) (6.900000e+01,9.710685e-06) (7.000000e+01,8.729502e-06) (7.100000e+01,7.775202e-06) (7.200000e+01,6.584176e-06) (7.300000e+01,5.111129e-06) (7.400000e+01,3.265432e-06) (7.500000e+01,1.601879e-06) (7.600000e+01,6.823951e-07) (7.700000e+01,3.186611e-07) (7.800000e+01,1.811996e-07) (7.900000e+01,1.191429e-07) (8.000000e+01,9.414003e-08) (8.100000e+01,8.505837e-08) (8.200000e+01,7.825636e-08) (8.300000e+01,6.782561e-08) (8.400000e+01,4.943383e-08) (8.500000e+01,2.855106e-08) (8.600000e+01,1.527869e-08) (8.700000e+01,7.276072e-09) (8.800000e+01,3.427883e-09) (8.900000e+01,1.573930e-09) (9.000000e+01,6.770826e-10) (9.100000e+01,3.077550e-10) (9.200000e+01,1.608296e-10) (9.300000e+01,8.388374e-11) 
};
\addplot [color21]
coordinates {
(0.000000e+00,3.341614e-01) (1.000000e+00,9.527510e-02) (2.000000e+00,2.580836e-02) (3.000000e+00,1.345563e-02) (4.000000e+00,6.251894e-03) (5.000000e+00,2.703021e-03) (6.000000e+00,1.275292e-03) (7.000000e+00,6.802561e-04) (8.000000e+00,5.258709e-04) (9.000000e+00,5.039147e-04) (1.000000e+01,4.950792e-04) (1.100000e+01,4.878359e-04) (1.200000e+01,4.745007e-04) (1.300000e+01,4.622490e-04) (1.400000e+01,4.533049e-04) (1.500000e+01,4.453571e-04) (1.600000e+01,4.399853e-04) (1.700000e+01,4.339358e-04) (1.800000e+01,4.233912e-04) (1.900000e+01,4.145392e-04) (2.000000e+01,4.084350e-04) (2.100000e+01,3.989731e-04) (2.200000e+01,3.744308e-04) (2.300000e+01,3.283760e-04) (2.400000e+01,2.797948e-04) (2.500000e+01,2.528655e-04) (2.600000e+01,2.207281e-04) (2.700000e+01,1.824806e-04) (2.800000e+01,1.550991e-04) (2.900000e+01,1.370544e-04) (3.000000e+01,1.193898e-04) (3.100000e+01,1.024533e-04) (3.200000e+01,8.676370e-05) (3.300000e+01,6.748424e-05) (3.400000e+01,5.448392e-05) (3.500000e+01,4.804290e-05) (3.600000e+01,4.265691e-05) (3.700000e+01,3.761835e-05) (3.800000e+01,2.930050e-05) (3.900000e+01,1.920521e-05) (4.000000e+01,1.379044e-05) (4.100000e+01,1.135465e-05) (4.200000e+01,1.016202e-05) (4.300000e+01,8.841937e-06) (4.400000e+01,6.869295e-06) (4.500000e+01,4.296920e-06) (4.600000e+01,2.423400e-06) (4.700000e+01,1.454192e-06) (4.800000e+01,1.037404e-06) (4.900000e+01,7.598094e-07) (5.000000e+01,5.825794e-07) (5.100000e+01,4.617593e-07) (5.200000e+01,3.623738e-07) (5.300000e+01,3.079661e-07) (5.400000e+01,2.762049e-07) (5.500000e+01,2.411963e-07) (5.600000e+01,1.899878e-07) (5.700000e+01,1.340193e-07) (5.800000e+01,8.947362e-08) (5.900000e+01,6.689093e-08) (6.000000e+01,5.504720e-08) (6.100000e+01,4.540173e-08) (6.200000e+01,3.442555e-08) (6.300000e+01,2.565545e-08) (6.400000e+01,2.065256e-08) (6.500000e+01,1.853429e-08) (6.600000e+01,1.712993e-08) (6.700000e+01,1.445627e-08) (6.800000e+01,1.118036e-08) (6.900000e+01,8.820114e-09) (7.000000e+01,7.125128e-09) (7.100000e+01,6.260770e-09) (7.200000e+01,5.421113e-09) (7.300000e+01,4.352492e-09) (7.400000e+01,3.070030e-09) (7.500000e+01,1.887833e-09) (7.600000e+01,1.103655e-09) (7.700000e+01,7.122769e-10) (7.800000e+01,5.854078e-10) (7.900000e+01,5.251898e-10) (8.000000e+01,4.558296e-10) (8.100000e+01,3.359348e-10) (8.200000e+01,1.697694e-10) (8.300000e+01,6.664928e-11) 
};
\addplot [color22]
coordinates {
(0.000000e+00,1.318920e+00) (1.000000e+00,5.105762e-01) (2.000000e+00,2.394131e-01) (3.000000e+00,1.162189e-01) (4.000000e+00,5.771853e-02) (5.000000e+00,2.956889e-02) (6.000000e+00,2.025285e-02) (7.000000e+00,1.806488e-02) (8.000000e+00,1.700847e-02) (9.000000e+00,1.577595e-02) (1.000000e+01,1.370359e-02) (1.100000e+01,1.151228e-02) (1.200000e+01,9.971220e-03) (1.300000e+01,9.167572e-03) (1.400000e+01,8.462250e-03) (1.500000e+01,7.733936e-03) (1.600000e+01,7.062147e-03) (1.700000e+01,6.614158e-03) (1.800000e+01,6.366646e-03) (1.900000e+01,6.119549e-03) (2.000000e+01,5.651894e-03) (2.100000e+01,5.106289e-03) (2.200000e+01,4.168561e-03) (2.300000e+01,3.449813e-03) (2.400000e+01,3.107002e-03) (2.500000e+01,2.900583e-03) (2.600000e+01,2.721770e-03) (2.700000e+01,2.615100e-03) (2.800000e+01,2.579778e-03) (2.900000e+01,2.566668e-03) (3.000000e+01,2.559847e-03) (3.100000e+01,2.552878e-03) (3.200000e+01,2.543544e-03) (3.300000e+01,2.534564e-03) (3.400000e+01,2.525303e-03) (3.500000e+01,2.519454e-03) (3.600000e+01,2.517135e-03) (3.700000e+01,2.512903e-03) (3.800000e+01,2.496573e-03) (3.900000e+01,2.471211e-03) (4.000000e+01,2.450778e-03) (4.100000e+01,2.433292e-03) (4.200000e+01,2.412939e-03) (4.300000e+01,2.379821e-03) (4.400000e+01,2.295378e-03) (4.500000e+01,2.067333e-03) (4.600000e+01,1.696139e-03) (4.700000e+01,1.400545e-03) (4.800000e+01,1.150904e-03) (4.900000e+01,8.731661e-04) (5.000000e+01,5.728464e-04) (5.100000e+01,3.734538e-04) (5.200000e+01,2.986582e-04) (5.300000e+01,2.621623e-04) (5.400000e+01,2.391496e-04) (5.500000e+01,2.169363e-04) (5.600000e+01,1.879359e-04) (5.700000e+01,1.636913e-04) (5.800000e+01,1.490336e-04) (5.900000e+01,1.393207e-04) (6.000000e+01,1.225827e-04) (6.100000e+01,1.043250e-04) (6.200000e+01,9.270173e-05) (6.300000e+01,8.665581e-05) (6.400000e+01,8.310357e-05) (6.500000e+01,7.922856e-05) (6.600000e+01,7.161604e-05) (6.700000e+01,5.809087e-05) (6.800000e+01,4.456375e-05) (6.900000e+01,3.540578e-05) (7.000000e+01,3.101370e-05) (7.100000e+01,2.742219e-05) (7.200000e+01,2.284869e-05) (7.300000e+01,1.730830e-05) (7.400000e+01,1.098544e-05) (7.500000e+01,5.300597e-06) (7.600000e+01,2.229072e-06) (7.700000e+01,9.519781e-07) (7.800000e+01,4.816242e-07) (7.900000e+01,2.546806e-07) (8.000000e+01,1.731892e-07) (8.100000e+01,1.453430e-07) (8.200000e+01,1.314387e-07) (8.300000e+01,1.198741e-07) (8.400000e+01,1.037377e-07) (8.500000e+01,7.494379e-08) (8.600000e+01,3.806314e-08) (8.700000e+01,1.825817e-08) (8.800000e+01,9.092180e-09) (8.900000e+01,4.848575e-09) (9.000000e+01,2.292544e-09) (9.100000e+01,9.158820e-10) (9.200000e+01,3.492017e-10) (9.300000e+01,1.678840e-10) (9.400000e+01,8.226769e-11) 
};
\addplot [color23]
coordinates {
(0.000000e+00,4.290810e-01) (1.000000e+00,2.797784e-01) (2.000000e+00,1.819074e-01) (3.000000e+00,1.021692e-01) (4.000000e+00,4.885346e-02) (5.000000e+00,2.245128e-02) (6.000000e+00,8.340957e-03) (7.000000e+00,3.702729e-03) (8.000000e+00,2.073133e-03) (9.000000e+00,1.556568e-03) (1.000000e+01,1.446262e-03) (1.100000e+01,1.396060e-03) (1.200000e+01,1.353613e-03) (1.300000e+01,1.328576e-03) (1.400000e+01,1.294661e-03) (1.500000e+01,1.259537e-03) (1.600000e+01,1.243070e-03) (1.700000e+01,1.234456e-03) (1.800000e+01,1.219849e-03) (1.900000e+01,1.207211e-03) (2.000000e+01,1.200281e-03) (2.100000e+01,1.196012e-03) (2.200000e+01,1.192309e-03) (2.300000e+01,1.188402e-03) (2.400000e+01,1.181460e-03) (2.500000e+01,1.169392e-03) (2.600000e+01,1.156440e-03) (2.700000e+01,1.144093e-03) (2.800000e+01,1.134690e-03) (2.900000e+01,1.122337e-03) (3.000000e+01,1.105608e-03) (3.100000e+01,1.095754e-03) (3.200000e+01,1.089019e-03) (3.300000e+01,1.080100e-03) (3.400000e+01,1.068782e-03) (3.500000e+01,1.052989e-03) (3.600000e+01,1.040686e-03) (3.700000e+01,1.032552e-03) (3.800000e+01,1.020062e-03) (3.900000e+01,9.813768e-04) (4.000000e+01,8.536121e-04) (4.100000e+01,6.211601e-04) (4.200000e+01,3.897113e-04) (4.300000e+01,2.758637e-04) (4.400000e+01,2.287599e-04) (4.500000e+01,2.034459e-04) (4.600000e+01,1.841986e-04) (4.700000e+01,1.620206e-04) (4.800000e+01,1.291601e-04) (4.900000e+01,9.449217e-05) (5.000000e+01,7.215651e-05) (5.100000e+01,5.541767e-05) (5.200000e+01,3.915319e-05) (5.300000e+01,2.465661e-05) (5.400000e+01,1.473867e-05) (5.500000e+01,8.711191e-06) (5.600000e+01,5.560195e-06) (5.700000e+01,4.415834e-06) (5.800000e+01,3.688546e-06) (5.900000e+01,3.024152e-06) (6.000000e+01,2.306705e-06) (6.100000e+01,1.690099e-06) (6.200000e+01,1.393876e-06) (6.300000e+01,1.222238e-06) (6.400000e+01,1.082220e-06) (6.500000e+01,9.511620e-07) (6.600000e+01,8.257070e-07) (6.700000e+01,7.055180e-07) (6.800000e+01,6.379130e-07) (6.900000e+01,6.111295e-07) (7.000000e+01,5.872376e-07) (7.100000e+01,5.300538e-07) (7.200000e+01,4.323392e-07) (7.300000e+01,3.638883e-07) (7.400000e+01,3.327596e-07) (7.500000e+01,3.164848e-07) (7.600000e+01,2.975078e-07) (7.700000e+01,2.618546e-07) (7.800000e+01,2.008294e-07) (7.900000e+01,1.151948e-07) (8.000000e+01,5.761133e-08) (8.100000e+01,2.780238e-08) (8.200000e+01,1.230876e-08) (8.300000e+01,5.915236e-09) (8.400000e+01,3.227346e-09) (8.500000e+01,2.365836e-09) (8.600000e+01,2.151670e-09) (8.700000e+01,1.983941e-09) (8.800000e+01,1.667264e-09) (8.900000e+01,1.302320e-09) (9.000000e+01,8.650707e-10) (9.100000e+01,4.391857e-10) (9.200000e+01,1.774549e-10) (9.300000e+01,7.553373e-11) 
};
\addplot [color24]
coordinates {
(0.000000e+00,2.528217e+00) (1.000000e+00,3.408912e-01) (2.000000e+00,1.081249e-01) (3.000000e+00,4.520563e-02) (4.000000e+00,1.775968e-02) (5.000000e+00,8.265093e-03) (6.000000e+00,5.391430e-03) (7.000000e+00,4.645404e-03) (8.000000e+00,4.471516e-03) (9.000000e+00,4.406353e-03) (1.000000e+01,4.328889e-03) (1.100000e+01,4.242607e-03) (1.200000e+01,4.155446e-03) (1.300000e+01,4.089107e-03) (1.400000e+01,4.064470e-03) (1.500000e+01,4.038511e-03) (1.600000e+01,4.010598e-03) (1.700000e+01,3.990707e-03) (1.800000e+01,3.980130e-03) (1.900000e+01,3.972603e-03) (2.000000e+01,3.967422e-03) (2.100000e+01,3.960376e-03) (2.200000e+01,3.947465e-03) (2.300000e+01,3.933186e-03) (2.400000e+01,3.923786e-03) (2.500000e+01,3.918351e-03) (2.600000e+01,3.914155e-03) (2.700000e+01,3.910925e-03) (2.800000e+01,3.908464e-03) (2.900000e+01,3.907201e-03) (3.000000e+01,3.906383e-03) (3.100000e+01,3.905754e-03) (3.200000e+01,3.905102e-03) (3.300000e+01,3.904254e-03) (3.400000e+01,3.903687e-03) (3.500000e+01,3.903318e-03) (3.600000e+01,3.902873e-03) (3.700000e+01,3.902117e-03) (3.800000e+01,3.899496e-03) (3.900000e+01,3.887389e-03) (4.000000e+01,3.857969e-03) (4.100000e+01,3.824853e-03) (4.200000e+01,3.807630e-03) (4.300000e+01,3.789976e-03) (4.400000e+01,3.755365e-03) (4.500000e+01,3.667313e-03) (4.600000e+01,3.485724e-03) (4.700000e+01,3.247151e-03) (4.800000e+01,2.930303e-03) (4.900000e+01,2.484811e-03) (5.000000e+01,1.927638e-03) (5.100000e+01,1.331080e-03) (5.200000e+01,8.701810e-04) (5.300000e+01,6.471015e-04) (5.400000e+01,5.511494e-04) (5.500000e+01,4.659938e-04) (5.600000e+01,3.560616e-04) (5.700000e+01,2.634288e-04) (5.800000e+01,1.988150e-04) (5.900000e+01,1.527619e-04) (6.000000e+01,1.298510e-04) (6.100000e+01,1.125157e-04) (6.200000e+01,9.383927e-05) (6.300000e+01,7.685325e-05) (6.400000e+01,6.405130e-05) (6.500000e+01,5.879003e-05) (6.600000e+01,5.592518e-05) (6.700000e+01,5.157895e-05) (6.800000e+01,4.383883e-05) (6.900000e+01,3.652463e-05) (7.000000e+01,3.262391e-05) (7.100000e+01,3.066201e-05) (7.200000e+01,2.947981e-05) (7.300000e+01,2.833666e-05) (7.400000e+01,2.591881e-05) (7.500000e+01,2.060133e-05) (7.600000e+01,1.233801e-05) (7.700000e+01,6.085125e-06) (7.800000e+01,3.047919e-06) (7.900000e+01,1.459381e-06) (8.000000e+01,5.886363e-07) (8.100000e+01,2.370173e-07) (8.200000e+01,1.195949e-07) (8.300000e+01,7.472987e-08) (8.400000e+01,5.487014e-08) (8.500000e+01,4.708464e-08) (8.600000e+01,4.308942e-08) (8.700000e+01,3.941392e-08) (8.800000e+01,3.074519e-08) (8.900000e+01,1.704174e-08) (9.000000e+01,8.814123e-09) (9.100000e+01,4.090336e-09) (9.200000e+01,2.024664e-09) (9.300000e+01,9.472653e-10) (9.400000e+01,4.283047e-10) (9.500000e+01,1.813745e-10) (9.600000e+01,7.401650e-11) 
};
\addplot [color25]
coordinates {
(0.000000e+00,6.828145e-01) (1.000000e+00,3.115873e-01) (2.000000e+00,2.111739e-01) (3.000000e+00,1.225965e-01) (4.000000e+00,5.899036e-02) (5.000000e+00,2.806290e-02) (6.000000e+00,1.082014e-02) (7.000000e+00,5.201260e-03) (8.000000e+00,3.620342e-03) (9.000000e+00,3.169262e-03) (1.000000e+01,3.090110e-03) (1.100000e+01,3.065955e-03) (1.200000e+01,3.045031e-03) (1.300000e+01,3.031481e-03) (1.400000e+01,3.015124e-03) (1.500000e+01,2.991370e-03) (1.600000e+01,2.976959e-03) (1.700000e+01,2.970325e-03) (1.800000e+01,2.960466e-03) (1.900000e+01,2.946855e-03) (2.000000e+01,2.938162e-03) (2.100000e+01,2.930392e-03) (2.200000e+01,2.921807e-03) (2.300000e+01,2.909147e-03) (2.400000e+01,2.887867e-03) (2.500000e+01,2.839174e-03) (2.600000e+01,2.785758e-03) (2.700000e+01,2.727325e-03) (2.800000e+01,2.674069e-03) (2.900000e+01,2.604290e-03) (3.000000e+01,2.490820e-03) (3.100000e+01,2.397782e-03) (3.200000e+01,2.347952e-03) (3.300000e+01,2.286719e-03) (3.400000e+01,2.217143e-03) (3.500000e+01,2.127301e-03) (3.600000e+01,2.055008e-03) (3.700000e+01,2.015076e-03) (3.800000e+01,1.968042e-03) (3.900000e+01,1.855873e-03) (4.000000e+01,1.510613e-03) (4.100000e+01,1.000468e-03) (4.200000e+01,5.757546e-04) (4.300000e+01,3.525777e-04) (4.400000e+01,2.597607e-04) (4.500000e+01,2.193561e-04) (4.600000e+01,1.935165e-04) (4.700000e+01,1.729450e-04) (4.800000e+01,1.482124e-04) (4.900000e+01,1.176306e-04) (5.000000e+01,9.534960e-05) (5.100000e+01,7.806621e-05) (5.200000e+01,5.758467e-05) (5.300000e+01,3.678947e-05) (5.400000e+01,2.209838e-05) (5.500000e+01,1.357474e-05) (5.600000e+01,8.731167e-06) (5.700000e+01,6.898334e-06) (5.800000e+01,5.952798e-06) (5.900000e+01,4.967580e-06) (6.000000e+01,3.935276e-06) (6.100000e+01,3.073823e-06) (6.200000e+01,2.625681e-06) (6.300000e+01,2.398039e-06) (6.400000e+01,2.208174e-06) (6.500000e+01,2.035515e-06) (6.600000e+01,1.861163e-06) (6.700000e+01,1.690623e-06) (6.800000e+01,1.577177e-06) (6.900000e+01,1.515733e-06) (7.000000e+01,1.444228e-06) (7.100000e+01,1.235801e-06) (7.200000e+01,8.639953e-07) (7.300000e+01,6.561164e-07) (7.400000e+01,5.766517e-07) (7.500000e+01,5.337502e-07) (7.600000e+01,4.911862e-07) (7.700000e+01,4.183440e-07) (7.800000e+01,3.182763e-07) (7.900000e+01,1.803339e-07) (8.000000e+01,8.489213e-08) (8.100000e+01,3.801891e-08) (8.200000e+01,1.650024e-08) (8.300000e+01,7.629179e-09) (8.400000e+01,4.383511e-09) (8.500000e+01,2.819920e-09) (8.600000e+01,2.353882e-09) (8.700000e+01,2.172816e-09) (8.800000e+01,1.943482e-09) (8.900000e+01,1.644131e-09) (9.000000e+01,1.220056e-09) (9.100000e+01,7.049697e-10) (9.200000e+01,3.027486e-10) (9.300000e+01,1.319985e-10) (9.400000e+01,6.072020e-11) 
};
\addplot [color26]
coordinates {
(0.000000e+00,1.135491e+00) (1.000000e+00,4.898148e-01) (2.000000e+00,4.364009e-01) (3.000000e+00,3.187449e-01) (4.000000e+00,1.858544e-01) (5.000000e+00,1.016776e-01) (6.000000e+00,4.320158e-02) (7.000000e+00,2.013901e-02) (8.000000e+00,1.055493e-02) (9.000000e+00,5.536694e-03) (1.000000e+01,4.560450e-03) (1.100000e+01,4.370532e-03) (1.200000e+01,4.317156e-03) (1.300000e+01,4.282670e-03) (1.400000e+01,4.254420e-03) (1.500000e+01,4.227948e-03) (1.600000e+01,4.202028e-03) (1.700000e+01,4.184785e-03) (1.800000e+01,4.175961e-03) (1.900000e+01,4.166211e-03) (2.000000e+01,4.154174e-03) (2.100000e+01,4.143289e-03) (2.200000e+01,4.138670e-03) (2.300000e+01,4.136346e-03) (2.400000e+01,4.134272e-03) (2.500000e+01,4.130834e-03) (2.600000e+01,4.125256e-03) (2.700000e+01,4.116184e-03) (2.800000e+01,4.108441e-03) (2.900000e+01,4.104863e-03) (3.000000e+01,4.103048e-03) (3.100000e+01,4.101532e-03) (3.200000e+01,4.100160e-03) (3.300000e+01,4.099199e-03) (3.400000e+01,4.098322e-03) (3.500000e+01,4.096998e-03) (3.600000e+01,4.094144e-03) (3.700000e+01,4.085219e-03) (3.800000e+01,4.063417e-03) (3.900000e+01,4.035439e-03) (4.000000e+01,4.007238e-03) (4.100000e+01,3.980919e-03) (4.200000e+01,3.942180e-03) (4.300000e+01,3.853608e-03) (4.400000e+01,3.572019e-03) (4.500000e+01,3.099618e-03) (4.600000e+01,2.761561e-03) (4.700000e+01,2.604639e-03) (4.800000e+01,2.459844e-03) (4.900000e+01,2.201901e-03) (5.000000e+01,1.727040e-03) (5.100000e+01,1.222610e-03) (5.200000e+01,8.347314e-04) (5.300000e+01,5.856019e-04) (5.400000e+01,4.683379e-04) (5.500000e+01,3.818161e-04) (5.600000e+01,2.787200e-04) (5.700000e+01,2.115722e-04) (5.800000e+01,1.776448e-04) (5.900000e+01,1.636230e-04) (6.000000e+01,1.565264e-04) (6.100000e+01,1.486901e-04) (6.200000e+01,1.375640e-04) (6.300000e+01,1.267714e-04) (6.400000e+01,1.180635e-04) (6.500000e+01,1.076682e-04) (6.600000e+01,9.278154e-05) (6.700000e+01,7.925997e-05) (6.800000e+01,6.752072e-05) (6.900000e+01,6.070409e-05) (7.000000e+01,5.639304e-05) (7.100000e+01,5.077592e-05) (7.200000e+01,4.210795e-05) (7.300000e+01,3.210233e-05) (7.400000e+01,2.302039e-05) (7.500000e+01,1.733686e-05) (7.600000e+01,1.489571e-05) (7.700000e+01,1.345252e-05) (7.800000e+01,1.108746e-05) (7.900000e+01,7.034845e-06) (8.000000e+01,4.023695e-06) (8.100000e+01,2.029839e-06) (8.200000e+01,9.740531e-07) (8.300000e+01,5.051284e-07) (8.400000e+01,2.675713e-07) (8.500000e+01,1.678930e-07) (8.600000e+01,1.366655e-07) (8.700000e+01,1.242158e-07) (8.800000e+01,1.128736e-07) (8.900000e+01,9.789770e-08) (9.000000e+01,7.512563e-08) (9.100000e+01,4.504730e-08) (9.200000e+01,1.860170e-08) (9.300000e+01,7.417624e-09) (9.400000e+01,3.163713e-09) (9.500000e+01,1.419449e-09) (9.600000e+01,6.846135e-10) (9.700000e+01,3.765916e-10) (9.800000e+01,2.177948e-10) (9.900000e+01,1.443835e-10) (1.000000e+02,1.271346e-10) (1.010000e+02,1.248135e-10) (1.020000e+02,1.246356e-10) (1.030000e+02,1.245684e-10) (1.040000e+02,1.235479e-10) (1.050000e+02,1.235151e-10) (1.060000e+02,1.242640e-10) (1.070000e+02,1.242749e-10) (1.080000e+02,1.236798e-10) (1.090000e+02,1.236544e-10) (1.100000e+02,1.245449e-10) (1.110000e+02,1.237605e-10) (1.120000e+02,1.239160e-10) (1.130000e+02,1.239158e-10) (1.140000e+02,1.235855e-10) (1.150000e+02,1.231747e-10) (1.160000e+02,1.243743e-10) (1.170000e+02,1.242896e-10) (1.180000e+02,1.242099e-10) (1.190000e+02,1.240495e-10) (1.200000e+02,1.241706e-10) (1.210000e+02,1.236127e-10) (1.220000e+02,1.239926e-10) (1.230000e+02,1.232454e-10) (1.240000e+02,1.238036e-10) (1.250000e+02,1.238161e-10) (1.260000e+02,1.246303e-10) (1.270000e+02,1.228261e-10) (1.280000e+02,1.232428e-10) (1.290000e+02,1.237336e-10) (1.300000e+02,1.235598e-10) (1.310000e+02,1.230966e-10) (1.320000e+02,1.237613e-10) (1.330000e+02,1.240162e-10) (1.340000e+02,1.237482e-10) (1.350000e+02,1.238696e-10) (1.360000e+02,1.231921e-10) (1.370000e+02,1.237397e-10) (1.380000e+02,1.240397e-10) (1.390000e+02,1.242385e-10) (1.400000e+02,1.242207e-10) (1.410000e+02,1.239518e-10) (1.420000e+02,1.245634e-10) (1.430000e+02,1.241358e-10) (1.440000e+02,1.239527e-10) (1.450000e+02,1.239107e-10) (1.460000e+02,1.236648e-10) (1.470000e+02,1.238127e-10) (1.480000e+02,1.239478e-10) (1.490000e+02,1.234361e-10) (1.500000e+02,1.236680e-10) (1.510000e+02,1.241097e-10) (1.520000e+02,1.241582e-10) (1.530000e+02,1.237638e-10) (1.540000e+02,1.243431e-10) (1.550000e+02,1.241233e-10) (1.560000e+02,1.242241e-10) (1.570000e+02,1.239503e-10) (1.580000e+02,1.237689e-10) (1.590000e+02,1.241441e-10) (1.600000e+02,1.240993e-10) (1.610000e+02,1.235659e-10) (1.620000e+02,1.246614e-10) (1.630000e+02,1.234757e-10) (1.640000e+02,1.247136e-10) (1.650000e+02,1.247115e-10) (1.660000e+02,1.238913e-10) (1.670000e+02,1.240941e-10) (1.680000e+02,1.240183e-10) (1.690000e+02,1.237323e-10) (1.700000e+02,1.237039e-10) (1.710000e+02,1.241462e-10) (1.720000e+02,1.236817e-10) (1.730000e+02,1.237837e-10) (1.740000e+02,1.233824e-10) (1.750000e+02,1.234686e-10) (1.760000e+02,1.237231e-10) (1.770000e+02,1.239946e-10) (1.780000e+02,1.230063e-10) (1.790000e+02,1.232961e-10) (1.800000e+02,1.240715e-10) (1.810000e+02,1.239689e-10) (1.820000e+02,1.238133e-10) (1.830000e+02,1.232948e-10) (1.840000e+02,1.234950e-10) (1.850000e+02,1.237806e-10) (1.860000e+02,1.236151e-10) (1.870000e+02,1.241771e-10) (1.880000e+02,1.236100e-10) (1.890000e+02,1.231996e-10) (1.900000e+02,1.232726e-10) (1.910000e+02,1.240525e-10) (1.920000e+02,1.249056e-10) (1.930000e+02,1.481017e-10) (1.940000e+02,5.079979e-10) (1.950000e+02,1.478382e-09) (1.960000e+02,2.030601e-09) (1.970000e+02,2.420974e-09) (1.980000e+02,2.675253e-09) (1.990000e+02,2.748692e-09) (2.000000e+02,2.844583e-09) (2.010000e+02,2.976108e-09) (2.020000e+02,3.014483e-09) (2.030000e+02,3.020989e-09) (2.040000e+02,3.029279e-09) (2.050000e+02,3.049183e-09) (2.060000e+02,3.058241e-09) (2.070000e+02,3.061499e-09) (2.080000e+02,3.064059e-09) (2.090000e+02,3.064075e-09) (2.100000e+02,3.064768e-09) (2.110000e+02,3.064197e-09) (2.120000e+02,3.065548e-09) (2.130000e+02,3.067024e-09) (2.140000e+02,3.072481e-09) (2.150000e+02,3.111997e-09) (2.160000e+02,3.327909e-09) (2.170000e+02,3.629805e-09) (2.180000e+02,3.970465e-09) (2.190000e+02,4.148389e-09) (2.200000e+02,4.173074e-09) (2.210000e+02,4.176476e-09) (2.220000e+02,4.176641e-09) (2.230000e+02,4.176549e-09) (2.240000e+02,4.177486e-09) (2.250000e+02,4.176820e-09) (2.260000e+02,4.177261e-09) (2.270000e+02,4.176877e-09) (2.280000e+02,4.177330e-09) (2.290000e+02,4.177318e-09) (2.300000e+02,4.176808e-09) (2.310000e+02,4.177886e-09) (2.320000e+02,4.178342e-09) (2.330000e+02,4.179127e-09) (2.340000e+02,4.179828e-09) (2.350000e+02,4.179903e-09) (2.360000e+02,4.179877e-09) (2.370000e+02,4.180304e-09) (2.380000e+02,4.180213e-09) (2.390000e+02,4.180337e-09) (2.400000e+02,4.179979e-09) (2.410000e+02,4.180373e-09) (2.420000e+02,4.180350e-09) (2.430000e+02,4.180490e-09) (2.440000e+02,4.180877e-09) (2.450000e+02,4.183151e-09) (2.460000e+02,4.184180e-09) (2.470000e+02,4.185350e-09) (2.480000e+02,4.190305e-09) (2.490000e+02,4.200387e-09) (2.500000e+02,4.222953e-09) (2.510000e+02,4.254840e-09) (2.520000e+02,4.280122e-09) (2.530000e+02,4.407433e-09) (2.540000e+02,5.786996e-09) (2.550000e+02,7.930899e-09) (2.560000e+02,9.724786e-09) (2.570000e+02,2.385556e-08) (2.580000e+02,1.136838e-07) (2.590000e+02,1.776305e-07) (2.600000e+02,1.953078e-07) (2.610000e+02,2.055281e-07) (2.620000e+02,2.175440e-07) (2.630000e+02,2.525671e-07) (2.640000e+02,4.965856e-07) (2.650000e+02,1.160363e-06) (2.660000e+02,1.458174e-06) (2.670000e+02,1.698140e-06) (2.680000e+02,2.445669e-06) (2.690000e+02,3.742177e-06) (2.700000e+02,8.900782e-06) (2.710000e+02,1.963171e-05) (2.720000e+02,2.258311e-05) (2.730000e+02,2.771259e-05) (2.740000e+02,6.509919e-05) (2.750000e+02,2.502888e-04) (2.760000e+02,8.491639e-04) (2.770000e+02,1.735752e-03) (2.780000e+02,2.445348e-03) (2.790000e+02,4.134314e-03) (2.800000e+02,1.546633e-02) (2.810000e+02,6.060647e-02) (2.820000e+02,8.542156e-02) (2.830000e+02,9.482915e-02) (2.840000e+02,1.041001e-01) (2.850000e+02,1.197571e-01) (2.860000e+02,1.741994e-01) (2.870000e+02,2.099476e-01) (2.880000e+02,2.141907e-01) (2.890000e+02,2.167716e-01) (2.900000e+02,2.206319e-01) (2.910000e+02,2.227031e-01) (2.920000e+02,2.235793e-01) (2.930000e+02,2.238196e-01) (2.940000e+02,2.238896e-01) (2.950000e+02,2.239211e-01) (2.960000e+02,2.239322e-01) (2.970000e+02,2.239381e-01) (2.980000e+02,2.239495e-01) (2.990000e+02,2.239938e-01) (3.000000e+02,2.240540e-01) (3.010000e+02,2.240843e-01) (3.020000e+02,2.240975e-01) (3.030000e+02,2.241268e-01) (3.040000e+02,2.243960e-01) (3.050000e+02,2.260782e-01) (3.060000e+02,2.319319e-01) (3.070000e+02,2.478948e-01) (3.080000e+02,2.550464e-01) (3.090000e+02,2.555675e-01) (3.100000e+02,2.556393e-01) (3.110000e+02,2.556628e-01) (3.120000e+02,2.556702e-01) (3.130000e+02,2.556774e-01) (3.140000e+02,2.556849e-01) (3.150000e+02,2.556925e-01) (3.160000e+02,2.557035e-01) (3.170000e+02,2.557064e-01) (3.180000e+02,2.557070e-01) (3.190000e+02,2.557071e-01) (3.200000e+02,2.557071e-01) (3.210000e+02,2.557071e-01) (3.220000e+02,2.557071e-01) (3.230000e+02,2.557071e-01) (3.240000e+02,2.557071e-01) (3.250000e+02,2.557071e-01) (3.260000e+02,2.557071e-01) (3.270000e+02,2.557071e-01) (3.280000e+02,2.557071e-01) (3.290000e+02,2.557071e-01) (3.300000e+02,2.557071e-01) (3.310000e+02,2.557071e-01) (3.320000e+02,2.557071e-01) (3.330000e+02,2.557071e-01) (3.340000e+02,2.557071e-01) (3.350000e+02,2.557071e-01) (3.360000e+02,2.557071e-01) (3.370000e+02,2.557071e-01) (3.380000e+02,2.557071e-01) (3.390000e+02,2.557071e-01) (3.400000e+02,2.557071e-01) (3.410000e+02,2.557071e-01) (3.420000e+02,2.557071e-01) (3.430000e+02,2.557071e-01) (3.440000e+02,2.557071e-01) (3.450000e+02,2.557071e-01) (3.460000e+02,2.557071e-01) (3.470000e+02,2.557071e-01) (3.480000e+02,2.557072e-01) (3.490000e+02,2.557073e-01) (3.500000e+02,2.557075e-01) (3.510000e+02,2.557078e-01) (3.520000e+02,2.557081e-01) (3.530000e+02,2.557088e-01) (3.540000e+02,2.557095e-01) (3.550000e+02,2.557150e-01) (3.560000e+02,2.557486e-01) (3.570000e+02,2.558341e-01) (3.580000e+02,2.560499e-01) (3.590000e+02,2.562354e-01) (3.600000e+02,2.565179e-01) (3.610000e+02,2.582032e-01) (3.620000e+02,2.668970e-01) (3.630000e+02,2.876067e-01) (3.640000e+02,3.041228e-01) (3.650000e+02,3.095143e-01) (3.660000e+02,3.141483e-01) (3.670000e+02,3.184384e-01) (3.680000e+02,3.243910e-01) (3.690000e+02,3.343524e-01) (3.700000e+02,3.415104e-01) (3.710000e+02,3.473621e-01) (3.720000e+02,3.532728e-01) (3.730000e+02,3.734096e-01) (3.740000e+02,4.150592e-01) (3.750000e+02,4.383693e-01) (3.760000e+02,4.504662e-01) (3.770000e+02,4.548577e-01) (3.780000e+02,4.609839e-01) (3.790000e+02,4.657525e-01) (3.800000e+02,4.704944e-01) (3.810000e+02,4.735486e-01) (3.820000e+02,4.739294e-01) (3.830000e+02,4.739753e-01) (3.840000e+02,4.740375e-01) (3.850000e+02,4.741372e-01) (3.860000e+02,4.742658e-01) (3.870000e+02,4.743431e-01) (3.880000e+02,4.743632e-01) (3.890000e+02,4.743712e-01) (3.900000e+02,4.743758e-01) (3.910000e+02,4.743942e-01) (3.920000e+02,4.744367e-01) (3.930000e+02,4.744785e-01) (3.940000e+02,4.745177e-01) (3.950000e+02,4.746353e-01) (3.960000e+02,4.765037e-01) (3.970000e+02,4.904773e-01) (3.980000e+02,4.984333e-01) (3.990000e+02,5.025839e-01) (4.000000e+02,5.040651e-01) (4.010000e+02,5.042422e-01) (4.020000e+02,5.043967e-01) (4.030000e+02,5.047107e-01) (4.040000e+02,5.051127e-01) (4.050000e+02,5.053375e-01) (4.060000e+02,5.053652e-01) (4.070000e+02,5.053674e-01) (4.080000e+02,5.053679e-01) (4.090000e+02,5.053680e-01) (4.100000e+02,5.053680e-01) (4.110000e+02,5.053680e-01) (4.120000e+02,5.053680e-01) (4.130000e+02,5.053680e-01) (4.140000e+02,5.053680e-01) (4.150000e+02,5.053680e-01) (4.160000e+02,5.053680e-01) (4.170000e+02,5.053680e-01) (4.180000e+02,5.053680e-01) (4.190000e+02,5.053680e-01) (4.200000e+02,5.053680e-01) (4.210000e+02,5.053680e-01) (4.220000e+02,5.053680e-01) (4.230000e+02,5.053680e-01) (4.240000e+02,5.053680e-01) (4.250000e+02,5.053680e-01) (4.260000e+02,5.053680e-01) (4.270000e+02,5.053680e-01) (4.280000e+02,5.053680e-01) (4.290000e+02,5.053680e-01) (4.300000e+02,5.053680e-01) (4.310000e+02,5.053680e-01) (4.320000e+02,5.053680e-01) (4.330000e+02,5.053680e-01) (4.340000e+02,5.053680e-01) (4.350000e+02,5.053680e-01) (4.360000e+02,5.053680e-01) (4.370000e+02,5.053680e-01) (4.380000e+02,5.053680e-01) (4.390000e+02,5.053680e-01) (4.400000e+02,5.053680e-01) (4.410000e+02,5.053680e-01) (4.420000e+02,5.053680e-01) (4.430000e+02,5.053680e-01) (4.440000e+02,5.053680e-01) (4.450000e+02,5.053680e-01) (4.460000e+02,5.053680e-01) (4.470000e+02,5.053680e-01) (4.480000e+02,5.053681e-01) (4.490000e+02,5.053682e-01) (4.500000e+02,5.053685e-01) (4.510000e+02,5.053687e-01) (4.520000e+02,5.053692e-01) (4.530000e+02,5.053711e-01) (4.540000e+02,5.053755e-01) (4.550000e+02,5.053882e-01) (4.560000e+02,5.054643e-01) (4.570000e+02,5.057342e-01) (4.580000e+02,5.058745e-01) (4.590000e+02,5.059550e-01) (4.600000e+02,5.062176e-01) (4.610000e+02,5.068578e-01) (4.620000e+02,5.072088e-01) (4.630000e+02,5.074556e-01) (4.640000e+02,5.076358e-01) (4.650000e+02,5.076738e-01) (4.660000e+02,5.077180e-01) (4.670000e+02,5.078790e-01) (4.680000e+02,5.084395e-01) (4.690000e+02,5.087120e-01) (4.700000e+02,5.087818e-01) (4.710000e+02,5.088868e-01) (4.720000e+02,5.089369e-01) (4.730000e+02,5.089630e-01) (4.740000e+02,5.089874e-01) (4.750000e+02,5.089938e-01) (4.760000e+02,5.089947e-01) (4.770000e+02,5.089952e-01) (4.780000e+02,5.089976e-01) (4.790000e+02,5.089994e-01) (4.800000e+02,5.089998e-01) (4.810000e+02,5.090011e-01) (4.820000e+02,5.090036e-01) (4.830000e+02,5.090102e-01) (4.840000e+02,5.090651e-01) (4.850000e+02,5.094878e-01) (4.860000e+02,5.106535e-01) (4.870000e+02,5.112393e-01) (4.880000e+02,5.116523e-01) (4.890000e+02,5.118898e-01) (4.900000e+02,5.120605e-01) (4.910000e+02,5.123775e-01) (4.920000e+02,5.125976e-01) (4.930000e+02,5.127971e-01) (4.940000e+02,5.128975e-01) (4.950000e+02,5.129621e-01) (4.960000e+02,5.130625e-01) (4.970000e+02,5.131557e-01) (4.980000e+02,5.131729e-01) (4.990000e+02,5.131744e-01) (5.000000e+02,5.131747e-01) 
};
\addplot [color27]
coordinates {
(0.000000e+00,1.298457e+00) (1.000000e+00,6.224284e-01) (2.000000e+00,3.903939e-01) (3.000000e+00,2.051535e-01) (4.000000e+00,1.009305e-01) (5.000000e+00,4.986572e-02) (6.000000e+00,2.537837e-02) (7.000000e+00,1.419264e-02) (8.000000e+00,1.093439e-02) (9.000000e+00,9.899695e-03) (1.000000e+01,9.155505e-03) (1.100000e+01,8.168209e-03) (1.200000e+01,7.310996e-03) (1.300000e+01,6.898795e-03) (1.400000e+01,6.564570e-03) (1.500000e+01,6.073103e-03) (1.600000e+01,5.639622e-03) (1.700000e+01,5.014538e-03) (1.800000e+01,4.412606e-03) (1.900000e+01,4.059418e-03) (2.000000e+01,3.780858e-03) (2.100000e+01,3.264073e-03) (2.200000e+01,2.708896e-03) (2.300000e+01,2.318767e-03) (2.400000e+01,2.058932e-03) (2.500000e+01,1.808107e-03) (2.600000e+01,1.557708e-03) (2.700000e+01,1.339996e-03) (2.800000e+01,1.190843e-03) (2.900000e+01,1.087670e-03) (3.000000e+01,1.017649e-03) (3.100000e+01,9.590113e-04) (3.200000e+01,8.735324e-04) (3.300000e+01,7.917897e-04) (3.400000e+01,7.642743e-04) (3.500000e+01,7.557115e-04) (3.600000e+01,7.532273e-04) (3.700000e+01,7.524420e-04) (3.800000e+01,7.517764e-04) (3.900000e+01,7.504274e-04) (4.000000e+01,7.470591e-04) (4.100000e+01,7.388025e-04) (4.200000e+01,7.256354e-04) (4.300000e+01,7.072178e-04) (4.400000e+01,6.839432e-04) (4.500000e+01,6.416186e-04) (4.600000e+01,5.915031e-04) (4.700000e+01,5.586885e-04) (4.800000e+01,5.361777e-04) (4.900000e+01,5.131255e-04) (5.000000e+01,4.683556e-04) (5.100000e+01,3.844986e-04) (5.200000e+01,2.963398e-04) (5.300000e+01,2.455751e-04) (5.400000e+01,2.248078e-04) (5.500000e+01,2.160797e-04) (5.600000e+01,2.099086e-04) (5.700000e+01,2.009534e-04) (5.800000e+01,1.800233e-04) (5.900000e+01,1.557654e-04) (6.000000e+01,1.395062e-04) (6.100000e+01,1.262905e-04) (6.200000e+01,1.138780e-04) (6.300000e+01,9.253208e-05) (6.400000e+01,6.657921e-05) (6.500000e+01,5.104450e-05) (6.600000e+01,4.001993e-05) (6.700000e+01,3.222625e-05) (6.800000e+01,2.640610e-05) (6.900000e+01,1.943965e-05) (7.000000e+01,1.214947e-05) (7.100000e+01,7.275750e-06) (7.200000e+01,5.326043e-06) (7.300000e+01,4.395910e-06) (7.400000e+01,3.984113e-06) (7.500000e+01,3.670841e-06) (7.600000e+01,3.017393e-06) (7.700000e+01,1.925416e-06) (7.800000e+01,9.964434e-07) (7.900000e+01,4.867023e-07) (8.000000e+01,2.244870e-07) (8.100000e+01,1.121621e-07) (8.200000e+01,5.630973e-08) (8.300000e+01,2.899525e-08) (8.400000e+01,1.989058e-08) (8.500000e+01,1.667411e-08) (8.600000e+01,1.547212e-08) (8.700000e+01,1.392116e-08) (8.800000e+01,1.189362e-08) (8.900000e+01,9.334146e-09) (9.000000e+01,5.885963e-09) (9.100000e+01,4.009417e-09) (9.200000e+01,3.669011e-09) (9.300000e+01,3.544817e-09) (9.400000e+01,3.600379e-09) (9.500000e+01,3.567896e-09) (9.600000e+01,3.605965e-09) (9.700000e+01,3.499725e-09) (9.800000e+01,3.502819e-09) (9.900000e+01,3.488087e-09) (1.000000e+02,3.542563e-09) (1.010000e+02,3.540412e-09) (1.020000e+02,3.680970e-09) (1.030000e+02,3.599682e-09) (1.040000e+02,3.529115e-09) (1.050000e+02,3.552668e-09) (1.060000e+02,3.636205e-09) (1.070000e+02,3.521404e-09) (1.080000e+02,3.488583e-09) (1.090000e+02,3.564290e-09) (1.100000e+02,3.530315e-09) (1.110000e+02,3.578169e-09) (1.120000e+02,3.553364e-09) (1.130000e+02,3.590191e-09) (1.140000e+02,3.589339e-09) (1.150000e+02,3.526331e-09) (1.160000e+02,3.527276e-09) (1.170000e+02,3.527530e-09) (1.180000e+02,3.500571e-09) (1.190000e+02,3.574464e-09) (1.200000e+02,3.532732e-09) (1.210000e+02,3.473474e-09) (1.220000e+02,3.548482e-09) (1.230000e+02,3.510492e-09) (1.240000e+02,3.559635e-09) (1.250000e+02,3.500791e-09) (1.260000e+02,3.584237e-09) (1.270000e+02,3.584986e-09) (1.280000e+02,3.543617e-09) (1.290000e+02,3.568077e-09) (1.300000e+02,3.531899e-09) (1.310000e+02,3.531602e-09) (1.320000e+02,3.535685e-09) (1.330000e+02,3.488499e-09) (1.340000e+02,3.528039e-09) (1.350000e+02,3.502013e-09) (1.360000e+02,3.517967e-09) (1.370000e+02,3.483577e-09) (1.380000e+02,3.526805e-09) (1.390000e+02,3.512263e-09) (1.400000e+02,3.520389e-09) (1.410000e+02,3.491552e-09) (1.420000e+02,3.488737e-09) (1.430000e+02,3.443001e-09) (1.440000e+02,3.492480e-09) (1.450000e+02,3.487661e-09) (1.460000e+02,3.503928e-09) (1.470000e+02,3.507211e-09) (1.480000e+02,3.560589e-09) (1.490000e+02,3.561911e-09) (1.500000e+02,3.523679e-09) (1.510000e+02,3.606248e-09) (1.520000e+02,3.469957e-09) (1.530000e+02,3.550172e-09) (1.540000e+02,3.587383e-09) (1.550000e+02,3.540643e-09) (1.560000e+02,3.600196e-09) (1.570000e+02,3.515579e-09) (1.580000e+02,3.545600e-09) (1.590000e+02,3.576746e-09) (1.600000e+02,3.451911e-09) (1.610000e+02,3.548644e-09) (1.620000e+02,3.535247e-09) (1.630000e+02,3.545563e-09) (1.640000e+02,3.603724e-09) (1.650000e+02,3.581370e-09) (1.660000e+02,3.589740e-09) (1.670000e+02,3.575228e-09) (1.680000e+02,3.452783e-09) (1.690000e+02,3.593052e-09) (1.700000e+02,3.546172e-09) (1.710000e+02,3.564089e-09) (1.720000e+02,3.593712e-09) (1.730000e+02,3.571002e-09) (1.740000e+02,3.601424e-09) (1.750000e+02,3.592687e-09) (1.760000e+02,3.582907e-09) (1.770000e+02,3.699125e-09) (1.780000e+02,4.736497e-09) (1.790000e+02,6.953083e-09) (1.800000e+02,7.571000e-09) (1.810000e+02,7.740585e-09) (1.820000e+02,7.716455e-09) (1.830000e+02,7.713154e-09) (1.840000e+02,7.592799e-09) (1.850000e+02,7.734185e-09) (1.860000e+02,7.820657e-09) (1.870000e+02,7.658318e-09) (1.880000e+02,7.741906e-09) (1.890000e+02,7.812783e-09) (1.900000e+02,7.742012e-09) (1.910000e+02,7.771470e-09) (1.920000e+02,7.785551e-09) (1.930000e+02,7.732760e-09) (1.940000e+02,7.772618e-09) (1.950000e+02,7.754700e-09) (1.960000e+02,7.790329e-09) (1.970000e+02,7.772113e-09) (1.980000e+02,7.762956e-09) (1.990000e+02,7.674484e-09) (2.000000e+02,7.848908e-09) (2.010000e+02,7.818984e-09) (2.020000e+02,7.815054e-09) (2.030000e+02,7.736453e-09) (2.040000e+02,7.824339e-09) (2.050000e+02,7.785937e-09) (2.060000e+02,7.701184e-09) (2.070000e+02,7.772625e-09) (2.080000e+02,7.763777e-09) (2.090000e+02,7.791541e-09) (2.100000e+02,7.722086e-09) (2.110000e+02,7.723889e-09) (2.120000e+02,7.830492e-09) (2.130000e+02,7.714626e-09) (2.140000e+02,7.707356e-09) (2.150000e+02,7.746440e-09) (2.160000e+02,7.735619e-09) (2.170000e+02,7.757792e-09) (2.180000e+02,7.816635e-09) (2.190000e+02,7.734090e-09) (2.200000e+02,7.785325e-09) (2.210000e+02,7.787856e-09) (2.220000e+02,7.748748e-09) (2.230000e+02,7.592614e-09) (2.240000e+02,7.717751e-09) (2.250000e+02,7.798136e-09) (2.260000e+02,7.761404e-09) (2.270000e+02,7.772961e-09) (2.280000e+02,7.838569e-09) (2.290000e+02,7.779802e-09) (2.300000e+02,7.758011e-09) (2.310000e+02,7.751954e-09) (2.320000e+02,7.787355e-09) (2.330000e+02,7.809817e-09) (2.340000e+02,7.710999e-09) (2.350000e+02,7.701853e-09) (2.360000e+02,7.752375e-09) (2.370000e+02,7.749668e-09) (2.380000e+02,7.783648e-09) (2.390000e+02,7.762173e-09) (2.400000e+02,7.675891e-09) (2.410000e+02,7.841828e-09) (2.420000e+02,7.739905e-09) (2.430000e+02,7.774213e-09) (2.440000e+02,7.819474e-09) (2.450000e+02,7.706512e-09) (2.460000e+02,7.782068e-09) (2.470000e+02,7.752811e-09) (2.480000e+02,7.881903e-09) (2.490000e+02,1.002347e-08) (2.500000e+02,6.110411e-08) (2.510000e+02,2.411742e-07) (2.520000e+02,3.548487e-07) (2.530000e+02,4.130611e-07) (2.540000e+02,4.891407e-07) (2.550000e+02,6.445178e-07) (2.560000e+02,1.620939e-06) (2.570000e+02,1.410709e-05) (2.580000e+02,8.863920e-05) (2.590000e+02,1.515823e-04) (2.600000e+02,1.966587e-04) (2.610000e+02,5.601505e-04) (2.620000e+02,1.965188e-03) (2.630000e+02,3.320071e-03) (2.640000e+02,4.375973e-03) (2.650000e+02,6.526125e-03) (2.660000e+02,1.132799e-02) (2.670000e+02,3.178471e-02) (2.680000e+02,1.290276e-01) (2.690000e+02,2.870408e-01) (2.700000e+02,3.708237e-01) (2.710000e+02,3.958336e-01) (2.720000e+02,3.989815e-01) (2.730000e+02,3.996871e-01) (2.740000e+02,4.000078e-01) (2.750000e+02,4.001587e-01) (2.760000e+02,4.004086e-01) (2.770000e+02,4.005898e-01) (2.780000e+02,4.007513e-01) (2.790000e+02,4.009683e-01) (2.800000e+02,4.010223e-01) (2.810000e+02,4.010305e-01) (2.820000e+02,4.010334e-01) (2.830000e+02,4.010356e-01) (2.840000e+02,4.010415e-01) (2.850000e+02,4.010853e-01) (2.860000e+02,4.013616e-01) (2.870000e+02,4.017008e-01) (2.880000e+02,4.018374e-01) (2.890000e+02,4.019672e-01) (2.900000e+02,4.020346e-01) (2.910000e+02,4.020921e-01) (2.920000e+02,4.022077e-01) (2.930000e+02,4.023433e-01) (2.940000e+02,4.024928e-01) (2.950000e+02,4.025318e-01) (2.960000e+02,4.025353e-01) (2.970000e+02,4.025359e-01) (2.980000e+02,4.025363e-01) (2.990000e+02,4.025367e-01) (3.000000e+02,4.025370e-01) (3.010000e+02,4.025371e-01) (3.020000e+02,4.025371e-01) (3.030000e+02,4.025371e-01) (3.040000e+02,4.025371e-01) (3.050000e+02,4.025371e-01) (3.060000e+02,4.025371e-01) (3.070000e+02,4.025371e-01) (3.080000e+02,4.025371e-01) (3.090000e+02,4.025371e-01) (3.100000e+02,4.025371e-01) (3.110000e+02,4.025371e-01) (3.120000e+02,4.025371e-01) (3.130000e+02,4.025371e-01) (3.140000e+02,4.025371e-01) (3.150000e+02,4.025371e-01) (3.160000e+02,4.025371e-01) (3.170000e+02,4.025371e-01) (3.180000e+02,4.025371e-01) (3.190000e+02,4.025371e-01) (3.200000e+02,4.025371e-01) (3.210000e+02,4.025371e-01) (3.220000e+02,4.025371e-01) (3.230000e+02,4.025371e-01) (3.240000e+02,4.025371e-01) (3.250000e+02,4.025371e-01) (3.260000e+02,4.025371e-01) (3.270000e+02,4.025371e-01) (3.280000e+02,4.025371e-01) (3.290000e+02,4.025371e-01) (3.300000e+02,4.025371e-01) (3.310000e+02,4.025371e-01) (3.320000e+02,4.025371e-01) (3.330000e+02,4.025371e-01) (3.340000e+02,4.025371e-01) (3.350000e+02,4.025371e-01) (3.360000e+02,4.025371e-01) (3.370000e+02,4.025371e-01) (3.380000e+02,4.025375e-01) (3.390000e+02,4.025381e-01) (3.400000e+02,4.025385e-01) (3.410000e+02,4.025386e-01) (3.420000e+02,4.025386e-01) (3.430000e+02,4.025389e-01) (3.440000e+02,4.025392e-01) (3.450000e+02,4.025409e-01) (3.460000e+02,4.025613e-01) (3.470000e+02,4.026348e-01) (3.480000e+02,4.029094e-01) (3.490000e+02,4.038875e-01) (3.500000e+02,4.050067e-01) (3.510000e+02,4.059185e-01) (3.520000e+02,4.062206e-01) (3.530000e+02,4.062575e-01) (3.540000e+02,4.062687e-01) (3.550000e+02,4.062803e-01) (3.560000e+02,4.062984e-01) (3.570000e+02,4.063139e-01) (3.580000e+02,4.063175e-01) (3.590000e+02,4.063188e-01) (3.600000e+02,4.063200e-01) (3.610000e+02,4.063206e-01) (3.620000e+02,4.063216e-01) (3.630000e+02,4.063223e-01) (3.640000e+02,4.063228e-01) (3.650000e+02,4.063229e-01) (3.660000e+02,4.063231e-01) (3.670000e+02,4.063231e-01) (3.680000e+02,4.063232e-01) (3.690000e+02,4.063232e-01) (3.700000e+02,4.063232e-01) (3.710000e+02,4.063232e-01) (3.720000e+02,4.063232e-01) (3.730000e+02,4.063232e-01) (3.740000e+02,4.063232e-01) (3.750000e+02,4.063232e-01) (3.760000e+02,4.063233e-01) (3.770000e+02,4.063235e-01) (3.780000e+02,4.063237e-01) (3.790000e+02,4.063238e-01) (3.800000e+02,4.063239e-01) (3.810000e+02,4.063239e-01) (3.820000e+02,4.063239e-01) (3.830000e+02,4.063239e-01) (3.840000e+02,4.063239e-01) (3.850000e+02,4.063239e-01) (3.860000e+02,4.063239e-01) (3.870000e+02,4.063239e-01) (3.880000e+02,4.063239e-01) (3.890000e+02,4.063239e-01) (3.900000e+02,4.063239e-01) (3.910000e+02,4.063239e-01) (3.920000e+02,4.063239e-01) (3.930000e+02,4.063239e-01) (3.940000e+02,4.063239e-01) (3.950000e+02,4.063239e-01) (3.960000e+02,4.063239e-01) (3.970000e+02,4.063239e-01) (3.980000e+02,4.063239e-01) (3.990000e+02,4.063239e-01) (4.000000e+02,4.063239e-01) (4.010000e+02,4.063239e-01) (4.020000e+02,4.063239e-01) (4.030000e+02,4.063239e-01) (4.040000e+02,4.063239e-01) (4.050000e+02,4.063239e-01) (4.060000e+02,4.063239e-01) (4.070000e+02,4.063239e-01) (4.080000e+02,4.063239e-01) (4.090000e+02,4.063239e-01) (4.100000e+02,4.063239e-01) (4.110000e+02,4.063239e-01) (4.120000e+02,4.063239e-01) (4.130000e+02,4.063239e-01) (4.140000e+02,4.063239e-01) (4.150000e+02,4.063239e-01) (4.160000e+02,4.063239e-01) (4.170000e+02,4.063239e-01) (4.180000e+02,4.063239e-01) (4.190000e+02,4.063239e-01) (4.200000e+02,4.063239e-01) (4.210000e+02,4.063239e-01) (4.220000e+02,4.063239e-01) (4.230000e+02,4.063240e-01) (4.240000e+02,4.063245e-01) (4.250000e+02,4.063254e-01) (4.260000e+02,4.063259e-01) (4.270000e+02,4.063262e-01) (4.280000e+02,4.063266e-01) (4.290000e+02,4.063281e-01) (4.300000e+02,4.063312e-01) (4.310000e+02,4.063377e-01) (4.320000e+02,4.063452e-01) (4.330000e+02,4.063472e-01) (4.340000e+02,4.063483e-01) (4.350000e+02,4.063487e-01) (4.360000e+02,4.063488e-01) (4.370000e+02,4.063489e-01) (4.380000e+02,4.063490e-01) (4.390000e+02,4.063490e-01) (4.400000e+02,4.063490e-01) (4.410000e+02,4.063490e-01) (4.420000e+02,4.063490e-01) (4.430000e+02,4.063490e-01) (4.440000e+02,4.063490e-01) (4.450000e+02,4.063490e-01) (4.460000e+02,4.063490e-01) (4.470000e+02,4.063490e-01) (4.480000e+02,4.063490e-01) (4.490000e+02,4.063490e-01) (4.500000e+02,4.063490e-01) (4.510000e+02,4.063490e-01) (4.520000e+02,4.063490e-01) (4.530000e+02,4.063490e-01) (4.540000e+02,4.063490e-01) (4.550000e+02,4.063490e-01) (4.560000e+02,4.063490e-01) (4.570000e+02,4.063490e-01) (4.580000e+02,4.063490e-01) (4.590000e+02,4.063490e-01) (4.600000e+02,4.063490e-01) (4.610000e+02,4.063490e-01) (4.620000e+02,4.063490e-01) (4.630000e+02,4.063490e-01) (4.640000e+02,4.063490e-01) (4.650000e+02,4.063490e-01) (4.660000e+02,4.063490e-01) (4.670000e+02,4.063490e-01) (4.680000e+02,4.063490e-01) (4.690000e+02,4.063490e-01) (4.700000e+02,4.063490e-01) (4.710000e+02,4.063490e-01) (4.720000e+02,4.063490e-01) (4.730000e+02,4.063490e-01) (4.740000e+02,4.063490e-01) (4.750000e+02,4.063490e-01) (4.760000e+02,4.063490e-01) (4.770000e+02,4.063490e-01) (4.780000e+02,4.063490e-01) (4.790000e+02,4.063490e-01) (4.800000e+02,4.063490e-01) (4.810000e+02,4.063490e-01) (4.820000e+02,4.063490e-01) (4.830000e+02,4.063490e-01) (4.840000e+02,4.063490e-01) (4.850000e+02,4.063490e-01) (4.860000e+02,4.063490e-01) (4.870000e+02,4.063491e-01) (4.880000e+02,4.063491e-01) (4.890000e+02,4.063491e-01) (4.900000e+02,4.063492e-01) (4.910000e+02,4.063492e-01) (4.920000e+02,4.063493e-01) (4.930000e+02,4.063499e-01) (4.940000e+02,4.063533e-01) (4.950000e+02,4.063721e-01) (4.960000e+02,4.063898e-01) (4.970000e+02,4.064007e-01) (4.980000e+02,4.064076e-01) (4.990000e+02,4.064206e-01) (5.000000e+02,4.064548e-01) 
};
\addplot [red]
coordinates {
(0.000000e+00,3.339218e-01) (1.000000e+00,1.447780e-01) (2.000000e+00,6.754691e-02) (3.000000e+00,2.932575e-02) (4.000000e+00,1.266284e-02) (5.000000e+00,6.445203e-03) (6.000000e+00,2.884081e-03) (7.000000e+00,1.064309e-03) (8.000000e+00,4.752188e-04) (9.000000e+00,2.180347e-04) (1.000000e+01,1.328285e-04) (1.100000e+01,1.038725e-04) (1.200000e+01,8.608816e-05) (1.300000e+01,7.217805e-05) (1.400000e+01,6.386103e-05) (1.500000e+01,5.282775e-05) (1.600000e+01,4.263178e-05) (1.700000e+01,3.663737e-05) (1.800000e+01,3.261783e-05) (1.900000e+01,2.560379e-05) (2.000000e+01,1.825166e-05) (2.100000e+01,1.259353e-05) (2.200000e+01,9.446534e-06) (2.300000e+01,7.790887e-06) (2.400000e+01,6.854581e-06) (2.500000e+01,6.189445e-06) (2.600000e+01,5.742828e-06) (2.700000e+01,5.406094e-06) (2.800000e+01,5.136133e-06) (2.900000e+01,4.973153e-06) (3.000000e+01,4.667153e-06) (3.100000e+01,3.794591e-06) (3.200000e+01,2.835885e-06) (3.300000e+01,2.297837e-06) (3.400000e+01,2.022428e-06) (3.500000e+01,1.862190e-06) (3.600000e+01,1.629204e-06) (3.700000e+01,1.254306e-06) (3.800000e+01,8.733271e-07) (3.900000e+01,6.376696e-07) (4.000000e+01,5.351701e-07) (4.100000e+01,4.801316e-07) (4.200000e+01,4.328008e-07) (4.300000e+01,3.478014e-07) (4.400000e+01,2.618712e-07) (4.500000e+01,1.988207e-07) (4.600000e+01,1.578239e-07) (4.700000e+01,1.334335e-07) (4.800000e+01,1.196549e-07) (4.900000e+01,1.102106e-07) (5.000000e+01,1.047840e-07) (5.100000e+01,1.027344e-07) (5.200000e+01,1.021454e-07) (5.300000e+01,1.019485e-07) (5.400000e+01,1.018036e-07) (5.500000e+01,1.015974e-07) (5.600000e+01,1.011892e-07) (5.700000e+01,1.005999e-07) (5.800000e+01,1.000565e-07) (5.900000e+01,9.941562e-08) (6.000000e+01,9.872707e-08) (6.100000e+01,9.745664e-08) (6.200000e+01,9.574558e-08) (6.300000e+01,9.464944e-08) (6.400000e+01,9.387918e-08) (6.500000e+01,9.309160e-08) (6.600000e+01,9.201900e-08) (6.700000e+01,9.030784e-08) (6.800000e+01,8.752712e-08) (6.900000e+01,8.558370e-08) (7.000000e+01,8.473501e-08) (7.100000e+01,8.373647e-08) (7.200000e+01,8.097756e-08) (7.300000e+01,7.497351e-08) (7.400000e+01,6.887082e-08) (7.500000e+01,6.597991e-08) (7.600000e+01,6.360156e-08) (7.700000e+01,5.913276e-08) (7.800000e+01,5.105420e-08) (7.900000e+01,3.826248e-08) (8.000000e+01,2.074235e-08) (8.100000e+01,9.588759e-09) (8.200000e+01,4.466978e-09) (8.300000e+01,2.451107e-09) (8.400000e+01,1.803558e-09) (8.500000e+01,1.543471e-09) (8.600000e+01,1.432113e-09) (8.700000e+01,1.291575e-09) (8.800000e+01,9.860612e-10) (8.900000e+01,6.243129e-10) (9.000000e+01,3.642148e-10) (9.100000e+01,1.880089e-10) (9.200000e+01,8.473104e-11) 
};
\end{semilogyaxis}

\end{tikzpicture}

==> figures/2d/newton-defl11-ix.tex <==
\begin{tikzpicture}

\definecolor{color9}{rgb}{0.62963,0.62963,0.62963}
\definecolor{color15}{rgb}{0.407407,0.407407,0.407407}
\definecolor{color13}{rgb}{0.481481,0.481481,0.481481}
\definecolor{color17}{rgb}{0.333333,0.333333,0.333333}
\definecolor{color3}{rgb}{0.851852,0.851852,0.851852}
\definecolor{color12}{rgb}{0.518519,0.518519,0.518519}
\definecolor{color10}{rgb}{0.592593,0.592593,0.592593}
\definecolor{color2}{rgb}{0.888889,0.888889,0.888889}
\definecolor{color22}{rgb}{0.148148,0.148148,0.148148}
\definecolor{color11}{rgb}{0.555556,0.555556,0.555556}
\definecolor{color8}{rgb}{0.666667,0.666667,0.666667}
\definecolor{color1}{rgb}{0.925926,0.925926,0.925926}
\definecolor{color16}{rgb}{0.37037,0.37037,0.37037}
\definecolor{color18}{rgb}{0.296296,0.296296,0.296296}
\definecolor{color5}{rgb}{0.777778,0.777778,0.777778}
\definecolor{color0}{rgb}{0.962963,0.962963,0.962963}
\definecolor{color24}{rgb}{0.0740741,0.0740741,0.0740741}
\definecolor{color23}{rgb}{0.111111,0.111111,0.111111}
\definecolor{color19}{rgb}{0.259259,0.259259,0.259259}
\definecolor{color6}{rgb}{0.740741,0.740741,0.740741}
\definecolor{color21}{rgb}{0.185185,0.185185,0.185185}
\definecolor{color4}{rgb}{0.814815,0.814815,0.814815}
\definecolor{color25}{rgb}{0.037037,0.037037,0.037037}
\definecolor{color20}{rgb}{0.222222,0.222222,0.222222}
\definecolor{color7}{rgb}{0.703704,0.703704,0.703704}
\definecolor{color14}{rgb}{0.444444,0.444444,0.444444}

\begin{semilogyaxis}[
title={Krylov: minres    Prec: 'cycles'    ix-defl: True    extra defl: 11    ExpRes: True    Newton iters: 27},
xlabel={Krylov step},
ylabel={||r||/||b||},
xmin=0.000000e+00, xmax=1.800000e+02,
ymin=1.000000e-10, ymax=1.000000e+01,
axis on top,
xtick={0.000000e+00,2.000000e+01,4.000000e+01,6.000000e+01,8.000000e+01,1.000000e+02,1.200000e+02,1.400000e+02,1.600000e+02,1.800000e+02},
xticklabels={0,20,40,60,80,100,120,140,160,180},
ytick={1.000000e-10,1.000000e-09,1.000000e-08,1.000000e-07,1.000000e-06,1.000000e-05,1.000000e-04,1.000000e-03,1.000000e-02,1.000000e-01,1.000000e+00,1.000000e+01},
yticklabels={$\mathdefault{10^{-10}}$,$\mathdefault{10^{-9}}$,$\mathdefault{10^{-8}}$,$\mathdefault{10^{-7}}$,$\mathdefault{10^{-6}}$,$\mathdefault{10^{-5}}$,$\mathdefault{10^{-4}}$,$\mathdefault{10^{-3}}$,$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$}
]
\addplot [color0]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,5.045960e-02) (2.000000e+00,1.842412e-02) (3.000000e+00,1.273973e-02) (4.000000e+00,8.836849e-03) (5.000000e+00,7.050942e-03) (6.000000e+00,5.727433e-03) (7.000000e+00,5.146057e-03) (8.000000e+00,4.378222e-03) (9.000000e+00,2.951380e-03) (1.000000e+01,1.711864e-03) (1.100000e+01,1.214227e-03) (1.200000e+01,9.452173e-04) (1.300000e+01,7.048614e-04) (1.400000e+01,5.623551e-04) (1.500000e+01,4.722377e-04) (1.600000e+01,3.905701e-04) (1.700000e+01,2.986905e-04) (1.800000e+01,1.919885e-04) (1.900000e+01,1.082739e-04) (2.000000e+01,7.077686e-05) (2.100000e+01,5.448622e-05) (2.200000e+01,4.731857e-05) (2.300000e+01,4.055556e-05) (2.400000e+01,3.421715e-05) (2.500000e+01,2.921347e-05) (2.600000e+01,2.479711e-05) (2.700000e+01,1.923512e-05) (2.800000e+01,1.417544e-05) (2.900000e+01,1.093644e-05) (3.000000e+01,8.198352e-06) (3.100000e+01,5.537663e-06) (3.200000e+01,3.959119e-06) (3.300000e+01,3.048442e-06) (3.400000e+01,2.156510e-06) (3.500000e+01,1.501381e-06) (3.600000e+01,1.139327e-06) (3.700000e+01,8.402501e-07) (3.800000e+01,5.320277e-07) (3.900000e+01,3.051427e-07) (4.000000e+01,1.804149e-07) (4.100000e+01,1.277213e-07) (4.200000e+01,9.268152e-08) (4.300000e+01,6.768679e-08) (4.400000e+01,5.237253e-08) (4.500000e+01,4.487205e-08) (4.600000e+01,3.781210e-08) (4.700000e+01,3.018176e-08) (4.800000e+01,2.228717e-08) (4.900000e+01,1.727971e-08) (5.000000e+01,1.458805e-08) (5.100000e+01,1.286453e-08) (5.200000e+01,1.016706e-08) (5.300000e+01,7.211203e-09) (5.400000e+01,5.231282e-09) (5.500000e+01,3.993409e-09) (5.600000e+01,2.937870e-09) (5.700000e+01,2.140831e-09) (5.800000e+01,1.712111e-09) (5.900000e+01,1.390735e-09) (6.000000e+01,1.064690e-09) (6.100000e+01,8.100473e-10) (6.200000e+01,6.631204e-10) (6.300000e+01,5.450546e-10) (6.400000e+01,4.127940e-10) (6.500000e+01,2.997130e-10) (6.600000e+01,2.326736e-10) (6.700000e+01,1.630087e-10) (6.800000e+01,1.114061e-10) (6.900000e+01,9.051956e-11) 
};
\addplot [color1]
coordinates {
(0.000000e+00,6.926086e-01) (1.000000e+00,5.360622e-01) (2.000000e+00,3.742437e-01) (3.000000e+00,3.380272e-01) (4.000000e+00,2.600488e-01) (5.000000e+00,2.600042e-01) (6.000000e+00,1.850691e-01) (7.000000e+00,1.741130e-01) (8.000000e+00,1.504036e-01) (9.000000e+00,1.060324e-01) (1.000000e+01,9.518214e-02) (1.100000e+01,9.432339e-02) (1.200000e+01,7.856960e-02) (1.300000e+01,6.730196e-02) (1.400000e+01,6.571260e-02) (1.500000e+01,6.441495e-02) (1.600000e+01,5.900738e-02) (1.700000e+01,5.767718e-02) (1.800000e+01,5.116296e-02) (1.900000e+01,4.980769e-02) (2.000000e+01,4.939638e-02) (2.100000e+01,4.431221e-02) (2.200000e+01,3.691654e-02) (2.300000e+01,3.454903e-02) (2.400000e+01,3.450358e-02) (2.500000e+01,3.384424e-02) (2.600000e+01,3.029574e-02) (2.700000e+01,3.029382e-02) (2.800000e+01,2.689049e-02) (2.900000e+01,2.504455e-02) (3.000000e+01,2.504182e-02) (3.100000e+01,2.457510e-02) (3.200000e+01,2.349826e-02) (3.300000e+01,2.078159e-02) (3.400000e+01,1.985359e-02) (3.500000e+01,1.985339e-02) (3.600000e+01,1.906786e-02) (3.700000e+01,1.761425e-02) (3.800000e+01,1.705082e-02) (3.900000e+01,1.700840e-02) (4.000000e+01,1.675157e-02) (4.100000e+01,1.671325e-02) (4.200000e+01,1.597240e-02) (4.300000e+01,1.461871e-02) (4.400000e+01,1.369207e-02) (4.500000e+01,1.360099e-02) (4.600000e+01,1.330125e-02) (4.700000e+01,1.304767e-02) (4.800000e+01,1.304467e-02) (4.900000e+01,1.280133e-02) (5.000000e+01,1.248714e-02) (5.100000e+01,1.246420e-02) (5.200000e+01,1.224270e-02) (5.300000e+01,1.222754e-02) (5.400000e+01,1.214259e-02) (5.500000e+01,1.170027e-02) (5.600000e+01,1.099848e-02) (5.700000e+01,1.035056e-02) (5.800000e+01,1.010510e-02) (5.900000e+01,9.972177e-03) (6.000000e+01,9.868091e-03) (6.100000e+01,9.849698e-03) (6.200000e+01,9.635198e-03) (6.300000e+01,9.368134e-03) (6.400000e+01,9.211156e-03) (6.500000e+01,9.209235e-03) (6.600000e+01,9.122092e-03) (6.700000e+01,9.076272e-03) (6.800000e+01,9.005652e-03) (6.900000e+01,8.999893e-03) (7.000000e+01,8.969364e-03) (7.100000e+01,8.883141e-03) (7.200000e+01,8.880888e-03) (7.300000e+01,8.835488e-03) (7.400000e+01,8.832119e-03) (7.500000e+01,8.803516e-03) (7.600000e+01,8.797834e-03) (7.700000e+01,8.782572e-03) (7.800000e+01,8.782572e-03) (7.900000e+01,8.766023e-03) (8.000000e+01,8.711498e-03) (8.100000e+01,8.625601e-03) (8.200000e+01,8.519236e-03) (8.300000e+01,8.407993e-03) (8.400000e+01,8.330652e-03) (8.500000e+01,8.293166e-03) (8.600000e+01,8.286940e-03) (8.700000e+01,8.251481e-03) (8.800000e+01,8.239230e-03) (8.900000e+01,8.227540e-03) (9.000000e+01,8.225281e-03) (9.100000e+01,8.222477e-03) (9.200000e+01,8.196537e-03) (9.300000e+01,8.102766e-03) (9.400000e+01,7.766048e-03) (9.500000e+01,7.030884e-03) (9.600000e+01,6.951445e-03) (9.700000e+01,5.547011e-03) (9.800000e+01,4.643646e-03) (9.900000e+01,4.624211e-03) (1.000000e+02,4.514543e-03) (1.010000e+02,4.407953e-03) (1.020000e+02,3.923242e-03) (1.030000e+02,3.533857e-03) (1.040000e+02,3.287683e-03) (1.050000e+02,3.184489e-03) (1.060000e+02,3.162538e-03) (1.070000e+02,2.953811e-03) (1.080000e+02,2.702504e-03) (1.090000e+02,2.426496e-03) (1.100000e+02,1.929068e-03) (1.110000e+02,1.529802e-03) (1.120000e+02,1.286545e-03) (1.130000e+02,1.286469e-03) (1.140000e+02,1.228080e-03) (1.150000e+02,1.139100e-03) (1.160000e+02,8.032728e-04) (1.170000e+02,5.364913e-04) (1.180000e+02,4.554294e-04) (1.190000e+02,4.419170e-04) (1.200000e+02,4.370686e-04) (1.210000e+02,3.646701e-04) (1.220000e+02,2.121695e-04) (1.230000e+02,9.788708e-05) (1.240000e+02,4.653502e-05) (1.250000e+02,2.638630e-05) (1.260000e+02,2.006978e-05) (1.270000e+02,1.648321e-05) (1.280000e+02,9.385245e-06) (1.290000e+02,7.235204e-06) (1.300000e+02,3.464576e-06) (1.310000e+02,1.629726e-06) (1.320000e+02,7.891448e-07) (1.330000e+02,4.069158e-07) (1.340000e+02,2.938645e-07) (1.350000e+02,2.938545e-07) (1.360000e+02,2.329278e-07) (1.370000e+02,2.303000e-07) (1.380000e+02,1.661402e-07) (1.390000e+02,1.261536e-07) (1.400000e+02,1.018710e-07) (1.410000e+02,8.887398e-08) (1.420000e+02,6.106045e-08) (1.430000e+02,2.951391e-08) (1.440000e+02,1.820316e-08) (1.450000e+02,1.741307e-08) (1.460000e+02,1.533989e-08) (1.470000e+02,9.030164e-09) (1.480000e+02,5.365224e-09) (1.490000e+02,4.040971e-09) (1.500000e+02,2.358589e-09) (1.510000e+02,1.942847e-09) (1.520000e+02,1.934959e-09) (1.530000e+02,1.900696e-09) (1.540000e+02,1.499831e-09) (1.550000e+02,8.202363e-10) (1.560000e+02,4.918561e-10) (1.570000e+02,4.896126e-10) (1.580000e+02,3.449649e-10) (1.590000e+02,2.649244e-10) (1.600000e+02,2.622494e-10) (1.610000e+02,2.382186e-10) (1.620000e+02,2.235165e-10) (1.630000e+02,1.881284e-10) (1.640000e+02,1.458239e-10) (1.650000e+02,1.425131e-10) (1.660000e+02,1.356344e-10) (1.670000e+02,1.334153e-10) (1.680000e+02,9.175024e-11) 
};
\addplot [color2]
coordinates {
(0.000000e+00,1.934891e-01) (1.000000e+00,6.266521e-02) (2.000000e+00,2.124704e-02) (3.000000e+00,8.399257e-03) (4.000000e+00,3.872218e-03) (5.000000e+00,1.885615e-03) (6.000000e+00,8.178528e-04) (7.000000e+00,3.948770e-04) (8.000000e+00,2.024161e-04) (9.000000e+00,9.503699e-05) (1.000000e+01,4.811072e-05) (1.100000e+01,2.345235e-05) (1.200000e+01,1.110602e-05) (1.300000e+01,5.025299e-06) (1.400000e+01,2.309061e-06) (1.500000e+01,9.648605e-07) (1.600000e+01,4.234682e-07) (1.700000e+01,1.786029e-07) (1.800000e+01,8.009686e-08) (1.900000e+01,3.436540e-08) (2.000000e+01,1.538717e-08) (2.100000e+01,6.869884e-09) (2.200000e+01,2.985218e-09) (2.300000e+01,1.265016e-09) (2.400000e+01,5.061884e-10) (2.500000e+01,2.078881e-10) (2.600000e+01,7.584190e-11) 
};
\addplot [color3]
coordinates {
(0.000000e+00,9.999018e-01) (1.000000e+00,6.733353e-02) (2.000000e+00,1.909500e-02) (3.000000e+00,6.980100e-03) (4.000000e+00,3.210522e-03) (5.000000e+00,1.627958e-03) (6.000000e+00,8.259700e-04) (7.000000e+00,3.909738e-04) (8.000000e+00,1.759376e-04) (9.000000e+00,7.809517e-05) (1.000000e+01,3.745407e-05) (1.100000e+01,1.879789e-05) (1.200000e+01,9.451254e-06) (1.300000e+01,4.668185e-06) (1.400000e+01,2.299279e-06) (1.500000e+01,1.084344e-06) (1.600000e+01,4.727531e-07) (1.700000e+01,1.951301e-07) (1.800000e+01,8.350617e-08) (1.900000e+01,3.925289e-08) (2.000000e+01,1.847783e-08) (2.100000e+01,8.959725e-09) (2.200000e+01,4.145450e-09) (2.300000e+01,1.833677e-09) (2.400000e+01,7.711905e-10) (2.500000e+01,3.167401e-10) (2.600000e+01,1.332417e-10) (2.700000e+01,6.069371e-11) 
};
\addplot [color4]
coordinates {
(0.000000e+00,1.000578e+00) (1.000000e+00,1.056093e-01) (2.000000e+00,3.526647e-02) (3.000000e+00,1.338993e-02) (4.000000e+00,5.943421e-03) (5.000000e+00,3.671644e-03) (6.000000e+00,2.406242e-03) (7.000000e+00,1.305075e-03) (8.000000e+00,6.753925e-04) (9.000000e+00,3.801511e-04) (1.000000e+01,2.248474e-04) (1.100000e+01,1.402395e-04) (1.200000e+01,8.052161e-05) (1.300000e+01,4.433297e-05) (1.400000e+01,2.471599e-05) (1.500000e+01,1.445583e-05) (1.600000e+01,8.634181e-06) (1.700000e+01,5.098424e-06) (1.800000e+01,2.651298e-06) (1.900000e+01,1.238326e-06) (2.000000e+01,5.627280e-07) (2.100000e+01,2.800881e-07) (2.200000e+01,1.465418e-07) (2.300000e+01,7.905421e-08) (2.400000e+01,4.216359e-08) (2.500000e+01,2.272484e-08) (2.600000e+01,1.324491e-08) (2.700000e+01,8.253317e-09) (2.800000e+01,4.885238e-09) (2.900000e+01,2.701360e-09) (3.000000e+01,1.504848e-09) (3.100000e+01,8.500777e-10) (3.200000e+01,4.566301e-10) (3.300000e+01,2.362517e-10) (3.400000e+01,1.206366e-10) (3.500000e+01,5.848757e-11) 
};
\addplot [color5]
coordinates {
(0.000000e+00,1.002050e+00) (1.000000e+00,1.670942e-01) (2.000000e+00,7.552363e-02) (3.000000e+00,4.349022e-02) (4.000000e+00,2.679496e-02) (5.000000e+00,1.573229e-02) (6.000000e+00,9.704691e-03) (7.000000e+00,6.546324e-03) (8.000000e+00,4.481774e-03) (9.000000e+00,3.010802e-03) (1.000000e+01,1.988495e-03) (1.100000e+01,1.301624e-03) (1.200000e+01,8.394961e-04) (1.300000e+01,5.561234e-04) (1.400000e+01,3.784854e-04) (1.500000e+01,2.782899e-04) (1.600000e+01,2.065331e-04) (1.700000e+01,1.480434e-04) (1.800000e+01,1.030033e-04) (1.900000e+01,6.353475e-05) (2.000000e+01,3.876949e-05) (2.100000e+01,2.207953e-05) (2.200000e+01,1.184244e-05) (2.300000e+01,6.353412e-06) (2.400000e+01,3.465370e-06) (2.500000e+01,2.162872e-06) (2.600000e+01,1.338330e-06) (2.700000e+01,8.201168e-07) (2.800000e+01,4.882667e-07) (2.900000e+01,2.673426e-07) (3.000000e+01,1.463334e-07) (3.100000e+01,8.619681e-08) (3.200000e+01,4.991160e-08) (3.300000e+01,2.716499e-08) (3.400000e+01,1.377840e-08) (3.500000e+01,6.832477e-09) (3.600000e+01,3.649180e-09) (3.700000e+01,1.985613e-09) (3.800000e+01,1.076608e-09) (3.900000e+01,5.278100e-10) (4.000000e+01,2.651950e-10) (4.100000e+01,1.276555e-10) (4.200000e+01,6.968839e-11) 
};
\addplot [color6]
coordinates {
(0.000000e+00,9.385913e-01) (1.000000e+00,3.106474e-01) (2.000000e+00,1.945598e-01) (3.000000e+00,1.336792e-01) (4.000000e+00,1.077232e-01) (5.000000e+00,8.915926e-02) (6.000000e+00,7.362766e-02) (7.000000e+00,6.025111e-02) (8.000000e+00,4.921821e-02) (9.000000e+00,3.928678e-02) (1.000000e+01,3.060394e-02) (1.100000e+01,2.447842e-02) (1.200000e+01,1.856678e-02) (1.300000e+01,1.358917e-02) (1.400000e+01,9.746198e-03) (1.500000e+01,7.194905e-03) (1.600000e+01,5.735270e-03) (1.700000e+01,4.311832e-03) (1.800000e+01,2.980059e-03) (1.900000e+01,1.848663e-03) (2.000000e+01,1.101105e-03) (2.100000e+01,7.112290e-04) (2.200000e+01,4.420882e-04) (2.300000e+01,2.736284e-04) (2.400000e+01,1.813158e-04) (2.500000e+01,1.266772e-04) (2.600000e+01,9.430677e-05) (2.700000e+01,6.753487e-05) (2.800000e+01,4.456699e-05) (2.900000e+01,2.712496e-05) (3.000000e+01,1.755716e-05) (3.100000e+01,1.104599e-05) (3.200000e+01,6.216342e-06) (3.300000e+01,3.311820e-06) (3.400000e+01,1.877156e-06) (3.500000e+01,1.076483e-06) (3.600000e+01,6.248844e-07) (3.700000e+01,3.412508e-07) (3.800000e+01,1.823430e-07) (3.900000e+01,1.001541e-07) (4.000000e+01,5.144544e-08) (4.100000e+01,2.530108e-08) (4.200000e+01,1.170993e-08) (4.300000e+01,5.606417e-09) (4.400000e+01,2.714164e-09) (4.500000e+01,1.338355e-09) (4.600000e+01,7.799906e-10) (4.700000e+01,4.428724e-10) (4.800000e+01,2.486297e-10) (4.900000e+01,1.378826e-10) (5.000000e+01,7.518944e-11) 
};
\addplot [color7]
coordinates {
(0.000000e+00,7.844430e-02) (1.000000e+00,3.600318e-02) (2.000000e+00,1.504996e-02) (3.000000e+00,1.504651e-02) (4.000000e+00,1.038003e-02) (5.000000e+00,6.334752e-03) (6.000000e+00,3.811289e-03) (7.000000e+00,2.435476e-03) (8.000000e+00,1.814032e-03) (9.000000e+00,1.414944e-03) (1.000000e+01,1.128011e-03) (1.100000e+01,8.656793e-04) (1.200000e+01,6.098271e-04) (1.300000e+01,4.164522e-04) (1.400000e+01,3.034230e-04) (1.500000e+01,2.258105e-04) (1.600000e+01,1.763855e-04) (1.700000e+01,1.448206e-04) (1.800000e+01,1.234714e-04) (1.900000e+01,1.049381e-04) (2.000000e+01,8.544021e-05) (2.100000e+01,6.997199e-05) (2.200000e+01,5.702036e-05) (2.300000e+01,4.474024e-05) (2.400000e+01,3.475124e-05) (2.500000e+01,2.597787e-05) (2.600000e+01,1.747501e-05) (2.700000e+01,1.109512e-05) (2.800000e+01,7.215482e-06) (2.900000e+01,4.468546e-06) (3.000000e+01,2.673692e-06) (3.100000e+01,1.620131e-06) (3.200000e+01,1.006071e-06) (3.300000e+01,6.279943e-07) (3.400000e+01,3.870551e-07) (3.500000e+01,2.314847e-07) (3.600000e+01,1.361131e-07) (3.700000e+01,8.357586e-08) (3.800000e+01,5.901076e-08) (3.900000e+01,5.813976e-08) (4.000000e+01,4.591779e-08) (4.100000e+01,2.773837e-08) (4.200000e+01,1.527491e-08) (4.300000e+01,8.356639e-09) (4.400000e+01,4.763188e-09) (4.500000e+01,2.885903e-09) (4.600000e+01,1.792286e-09) (4.700000e+01,1.158132e-09) (4.800000e+01,7.952932e-10) (4.900000e+01,5.555571e-10) (5.000000e+01,3.652047e-10) (5.100000e+01,2.328830e-10) (5.200000e+01,1.302694e-10) (5.300000e+01,6.562337e-11) 
};
\addplot [color8]
coordinates {
(0.000000e+00,9.990562e-01) (1.000000e+00,5.057139e-02) (2.000000e+00,2.986362e-02) (3.000000e+00,2.749578e-02) (4.000000e+00,2.736503e-02) (5.000000e+00,2.198312e-02) (6.000000e+00,1.484488e-02) (7.000000e+00,8.876805e-03) (8.000000e+00,5.979215e-03) (9.000000e+00,4.467399e-03) (1.000000e+01,3.381581e-03) (1.100000e+01,2.763511e-03) (1.200000e+01,2.249949e-03) (1.300000e+01,1.801778e-03) (1.400000e+01,1.376628e-03) (1.500000e+01,1.005075e-03) (1.600000e+01,6.897073e-04) (1.700000e+01,4.983123e-04) (1.800000e+01,3.712866e-04) (1.900000e+01,2.745741e-04) (2.000000e+01,1.937283e-04) (2.100000e+01,1.275997e-04) (2.200000e+01,8.393413e-05) (2.300000e+01,5.631670e-05) (2.400000e+01,3.764405e-05) (2.500000e+01,2.566633e-05) (2.600000e+01,1.714180e-05) (2.700000e+01,1.042991e-05) (2.800000e+01,6.056722e-06) (2.900000e+01,3.141027e-06) (3.000000e+01,1.546694e-06) (3.100000e+01,7.966538e-07) (3.200000e+01,4.109859e-07) (3.300000e+01,2.130616e-07) (3.400000e+01,1.132280e-07) (3.500000e+01,6.383429e-08) (3.600000e+01,3.566495e-08) (3.700000e+01,1.975456e-08) (3.800000e+01,1.016409e-08) (3.900000e+01,5.247177e-09) (4.000000e+01,2.850544e-09) (4.100000e+01,1.525811e-09) (4.200000e+01,7.766602e-10) (4.300000e+01,4.377695e-10) (4.400000e+01,2.668103e-10) (4.500000e+01,1.577525e-10) (4.600000e+01,8.974510e-11) 
};
\addplot [color9]
coordinates {
(0.000000e+00,4.058363e-01) (1.000000e+00,6.235077e-02) (2.000000e+00,2.866941e-02) (3.000000e+00,1.104868e-02) (4.000000e+00,6.661253e-03) (5.000000e+00,4.101809e-03) (6.000000e+00,2.917076e-03) (7.000000e+00,2.110399e-03) (8.000000e+00,1.625721e-03) (9.000000e+00,1.230941e-03) (1.000000e+01,9.377982e-04) (1.100000e+01,7.036111e-04) (1.200000e+01,4.991923e-04) (1.300000e+01,3.349998e-04) (1.400000e+01,2.164143e-04) (1.500000e+01,1.457563e-04) (1.600000e+01,9.756569e-05) (1.700000e+01,6.254056e-05) (1.800000e+01,3.885177e-05) (1.900000e+01,2.389348e-05) (2.000000e+01,1.439053e-05) (2.100000e+01,8.649999e-06) (2.200000e+01,5.028180e-06) (2.300000e+01,2.705728e-06) (2.400000e+01,1.573995e-06) (2.500000e+01,8.584669e-07) (2.600000e+01,4.712773e-07) (2.700000e+01,2.835471e-07) (2.800000e+01,1.881131e-07) (2.900000e+01,1.178616e-07) (3.000000e+01,6.803167e-08) (3.100000e+01,3.745541e-08) (3.200000e+01,1.998822e-08) (3.300000e+01,1.058745e-08) (3.400000e+01,5.465807e-09) (3.500000e+01,2.817649e-09) (3.600000e+01,1.600771e-09) (3.700000e+01,9.400448e-10) (3.800000e+01,5.496355e-10) (3.900000e+01,3.266194e-10) (4.000000e+01,1.940281e-10) (4.100000e+01,1.087843e-10) (4.200000e+01,5.835639e-11) 
};
\addplot [color10]
coordinates {
(0.000000e+00,9.997034e-01) (1.000000e+00,7.559106e-02) (2.000000e+00,3.121965e-02) (3.000000e+00,1.871451e-02) (4.000000e+00,1.198365e-02) (5.000000e+00,8.206502e-03) (6.000000e+00,5.969891e-03) (7.000000e+00,4.134589e-03) (8.000000e+00,2.805217e-03) (9.000000e+00,1.904889e-03) (1.000000e+01,1.345880e-03) (1.100000e+01,9.364159e-04) (1.200000e+01,6.364401e-04) (1.300000e+01,4.137535e-04) (1.400000e+01,2.812579e-04) (1.500000e+01,2.048885e-04) (1.600000e+01,1.462653e-04) (1.700000e+01,9.259058e-05) (1.800000e+01,5.684446e-05) (1.900000e+01,3.752547e-05) (2.000000e+01,2.747470e-05) (2.100000e+01,2.056144e-05) (2.200000e+01,1.449461e-05) (2.300000e+01,9.110071e-06) (2.400000e+01,5.343267e-06) (2.500000e+01,3.025515e-06) (2.600000e+01,1.704697e-06) (2.700000e+01,9.362250e-07) (2.800000e+01,5.322628e-07) (2.900000e+01,2.871358e-07) (3.000000e+01,1.538875e-07) (3.100000e+01,8.768125e-08) (3.200000e+01,4.963995e-08) (3.300000e+01,3.028413e-08) (3.400000e+01,1.839737e-08) (3.500000e+01,1.080393e-08) (3.600000e+01,5.980591e-09) (3.700000e+01,3.106068e-09) (3.800000e+01,1.745216e-09) (3.900000e+01,9.526496e-10) (4.000000e+01,5.178832e-10) (4.100000e+01,2.967438e-10) (4.200000e+01,1.780941e-10) (4.300000e+01,9.947566e-11) 
};
\addplot [color11]
coordinates {
(0.000000e+00,1.000561e+00) (1.000000e+00,9.618140e-02) (2.000000e+00,4.733761e-02) (3.000000e+00,2.310539e-02) (4.000000e+00,1.397346e-02) (5.000000e+00,8.487875e-03) (6.000000e+00,5.547671e-03) (7.000000e+00,4.117793e-03) (8.000000e+00,3.063893e-03) (9.000000e+00,2.180420e-03) (1.000000e+01,1.559764e-03) (1.100000e+01,1.062294e-03) (1.200000e+01,6.748152e-04) (1.300000e+01,4.040860e-04) (1.400000e+01,2.225156e-04) (1.500000e+01,1.251607e-04) (1.600000e+01,7.379170e-05) (1.700000e+01,4.633897e-05) (1.800000e+01,3.278081e-05) (1.900000e+01,2.494101e-05) (2.000000e+01,1.812404e-05) (2.100000e+01,1.260163e-05) (2.200000e+01,8.172689e-06) (2.300000e+01,4.768891e-06) (2.400000e+01,2.658315e-06) (2.500000e+01,1.663657e-06) (2.600000e+01,1.121074e-06) (2.700000e+01,7.844096e-07) (2.800000e+01,5.663157e-07) (2.900000e+01,3.947437e-07) (3.000000e+01,2.364217e-07) (3.100000e+01,1.378789e-07) (3.200000e+01,7.816298e-08) (3.300000e+01,4.628658e-08) (3.400000e+01,2.848029e-08) (3.500000e+01,1.597839e-08) (3.600000e+01,8.941878e-09) (3.700000e+01,4.869572e-09) (3.800000e+01,2.554137e-09) (3.900000e+01,1.273018e-09) (4.000000e+01,6.268822e-10) (4.100000e+01,3.328472e-10) (4.200000e+01,1.710169e-10) (4.300000e+01,8.427717e-11) 
};
\addplot [color12]
coordinates {
(0.000000e+00,1.009766e+00) (1.000000e+00,1.578727e-01) (2.000000e+00,7.601347e-02) (3.000000e+00,4.436947e-02) (4.000000e+00,2.602898e-02) (5.000000e+00,1.926068e-02) (6.000000e+00,1.422016e-02) (7.000000e+00,1.102210e-02) (8.000000e+00,8.001882e-03) (9.000000e+00,5.489416e-03) (1.000000e+01,3.465224e-03) (1.100000e+01,2.064387e-03) (1.200000e+01,1.237499e-03) (1.300000e+01,7.487666e-04) (1.400000e+01,4.865625e-04) (1.500000e+01,3.331793e-04) (1.600000e+01,2.436548e-04) (1.700000e+01,1.795881e-04) (1.800000e+01,1.287607e-04) (1.900000e+01,7.869626e-05) (2.000000e+01,4.628093e-05) (2.100000e+01,2.516279e-05) (2.200000e+01,1.311813e-05) (2.300000e+01,7.521412e-06) (2.400000e+01,4.433922e-06) (2.500000e+01,2.526116e-06) (2.600000e+01,1.285282e-06) (2.700000e+01,5.898010e-07) (2.800000e+01,3.253416e-07) (2.900000e+01,1.790446e-07) (3.000000e+01,8.870400e-08) (3.100000e+01,4.395918e-08) (3.200000e+01,2.238882e-08) (3.300000e+01,1.091958e-08) (3.400000e+01,5.539600e-09) (3.500000e+01,2.824794e-09) (3.600000e+01,1.417612e-09) (3.700000e+01,7.271587e-10) (3.800000e+01,3.892623e-10) (3.900000e+01,1.989751e-10) (4.000000e+01,1.047882e-10) (4.100000e+01,4.923623e-11) 
};
\addplot [color13]
coordinates {
(0.000000e+00,1.001722e+00) (1.000000e+00,3.864921e-01) (2.000000e+00,1.445059e-01) (3.000000e+00,8.052884e-02) (4.000000e+00,4.491697e-02) (5.000000e+00,3.005743e-02) (6.000000e+00,1.729223e-02) (7.000000e+00,9.987840e-03) (8.000000e+00,6.036011e-03) (9.000000e+00,3.733787e-03) (1.000000e+01,2.334293e-03) (1.100000e+01,1.483010e-03) (1.200000e+01,1.003476e-03) (1.300000e+01,6.592498e-04) (1.400000e+01,4.226408e-04) (1.500000e+01,2.677735e-04) (1.600000e+01,1.639049e-04) (1.700000e+01,1.001112e-04) (1.800000e+01,6.334665e-05) (1.900000e+01,3.976298e-05) (2.000000e+01,2.487926e-05) (2.100000e+01,1.596732e-05) (2.200000e+01,9.967887e-06) (2.300000e+01,6.136466e-06) (2.400000e+01,3.832339e-06) (2.500000e+01,2.344342e-06) (2.600000e+01,1.320267e-06) (2.700000e+01,7.373743e-07) (2.800000e+01,3.879679e-07) (2.900000e+01,2.189144e-07) (3.000000e+01,1.076490e-07) (3.100000e+01,4.953014e-08) (3.200000e+01,2.449783e-08) (3.300000e+01,1.251186e-08) (3.400000e+01,5.904972e-09) (3.500000e+01,2.692069e-09) (3.600000e+01,1.159678e-09) (3.700000e+01,5.629464e-10) (3.800000e+01,2.970854e-10) (3.900000e+01,1.633084e-10) (4.000000e+01,7.814258e-11) 
};
\addplot [color14]
coordinates {
(0.000000e+00,1.048374e+00) (1.000000e+00,3.067954e-01) (2.000000e+00,1.380889e-01) (3.000000e+00,9.589517e-02) (4.000000e+00,7.182010e-02) (5.000000e+00,5.308385e-02) (6.000000e+00,3.582642e-02) (7.000000e+00,2.173056e-02) (8.000000e+00,1.233624e-02) (9.000000e+00,7.106936e-03) (1.000000e+01,4.643341e-03) (1.100000e+01,3.353402e-03) (1.200000e+01,2.619412e-03) (1.300000e+01,1.973552e-03) (1.400000e+01,1.382501e-03) (1.500000e+01,8.103323e-04) (1.600000e+01,4.342020e-04) (1.700000e+01,2.349832e-04) (1.800000e+01,1.326609e-04) (1.900000e+01,7.886959e-05) (2.000000e+01,4.991041e-05) (2.100000e+01,2.786213e-05) (2.200000e+01,1.633033e-05) (2.300000e+01,9.812970e-06) (2.400000e+01,6.200915e-06) (2.500000e+01,4.532947e-06) (2.600000e+01,3.330152e-06) (2.700000e+01,2.340938e-06) (2.800000e+01,1.540150e-06) (2.900000e+01,9.440485e-07) (3.000000e+01,5.278563e-07) (3.100000e+01,2.784103e-07) (3.200000e+01,1.413559e-07) (3.300000e+01,7.044479e-08) (3.400000e+01,3.733733e-08) (3.500000e+01,2.110750e-08) (3.600000e+01,1.133375e-08) (3.700000e+01,5.649167e-09) (3.800000e+01,2.978754e-09) (3.900000e+01,1.668941e-09) (4.000000e+01,9.130110e-10) (4.100000e+01,4.467635e-10) (4.200000e+01,2.190624e-10) (4.300000e+01,1.063401e-10) (4.400000e+01,5.823726e-11) 
};
\addplot [color15]
coordinates {
(0.000000e+00,8.419838e-01) (1.000000e+00,1.946176e-01) (2.000000e+00,8.610194e-02) (3.000000e+00,5.085639e-02) (4.000000e+00,3.159507e-02) (5.000000e+00,2.186984e-02) (6.000000e+00,1.627070e-02) (7.000000e+00,1.217076e-02) (8.000000e+00,9.260071e-03) (9.000000e+00,6.201023e-03) (1.000000e+01,3.763718e-03) (1.100000e+01,2.294420e-03) (1.200000e+01,1.491655e-03) (1.300000e+01,1.082408e-03) (1.400000e+01,7.908742e-04) (1.500000e+01,5.185619e-04) (1.600000e+01,3.222760e-04) (1.700000e+01,1.959140e-04) (1.800000e+01,1.023833e-04) (1.900000e+01,6.099006e-05) (2.000000e+01,4.123686e-05) (2.100000e+01,2.918929e-05) (2.200000e+01,2.071672e-05) (2.300000e+01,1.278209e-05) (2.400000e+01,7.175486e-06) (2.500000e+01,3.897170e-06) (2.600000e+01,2.021884e-06) (2.700000e+01,9.917438e-07) (2.800000e+01,4.563096e-07) (2.900000e+01,2.199475e-07) (3.000000e+01,1.221198e-07) (3.100000e+01,6.733002e-08) (3.200000e+01,3.208902e-08) (3.300000e+01,1.591081e-08) (3.400000e+01,7.771332e-09) (3.500000e+01,3.635104e-09) (3.600000e+01,1.881129e-09) (3.700000e+01,9.752207e-10) (3.800000e+01,4.935985e-10) (3.900000e+01,2.531326e-10) (4.000000e+01,1.365993e-10) (4.100000e+01,6.874009e-11) 
};
\addplot [color16]
coordinates {
(0.000000e+00,7.197998e-01) (1.000000e+00,1.999473e-01) (2.000000e+00,1.294836e-01) (3.000000e+00,7.412630e-02) (4.000000e+00,5.350257e-02) (5.000000e+00,3.833683e-02) (6.000000e+00,2.259208e-02) (7.000000e+00,1.194522e-02) (8.000000e+00,6.873008e-03) (9.000000e+00,4.935436e-03) (1.000000e+01,3.769576e-03) (1.100000e+01,2.708123e-03) (1.200000e+01,1.881919e-03) (1.300000e+01,1.196864e-03) (1.400000e+01,6.515537e-04) (1.500000e+01,3.487353e-04) (1.600000e+01,2.160480e-04) (1.700000e+01,1.377079e-04) (1.800000e+01,9.781626e-05) (1.900000e+01,6.712769e-05) (2.000000e+01,4.594187e-05) (2.100000e+01,3.075291e-05) (2.200000e+01,2.113298e-05) (2.300000e+01,1.330462e-05) (2.400000e+01,7.302303e-06) (2.500000e+01,4.057670e-06) (2.600000e+01,2.335246e-06) (2.700000e+01,1.325653e-06) (2.800000e+01,8.400696e-07) (2.900000e+01,5.816361e-07) (3.000000e+01,4.295383e-07) (3.100000e+01,3.237078e-07) (3.200000e+01,2.276860e-07) (3.300000e+01,1.377535e-07) (3.400000e+01,7.609814e-08) (3.500000e+01,4.033030e-08) (3.600000e+01,1.995464e-08) (3.700000e+01,9.584835e-09) (3.800000e+01,4.723344e-09) (3.900000e+01,2.296880e-09) (4.000000e+01,1.116379e-09) (4.100000e+01,5.178963e-10) (4.200000e+01,2.052017e-10) (4.300000e+01,9.603738e-11) 
};
\addplot [color17]
coordinates {
(0.000000e+00,3.223304e-01) (1.000000e+00,1.393069e-01) (2.000000e+00,4.966917e-02) (3.000000e+00,2.560456e-02) (4.000000e+00,1.377105e-02) (5.000000e+00,7.356718e-03) (6.000000e+00,5.097592e-03) (7.000000e+00,3.949152e-03) (8.000000e+00,2.589593e-03) (9.000000e+00,1.805927e-03) (1.000000e+01,1.188402e-03) (1.100000e+01,6.778705e-04) (1.200000e+01,3.852329e-04) (1.300000e+01,2.607095e-04) (1.400000e+01,2.016158e-04) (1.500000e+01,1.490955e-04) (1.600000e+01,8.677348e-05) (1.700000e+01,5.023009e-05) (1.800000e+01,2.676901e-05) (1.900000e+01,1.435615e-05) (2.000000e+01,7.910495e-06) (2.100000e+01,3.914286e-06) (2.200000e+01,1.991471e-06) (2.300000e+01,1.065086e-06) (2.400000e+01,6.028333e-07) (2.500000e+01,3.969470e-07) (2.600000e+01,2.819332e-07) (2.700000e+01,2.042818e-07) (2.800000e+01,1.383505e-07) (2.900000e+01,8.185281e-08) (3.000000e+01,4.113590e-08) (3.100000e+01,1.875348e-08) (3.200000e+01,9.681737e-09) (3.300000e+01,4.653939e-09) (3.400000e+01,2.407682e-09) (3.500000e+01,1.314948e-09) (3.600000e+01,5.913662e-10) (3.700000e+01,2.496200e-10) (3.800000e+01,1.125442e-10) (3.900000e+01,5.631284e-11) 
};
\addplot [color18]
coordinates {
(0.000000e+00,2.666555e+00) (1.000000e+00,1.325511e+00) (2.000000e+00,7.088422e-01) (3.000000e+00,3.622004e-01) (4.000000e+00,1.914896e-01) (5.000000e+00,9.508442e-02) (6.000000e+00,5.117441e-02) (7.000000e+00,2.855703e-02) (8.000000e+00,1.486341e-02) (9.000000e+00,8.116426e-03) (1.000000e+01,5.220017e-03) (1.100000e+01,3.619277e-03) (1.200000e+01,2.684443e-03) (1.300000e+01,1.903166e-03) (1.400000e+01,1.149115e-03) (1.500000e+01,6.969187e-04) (1.600000e+01,4.239912e-04) (1.700000e+01,2.277339e-04) (1.800000e+01,1.221474e-04) (1.900000e+01,7.995153e-05) (2.000000e+01,5.791936e-05) (2.100000e+01,4.429789e-05) (2.200000e+01,3.256374e-05) (2.300000e+01,2.100089e-05) (2.400000e+01,1.293699e-05) (2.500000e+01,7.283403e-06) (2.600000e+01,3.714770e-06) (2.700000e+01,1.973290e-06) (2.800000e+01,1.116208e-06) (2.900000e+01,6.928652e-07) (3.000000e+01,5.155926e-07) (3.100000e+01,4.048389e-07) (3.200000e+01,3.011311e-07) (3.300000e+01,1.720183e-07) (3.400000e+01,9.592382e-08) (3.500000e+01,5.086790e-08) (3.600000e+01,2.578728e-08) (3.700000e+01,1.341833e-08) (3.800000e+01,6.726492e-09) (3.900000e+01,3.301624e-09) (4.000000e+01,1.553257e-09) (4.100000e+01,6.897552e-10) (4.200000e+01,3.301357e-10) (4.300000e+01,1.595610e-10) (4.400000e+01,7.626436e-11) 
};
\addplot [color19]
coordinates {
(0.000000e+00,3.527821e-01) (1.000000e+00,1.117275e-01) (2.000000e+00,3.583593e-02) (3.000000e+00,1.481819e-02) (4.000000e+00,6.210251e-03) (5.000000e+00,2.459278e-03) (6.000000e+00,1.050188e-03) (7.000000e+00,6.115609e-04) (8.000000e+00,3.845115e-04) (9.000000e+00,2.951164e-04) (1.000000e+01,2.053595e-04) (1.100000e+01,1.282748e-04) (1.200000e+01,8.478655e-05) (1.300000e+01,5.281423e-05) (1.400000e+01,2.817223e-05) (1.500000e+01,1.578786e-05) (1.600000e+01,9.906037e-06) (1.700000e+01,6.750697e-06) (1.800000e+01,4.636448e-06) (1.900000e+01,3.173061e-06) (2.000000e+01,1.865698e-06) (2.100000e+01,1.134785e-06) (2.200000e+01,6.504151e-07) (2.300000e+01,3.161601e-07) (2.400000e+01,1.516601e-07) (2.500000e+01,7.764775e-08) (2.600000e+01,3.597723e-08) (2.700000e+01,1.836885e-08) (2.800000e+01,1.071197e-08) (2.900000e+01,7.243557e-09) (3.000000e+01,5.264438e-09) (3.100000e+01,3.558096e-09) (3.200000e+01,2.239927e-09) (3.300000e+01,1.202360e-09) (3.400000e+01,6.056867e-10) (3.500000e+01,3.037305e-10) (3.600000e+01,1.485886e-10) (3.700000e+01,7.024001e-11) 
};
\addplot [color20]
coordinates {
(0.000000e+00,1.462546e+00) (1.000000e+00,6.760536e-01) (2.000000e+00,3.196799e-01) (3.000000e+00,1.395896e-01) (4.000000e+00,6.048674e-02) (5.000000e+00,2.830950e-02) (6.000000e+00,1.465108e-02) (7.000000e+00,1.002797e-02) (8.000000e+00,7.879594e-03) (9.000000e+00,5.949856e-03) (1.000000e+01,4.237706e-03) (1.100000e+01,2.982556e-03) (1.200000e+01,2.226561e-03) (1.300000e+01,1.369028e-03) (1.400000e+01,8.488056e-04) (1.500000e+01,6.165993e-04) (1.600000e+01,4.390978e-04) (1.700000e+01,2.914536e-04) (1.800000e+01,2.006761e-04) (1.900000e+01,1.305527e-04) (2.000000e+01,7.839181e-05) (2.100000e+01,4.772583e-05) (2.200000e+01,2.961466e-05) (2.300000e+01,2.134269e-05) (2.400000e+01,1.656051e-05) (2.500000e+01,1.216046e-05) (2.600000e+01,7.961761e-06) (2.700000e+01,4.711894e-06) (2.800000e+01,2.137260e-06) (2.900000e+01,1.002989e-06) (3.000000e+01,4.729295e-07) (3.100000e+01,2.496359e-07) (3.200000e+01,1.220775e-07) (3.300000e+01,6.062429e-08) (3.400000e+01,3.246981e-08) (3.500000e+01,1.684180e-08) (3.600000e+01,7.644914e-09) (3.700000e+01,3.612472e-09) (3.800000e+01,1.692809e-09) (3.900000e+01,7.447063e-10) (4.000000e+01,3.481236e-10) (4.100000e+01,1.616859e-10) (4.200000e+01,8.468736e-11) 
};
\addplot [color21]
coordinates {
(0.000000e+00,7.600127e-02) (1.000000e+00,2.893748e-02) (2.000000e+00,1.354837e-02) (3.000000e+00,7.241345e-03) (4.000000e+00,2.935152e-03) (5.000000e+00,1.237160e-03) (6.000000e+00,4.445573e-04) (7.000000e+00,1.604173e-04) (8.000000e+00,7.909883e-05) (9.000000e+00,5.342211e-05) (1.000000e+01,3.662816e-05) (1.100000e+01,2.618176e-05) (1.200000e+01,1.792298e-05) (1.300000e+01,1.260457e-05) (1.400000e+01,7.823213e-06) (1.500000e+01,4.407094e-06) (1.600000e+01,2.856266e-06) (1.700000e+01,2.147751e-06) (1.800000e+01,1.532936e-06) (1.900000e+01,9.594544e-07) (2.000000e+01,5.630018e-07) (2.100000e+01,2.885103e-07) (2.200000e+01,1.519566e-07) (2.300000e+01,7.997547e-08) (2.400000e+01,4.242945e-08) (2.500000e+01,2.350436e-08) (2.600000e+01,1.369560e-08) (2.700000e+01,8.775201e-09) (2.800000e+01,6.471360e-09) (2.900000e+01,4.320205e-09) (3.000000e+01,2.512208e-09) (3.100000e+01,1.172712e-09) (3.200000e+01,4.906744e-10) (3.300000e+01,2.420367e-10) (3.400000e+01,1.218446e-10) (3.500000e+01,5.342914e-11) 
};
\addplot [color22]
coordinates {
(0.000000e+00,1.223710e+00) (1.000000e+00,3.003554e-01) (2.000000e+00,1.658242e-01) (3.000000e+00,7.080270e-02) (4.000000e+00,3.295448e-02) (5.000000e+00,1.792465e-02) (6.000000e+00,1.077516e-02) (7.000000e+00,7.124197e-03) (8.000000e+00,4.610192e-03) (9.000000e+00,3.131479e-03) (1.000000e+01,2.353898e-03) (1.100000e+01,1.679430e-03) (1.200000e+01,1.206759e-03) (1.300000e+01,8.408360e-04) (1.400000e+01,5.159392e-04) (1.500000e+01,3.227826e-04) (1.600000e+01,1.870746e-04) (1.700000e+01,1.149413e-04) (1.800000e+01,7.807775e-05) (1.900000e+01,5.814721e-05) (2.000000e+01,4.255102e-05) (2.100000e+01,2.566149e-05) (2.200000e+01,1.270917e-05) (2.300000e+01,7.482725e-06) (2.400000e+01,4.818695e-06) (2.500000e+01,2.999383e-06) (2.600000e+01,1.946001e-06) (2.700000e+01,1.384514e-06) (2.800000e+01,8.997618e-07) (2.900000e+01,5.468289e-07) (3.000000e+01,3.253725e-07) (3.100000e+01,2.215058e-07) (3.200000e+01,1.682951e-07) (3.300000e+01,1.271762e-07) (3.400000e+01,8.201089e-08) (3.500000e+01,4.925264e-08) (3.600000e+01,2.736638e-08) (3.700000e+01,1.372283e-08) (3.800000e+01,6.207352e-09) (3.900000e+01,3.218617e-09) (4.000000e+01,1.659246e-09) (4.100000e+01,7.432956e-10) (4.200000e+01,3.480856e-10) (4.300000e+01,1.616844e-10) (4.400000e+01,7.759402e-11) 
};
\addplot [color23]
coordinates {
(0.000000e+00,3.279409e-01) (1.000000e+00,6.648789e-02) (2.000000e+00,2.507520e-02) (3.000000e+00,9.966497e-03) (4.000000e+00,4.896557e-03) (5.000000e+00,1.662941e-03) (6.000000e+00,7.048113e-04) (7.000000e+00,3.648281e-04) (8.000000e+00,2.079928e-04) (9.000000e+00,1.627560e-04) (1.000000e+01,1.207284e-04) (1.100000e+01,7.495709e-05) (1.200000e+01,4.882766e-05) (1.300000e+01,3.195924e-05) (1.400000e+01,1.667796e-05) (1.500000e+01,1.006920e-05) (1.600000e+01,7.711860e-06) (1.700000e+01,5.854640e-06) (1.800000e+01,3.944646e-06) (1.900000e+01,2.375939e-06) (2.000000e+01,1.151219e-06) (2.100000e+01,5.887233e-07) (2.200000e+01,2.821059e-07) (2.300000e+01,1.415253e-07) (2.400000e+01,7.674635e-08) (2.500000e+01,4.370733e-08) (2.600000e+01,2.170576e-08) (2.700000e+01,1.028339e-08) (2.800000e+01,4.582614e-09) (2.900000e+01,2.452818e-09) (3.000000e+01,1.588471e-09) (3.100000e+01,1.092792e-09) (3.200000e+01,8.086169e-10) (3.300000e+01,5.491214e-10) (3.400000e+01,3.495419e-10) (3.500000e+01,1.988420e-10) (3.600000e+01,1.002542e-10) (3.700000e+01,5.167290e-11) 
};
\addplot [color24]
coordinates {
(0.000000e+00,6.373858e-01) (1.000000e+00,2.254067e-01) (2.000000e+00,9.673221e-02) (3.000000e+00,4.563618e-02) (4.000000e+00,2.013408e-02) (5.000000e+00,9.288741e-03) (6.000000e+00,3.847409e-03) (7.000000e+00,2.377859e-03) (8.000000e+00,1.811690e-03) (9.000000e+00,1.451415e-03) (1.000000e+01,1.040072e-03) (1.100000e+01,6.020170e-04) (1.200000e+01,3.460064e-04) (1.300000e+01,2.107658e-04) (1.400000e+01,1.095074e-04) (1.500000e+01,5.716203e-05) (1.600000e+01,3.686499e-05) (1.700000e+01,2.687629e-05) (1.800000e+01,1.864084e-05) (1.900000e+01,1.177737e-05) (2.000000e+01,6.736907e-06) (2.100000e+01,3.583205e-06) (2.200000e+01,2.049050e-06) (2.300000e+01,1.008115e-06) (2.400000e+01,4.562739e-07) (2.500000e+01,1.988184e-07) (2.600000e+01,9.561975e-08) (2.700000e+01,5.681364e-08) (2.800000e+01,3.328825e-08) (2.900000e+01,2.265480e-08) (3.000000e+01,1.687302e-08) (3.100000e+01,1.079623e-08) (3.200000e+01,6.408519e-09) (3.300000e+01,3.588724e-09) (3.400000e+01,1.778343e-09) (3.500000e+01,8.681272e-10) (3.600000e+01,4.684295e-10) (3.700000e+01,2.424500e-10) (3.800000e+01,1.209596e-10) (3.900000e+01,5.463402e-11) 
};
\addplot [color25]
coordinates {
(0.000000e+00,6.984642e-01) (1.000000e+00,9.443637e-02) (2.000000e+00,3.194180e-02) (3.000000e+00,1.192294e-02) (4.000000e+00,5.414980e-03) (5.000000e+00,1.963459e-03) (6.000000e+00,8.142516e-04) (7.000000e+00,4.160793e-04) (8.000000e+00,2.048243e-04) (9.000000e+00,1.539707e-04) (1.000000e+01,1.235422e-04) (1.100000e+01,7.851831e-05) (1.200000e+01,4.868885e-05) (1.300000e+01,3.183103e-05) (1.400000e+01,1.824134e-05) (1.500000e+01,1.095139e-05) (1.600000e+01,8.212539e-06) (1.700000e+01,5.982745e-06) (1.800000e+01,3.685899e-06) (1.900000e+01,2.107022e-06) (2.000000e+01,1.056335e-06) (2.100000e+01,5.152614e-07) (2.200000e+01,2.793702e-07) (2.300000e+01,1.363758e-07) (2.400000e+01,6.601676e-08) (2.500000e+01,3.249426e-08) (2.600000e+01,1.670487e-08) (2.700000e+01,8.214869e-09) (2.800000e+01,3.567686e-09) (2.900000e+01,1.556964e-09) (3.000000e+01,8.546866e-10) (3.100000e+01,4.827496e-10) (3.200000e+01,3.159292e-10) (3.300000e+01,2.194009e-10) (3.400000e+01,1.555852e-10) (3.500000e+01,1.028061e-10) (3.600000e+01,5.693946e-11) 
};
\addplot [red]
coordinates {
(0.000000e+00,1.797267e-01) (1.000000e+00,7.738782e-02) (2.000000e+00,3.174412e-02) (3.000000e+00,1.488165e-02) (4.000000e+00,6.616474e-03) (5.000000e+00,2.656800e-03) (6.000000e+00,9.606647e-04) (7.000000e+00,3.804411e-04) (8.000000e+00,1.978569e-04) (9.000000e+00,1.199749e-04) (1.000000e+01,8.887496e-05) (1.100000e+01,6.128651e-05) (1.200000e+01,3.843841e-05) (1.300000e+01,2.745524e-05) (1.400000e+01,1.728683e-05) (1.500000e+01,9.985772e-06) (1.600000e+01,5.874488e-06) (1.700000e+01,4.381930e-06) (1.800000e+01,3.364025e-06) (1.900000e+01,2.409774e-06) (2.000000e+01,1.472152e-06) (2.100000e+01,7.767794e-07) (2.200000e+01,4.145456e-07) (2.300000e+01,2.109136e-07) (2.400000e+01,1.021228e-07) (2.500000e+01,4.528700e-08) (2.600000e+01,2.558133e-08) (2.700000e+01,1.778212e-08) (2.800000e+01,1.246472e-08) (2.900000e+01,8.538789e-09) (3.000000e+01,5.681862e-09) (3.100000e+01,2.842313e-09) (3.200000e+01,1.318983e-09) (3.300000e+01,6.548096e-10) (3.400000e+01,3.053003e-10) (3.500000e+01,1.405048e-10) (3.600000e+01,6.767087e-11) 
};
\end{semilogyaxis}

\end{tikzpicture}

==> figures/2d/newton-defl12.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.8,0.8}
\definecolor{color1}{rgb}{0.769231,0.769231,0.769231}
\definecolor{color2}{rgb}{0.738462,0.738462,0.738462}
\definecolor{color3}{rgb}{0.707692,0.707692,0.707692}
\definecolor{color4}{rgb}{0.676923,0.676923,0.676923}
\definecolor{color5}{rgb}{0.646154,0.646154,0.646154}
\definecolor{color6}{rgb}{0.615385,0.615385,0.615385}
\definecolor{color7}{rgb}{0.584615,0.584615,0.584615}
\definecolor{color8}{rgb}{0.553846,0.553846,0.553846}
\definecolor{color9}{rgb}{0.523077,0.523077,0.523077}
\definecolor{color10}{rgb}{0.492308,0.492308,0.492308}
\definecolor{color11}{rgb}{0.461538,0.461538,0.461538}
\definecolor{color12}{rgb}{0.430769,0.430769,0.430769}
\definecolor{color13}{rgb}{0.4,0.4,0.4}
\definecolor{color14}{rgb}{0.369231,0.369231,0.369231}
\definecolor{color15}{rgb}{0.338462,0.338462,0.338462}
\definecolor{color16}{rgb}{0.307692,0.307692,0.307692}
\definecolor{color17}{rgb}{0.276923,0.276923,0.276923}
\definecolor{color18}{rgb}{0.246154,0.246154,0.246154}
\definecolor{color19}{rgb}{0.215385,0.215385,0.215385}
\definecolor{color20}{rgb}{0.184615,0.184615,0.184615}
\definecolor{color21}{rgb}{0.153846,0.153846,0.153846}
\definecolor{color22}{rgb}{0.123077,0.123077,0.123077}
\definecolor{color23}{rgb}{0.0923077,0.0923077,0.0923077}
\definecolor{color24}{rgb}{0.0615385,0.0615385,0.0615385}
\definecolor{color25}{rgb}{0.0307692,0.0307692,0.0307692}

%\definecolor{color9}{rgb}{0.62963,0.62963,0.62963}
%\definecolor{color15}{rgb}{0.407407,0.407407,0.407407}
%\definecolor{color13}{rgb}{0.481481,0.481481,0.481481}
%\definecolor{color17}{rgb}{0.333333,0.333333,0.333333}
%\definecolor{color3}{rgb}{0.851852,0.851852,0.851852}
%\definecolor{color12}{rgb}{0.518519,0.518519,0.518519}
%\definecolor{color10}{rgb}{0.592593,0.592593,0.592593}
%\definecolor{color2}{rgb}{0.888889,0.888889,0.888889}
%\definecolor{color22}{rgb}{0.148148,0.148148,0.148148}
%\definecolor{color11}{rgb}{0.555556,0.555556,0.555556}
%\definecolor{color8}{rgb}{0.666667,0.666667,0.666667}
%\definecolor{color1}{rgb}{0.925926,0.925926,0.925926}
%\definecolor{color16}{rgb}{0.37037,0.37037,0.37037}
%\definecolor{color18}{rgb}{0.296296,0.296296,0.296296}
%\definecolor{color5}{rgb}{0.777778,0.777778,0.777778}
%\definecolor{color0}{rgb}{0.962963,0.962963,0.962963}
%\definecolor{color24}{rgb}{0.0740741,0.0740741,0.0740741}
%\definecolor{color23}{rgb}{0.111111,0.111111,0.111111}
%\definecolor{color19}{rgb}{0.259259,0.259259,0.259259}
%\definecolor{color6}{rgb}{0.740741,0.740741,0.740741}
%\definecolor{color21}{rgb}{0.185185,0.185185,0.185185}
%\definecolor{color4}{rgb}{0.814815,0.814815,0.814815}
%\definecolor{color25}{rgb}{0.037037,0.037037,0.037037}
%\definecolor{color20}{rgb}{0.222222,0.222222,0.222222}
%\definecolor{color7}{rgb}{0.703704,0.703704,0.703704}
%\definecolor{color14}{rgb}{0.444444,0.444444,0.444444}

\begin{semilogyaxis}[
%title={Krylov: minres    Prec: 'cycles'    ix-defl: False    extra defl: 12    ExpRes: True    Newton iters: 27},
height=\figureheight,
width=\figurewidth,
xlabel={MINRES iteration},
ylabel={$\|r\|/\|b\|$},
xmin=0.000000e+00, xmax=1.800000e+02,
ymin=1.000000e-10, ymax=1.000000e+01,
xmax=175,
scale only axis,
ytick={1e0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10}
]
\addplot [color0]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,5.045960e-02) (2.000000e+00,1.842393e-02) (3.000000e+00,1.273953e-02) (4.000000e+00,8.836974e-03) (5.000000e+00,7.050779e-03) (6.000000e+00,5.727607e-03) (7.000000e+00,5.146033e-03) (8.000000e+00,4.378383e-03) (9.000000e+00,2.951384e-03) (1.000000e+01,1.712262e-03) (1.100000e+01,1.214276e-03) (1.200000e+01,9.453508e-04) (1.300000e+01,7.048884e-04) (1.400000e+01,5.624259e-04) (1.500000e+01,4.722365e-04) (1.600000e+01,3.905960e-04) (1.700000e+01,2.987220e-04) (1.800000e+01,1.920451e-04) (1.900000e+01,1.083215e-04) (2.000000e+01,7.082491e-05) (2.100000e+01,5.452065e-05) (2.200000e+01,4.734038e-05) (2.300000e+01,4.055923e-05) (2.400000e+01,3.421947e-05) (2.500000e+01,2.921839e-05) (2.600000e+01,2.481120e-05) (2.700000e+01,1.925362e-05) (2.800000e+01,1.419334e-05) (2.900000e+01,1.094694e-05) (3.000000e+01,8.205442e-06) (3.100000e+01,5.541796e-06) (3.200000e+01,3.961982e-06) (3.300000e+01,3.050106e-06) (3.400000e+01,2.158230e-06) (3.500000e+01,1.503035e-06) (3.600000e+01,1.140149e-06) (3.700000e+01,8.412026e-07) (3.800000e+01,5.333185e-07) (3.900000e+01,3.061694e-07) (4.000000e+01,1.809236e-07) (4.100000e+01,1.279785e-07) (4.200000e+01,9.275665e-08) (4.300000e+01,6.758609e-08) (4.400000e+01,5.218850e-08) (4.500000e+01,4.470823e-08) (4.600000e+01,3.769589e-08) (4.700000e+01,3.012935e-08) (4.800000e+01,2.225090e-08) (4.900000e+01,1.724645e-08) (5.000000e+01,1.455351e-08) (5.100000e+01,1.284025e-08) (5.200000e+01,1.016991e-08) (5.300000e+01,7.229218e-09) (5.400000e+01,5.244424e-09) (5.500000e+01,3.996187e-09) (5.600000e+01,2.932864e-09) (5.700000e+01,2.130690e-09) (5.800000e+01,1.701480e-09) (5.900000e+01,1.381728e-09) (6.000000e+01,1.057824e-09) (6.100000e+01,8.022525e-10) (6.200000e+01,6.554147e-10) (6.300000e+01,5.387473e-10) (6.400000e+01,4.086785e-10) (6.500000e+01,2.968462e-10) (6.600000e+01,2.306584e-10) (6.700000e+01,1.617178e-10) (6.800000e+01,1.103954e-10) (6.900000e+01,8.953426e-11)
};
\addplot [color1]
coordinates {
(0.000000e+00,6.508375e-01) (1.000000e+00,5.504057e-01) (2.000000e+00,4.623953e-01) (3.000000e+00,3.398856e-01) (4.000000e+00,3.080391e-01) (5.000000e+00,2.366616e-01) (6.000000e+00,1.851519e-01) (7.000000e+00,1.831947e-01) (8.000000e+00,1.351645e-01) (9.000000e+00,1.016910e-01) (1.000000e+01,9.980393e-02) (1.100000e+01,8.999876e-02) (1.200000e+01,8.035622e-02) (1.300000e+01,8.028054e-02) (1.400000e+01,7.094857e-02) (1.500000e+01,6.195327e-02) (1.600000e+01,6.149154e-02) (1.700000e+01,6.113452e-02) (1.800000e+01,6.054648e-02) (1.900000e+01,5.954289e-02) (2.000000e+01,5.321771e-02) (2.100000e+01,4.765620e-02) (2.200000e+01,4.692793e-02) (2.300000e+01,4.568265e-02) (2.400000e+01,3.927360e-02) (2.500000e+01,3.489460e-02) (2.600000e+01,3.359294e-02) (2.700000e+01,3.356730e-02) (2.800000e+01,3.131548e-02) (2.900000e+01,2.689077e-02) (3.000000e+01,2.361212e-02) (3.100000e+01,2.333845e-02) (3.200000e+01,2.332390e-02) (3.300000e+01,2.232969e-02) (3.400000e+01,2.228118e-02) (3.500000e+01,2.074779e-02) (3.600000e+01,1.910571e-02) (3.700000e+01,1.891515e-02) (3.800000e+01,1.863964e-02) (3.900000e+01,1.860007e-02) (4.000000e+01,1.821404e-02) (4.100000e+01,1.695061e-02) (4.200000e+01,1.576941e-02) (4.300000e+01,1.545382e-02) (4.400000e+01,1.543316e-02) (4.500000e+01,1.537874e-02) (4.600000e+01,1.454149e-02) (4.700000e+01,1.450030e-02) (4.800000e+01,1.352495e-02) (4.900000e+01,1.312811e-02) (5.000000e+01,1.273544e-02) (5.100000e+01,1.262050e-02) (5.200000e+01,1.260929e-02) (5.300000e+01,1.237921e-02) (5.400000e+01,1.195606e-02) (5.500000e+01,1.178449e-02) (5.600000e+01,1.177368e-02) (5.700000e+01,1.143440e-02) (5.800000e+01,1.102734e-02) (5.900000e+01,1.074052e-02) (6.000000e+01,1.013910e-02) (6.100000e+01,9.782941e-03) (6.200000e+01,9.768578e-03) (6.300000e+01,9.625016e-03) (6.400000e+01,9.624485e-03) (6.500000e+01,9.493153e-03) (6.600000e+01,9.486857e-03) (6.700000e+01,9.426291e-03) (6.800000e+01,9.264225e-03) (6.900000e+01,9.147714e-03) (7.000000e+01,9.147265e-03) (7.100000e+01,9.119498e-03) (7.200000e+01,9.012810e-03) (7.300000e+01,8.990421e-03) (7.400000e+01,8.924136e-03) (7.500000e+01,8.893666e-03) (7.600000e+01,8.889232e-03) (7.700000e+01,8.887061e-03) (7.800000e+01,8.870425e-03) (7.900000e+01,8.869610e-03) (8.000000e+01,8.866190e-03) (8.100000e+01,8.856777e-03) (8.200000e+01,8.807478e-03) (8.300000e+01,8.725134e-03) (8.400000e+01,8.624747e-03) (8.500000e+01,8.528063e-03) (8.600000e+01,8.479565e-03) (8.700000e+01,8.450832e-03) (8.800000e+01,8.398670e-03) (8.900000e+01,8.353090e-03) (9.000000e+01,8.330617e-03) (9.100000e+01,8.328856e-03) (9.200000e+01,8.326026e-03) (9.300000e+01,8.326011e-03) (9.400000e+01,8.320050e-03) (9.500000e+01,8.266850e-03) (9.600000e+01,8.064777e-03) (9.700000e+01,7.414166e-03) (9.800000e+01,6.033087e-03) (9.900000e+01,5.858759e-03) (1.000000e+02,5.347779e-03) (1.010000e+02,4.911613e-03) (1.020000e+02,4.119727e-03) (1.030000e+02,3.755985e-03) (1.040000e+02,3.644827e-03) (1.050000e+02,3.638300e-03) (1.060000e+02,3.449371e-03) (1.070000e+02,3.435364e-03) (1.080000e+02,3.195906e-03) (1.090000e+02,2.932240e-03) (1.100000e+02,2.631474e-03) (1.110000e+02,2.458347e-03) (1.120000e+02,2.453674e-03) (1.130000e+02,2.283416e-03) (1.140000e+02,2.234759e-03) (1.150000e+02,2.096407e-03) (1.160000e+02,1.855781e-03) (1.170000e+02,1.421322e-03) (1.180000e+02,8.652284e-04) (1.190000e+02,4.586998e-04) (1.200000e+02,2.512098e-04) (1.210000e+02,1.648647e-04) (1.220000e+02,1.369744e-04) (1.230000e+02,6.303592e-05) (1.240000e+02,2.830022e-05) (1.250000e+02,2.025071e-05) (1.260000e+02,1.942786e-05) (1.270000e+02,1.245329e-05) (1.280000e+02,1.191855e-05) (1.290000e+02,1.137572e-05) (1.300000e+02,8.634298e-06) (1.310000e+02,5.315470e-06) (1.320000e+02,3.266218e-06) (1.330000e+02,2.417258e-06) (1.340000e+02,2.400159e-06) (1.350000e+02,2.295274e-06) (1.360000e+02,2.087773e-06) (1.370000e+02,1.843348e-06) (1.380000e+02,1.030459e-06) (1.390000e+02,5.258035e-07) (1.400000e+02,2.573945e-07) (1.410000e+02,1.588883e-07) (1.420000e+02,1.561608e-07) (1.430000e+02,1.560770e-07) (1.440000e+02,1.205269e-07) (1.450000e+02,6.877265e-08) (1.460000e+02,4.129565e-08) (1.470000e+02,3.627007e-08) (1.480000e+02,3.489482e-08) (1.490000e+02,2.401824e-08) (1.500000e+02,2.387990e-08) (1.510000e+02,1.197391e-08) (1.520000e+02,6.093073e-09) (1.530000e+02,3.378407e-09) (1.540000e+02,2.337947e-09) (1.550000e+02,2.312386e-09) (1.560000e+02,2.300455e-09) (1.570000e+02,2.251722e-09) (1.580000e+02,1.813157e-09) (1.590000e+02,1.793269e-09) (1.600000e+02,1.505982e-09) (1.610000e+02,1.129050e-09) (1.620000e+02,1.058064e-09) (1.630000e+02,5.905890e-10) (1.640000e+02,4.328195e-10) (1.650000e+02,4.009880e-10) (1.660000e+02,3.814027e-10) (1.670000e+02,3.542531e-10) (1.680000e+02,2.424952e-10) (1.690000e+02,1.331404e-10) (1.700000e+02,1.095963e-10) (1.710000e+02,8.165738e-11)
};
\addplot [color2]
coordinates {
(0.000000e+00,1.936495e-01) (1.000000e+00,6.239683e-02) (2.000000e+00,2.083275e-02) (3.000000e+00,8.169303e-03) (4.000000e+00,3.746878e-03) (5.000000e+00,1.849575e-03) (6.000000e+00,7.629102e-04) (7.000000e+00,3.865626e-04) (8.000000e+00,1.801125e-04) (9.000000e+00,8.768022e-05) (1.000000e+01,4.315618e-05) (1.100000e+01,2.131085e-05) (1.200000e+01,9.570255e-06) (1.300000e+01,4.419447e-06) (1.400000e+01,1.921113e-06) (1.500000e+01,8.492848e-07) (1.600000e+01,3.636114e-07) (1.700000e+01,1.559570e-07) (1.800000e+01,7.109707e-08) (1.900000e+01,3.152297e-08) (2.000000e+01,1.418229e-08) (2.100000e+01,6.380141e-09) (2.200000e+01,2.813272e-09) (2.300000e+01,1.166729e-09) (2.400000e+01,4.869235e-10) (2.500000e+01,1.902852e-10) (2.600000e+01,7.124476e-11)
};
\addplot [color3]
coordinates {
(0.000000e+00,1.000099e+00) (1.000000e+00,6.724339e-02) (2.000000e+00,1.886843e-02) (3.000000e+00,6.831491e-03) (4.000000e+00,3.102019e-03) (5.000000e+00,1.528054e-03) (6.000000e+00,7.426075e-04) (7.000000e+00,3.428468e-04) (8.000000e+00,1.576425e-04) (9.000000e+00,7.058724e-05) (1.000000e+01,3.395532e-05) (1.100000e+01,1.701256e-05) (1.200000e+01,8.606223e-06) (1.300000e+01,4.232812e-06) (1.400000e+01,2.135962e-06) (1.500000e+01,1.071121e-06) (1.600000e+01,4.954565e-07) (1.700000e+01,2.180214e-07) (1.800000e+01,1.011623e-07) (1.900000e+01,4.837727e-08) (2.000000e+01,2.102123e-08) (2.100000e+01,9.027091e-09) (2.200000e+01,3.973643e-09) (2.300000e+01,1.785881e-09) (2.400000e+01,8.017418e-10) (2.500000e+01,3.634911e-10) (2.600000e+01,1.641685e-10) (2.700000e+01,7.393283e-11)
};
\addplot [color4]
coordinates {
(0.000000e+00,1.000547e+00) (1.000000e+00,1.057744e-01) (2.000000e+00,3.575426e-02) (3.000000e+00,1.371677e-02) (4.000000e+00,5.828244e-03) (5.000000e+00,3.269415e-03) (6.000000e+00,1.982230e-03) (7.000000e+00,1.052319e-03) (8.000000e+00,5.365413e-04) (9.000000e+00,2.812604e-04) (1.000000e+01,1.542961e-04) (1.100000e+01,9.583657e-05) (1.200000e+01,5.961399e-05) (1.300000e+01,3.467985e-05) (1.400000e+01,1.779372e-05) (1.500000e+01,8.694977e-06) (1.600000e+01,4.532441e-06) (1.700000e+01,2.611423e-06) (1.800000e+01,1.488436e-06) (1.900000e+01,7.987321e-07) (2.000000e+01,3.902748e-07) (2.100000e+01,1.910272e-07) (2.200000e+01,1.011745e-07) (2.300000e+01,5.663853e-08) (2.400000e+01,2.904468e-08) (2.500000e+01,1.358747e-08) (2.600000e+01,6.350088e-09) (2.700000e+01,3.123554e-09) (2.800000e+01,1.479538e-09) (2.900000e+01,6.486110e-10) (3.000000e+01,2.957447e-10) (3.100000e+01,1.538454e-10) (3.200000e+01,7.999318e-11)
};
\addplot [color5]
coordinates {
(0.000000e+00,1.002665e+00) (1.000000e+00,1.673533e-01) (2.000000e+00,7.241312e-02) (3.000000e+00,3.923421e-02) (4.000000e+00,2.460595e-02) (5.000000e+00,1.548743e-02) (6.000000e+00,1.001316e-02) (7.000000e+00,6.669019e-03) (8.000000e+00,4.465926e-03) (9.000000e+00,2.933346e-03) (1.000000e+01,1.826117e-03) (1.100000e+01,1.132917e-03) (1.200000e+01,7.224565e-04) (1.300000e+01,4.851215e-04) (1.400000e+01,3.310716e-04) (1.500000e+01,2.333346e-04) (1.600000e+01,1.519104e-04) (1.700000e+01,9.150593e-05) (1.800000e+01,5.563550e-05) (1.900000e+01,3.046741e-05) (2.000000e+01,1.809947e-05) (2.100000e+01,1.156540e-05) (2.200000e+01,7.784081e-06) (2.300000e+01,5.013903e-06) (2.400000e+01,2.884316e-06) (2.500000e+01,1.666324e-06) (2.600000e+01,1.002742e-06) (2.700000e+01,6.350267e-07) (2.800000e+01,3.814370e-07) (2.900000e+01,2.242919e-07) (3.000000e+01,1.344915e-07) (3.100000e+01,8.061996e-08) (3.200000e+01,4.725991e-08) (3.300000e+01,2.626286e-08) (3.400000e+01,1.434788e-08) (3.500000e+01,7.366864e-09) (3.600000e+01,3.721426e-09) (3.700000e+01,1.825478e-09) (3.800000e+01,9.373031e-10) (3.900000e+01,4.483724e-10) (4.000000e+01,2.358784e-10) (4.100000e+01,1.200137e-10) (4.200000e+01,5.609701e-11)
};
\addplot [color6]
coordinates {
(0.000000e+00,9.383278e-01) (1.000000e+00,3.054651e-01) (2.000000e+00,1.913841e-01) (3.000000e+00,1.340131e-01) (4.000000e+00,1.090270e-01) (5.000000e+00,9.140089e-02) (6.000000e+00,7.673980e-02) (7.000000e+00,6.185622e-02) (8.000000e+00,4.802196e-02) (9.000000e+00,3.642150e-02) (1.000000e+01,2.769870e-02) (1.100000e+01,2.188725e-02) (1.200000e+01,1.573334e-02) (1.300000e+01,1.133924e-02) (1.400000e+01,8.408863e-03) (1.500000e+01,6.272208e-03) (1.600000e+01,4.582237e-03) (1.700000e+01,2.989248e-03) (1.800000e+01,1.949201e-03) (1.900000e+01,1.251603e-03) (2.000000e+01,7.942504e-04) (2.100000e+01,5.494130e-04) (2.200000e+01,3.865121e-04) (2.300000e+01,2.785390e-04) (2.400000e+01,1.981066e-04) (2.500000e+01,1.337336e-04) (2.600000e+01,9.101212e-05) (2.700000e+01,6.230796e-05) (2.800000e+01,3.956360e-05) (2.900000e+01,2.237538e-05) (3.000000e+01,1.354545e-05) (3.100000e+01,8.905951e-06) (3.200000e+01,5.709807e-06) (3.300000e+01,3.616791e-06) (3.400000e+01,2.320260e-06) (3.500000e+01,1.402786e-06) (3.600000e+01,8.375203e-07) (3.700000e+01,4.605347e-07) (3.800000e+01,2.419850e-07) (3.900000e+01,1.454262e-07) (4.000000e+01,8.475321e-08) (4.100000e+01,4.597525e-08) (4.200000e+01,2.368499e-08) (4.300000e+01,1.259561e-08) (4.400000e+01,6.887788e-09) (4.500000e+01,4.057739e-09) (4.600000e+01,2.189028e-09) (4.700000e+01,1.132003e-09) (4.800000e+01,6.522920e-10) (4.900000e+01,3.389113e-10) (5.000000e+01,1.708139e-10) (5.100000e+01,8.764916e-11)
};
\addplot [color7]
coordinates {
(0.000000e+00,8.489553e-02) (1.000000e+00,4.172129e-02) (2.000000e+00,1.661476e-02) (3.000000e+00,1.631435e-02) (4.000000e+00,9.918641e-03) (5.000000e+00,6.452050e-03) (6.000000e+00,3.435607e-03) (7.000000e+00,2.207262e-03) (8.000000e+00,1.465458e-03) (9.000000e+00,1.060112e-03) (1.000000e+01,7.126841e-04) (1.100000e+01,4.791816e-04) (1.200000e+01,3.237054e-04) (1.300000e+01,2.288312e-04) (1.400000e+01,1.732239e-04) (1.500000e+01,1.359138e-04) (1.600000e+01,1.084263e-04) (1.700000e+01,8.296805e-05) (1.800000e+01,6.524283e-05) (1.900000e+01,5.191470e-05) (2.000000e+01,4.022611e-05) (2.100000e+01,3.073631e-05) (2.200000e+01,2.363314e-05) (2.300000e+01,1.824472e-05) (2.400000e+01,1.375347e-05) (2.500000e+01,1.008794e-05) (2.600000e+01,6.907403e-06) (2.700000e+01,4.351983e-06) (2.800000e+01,2.637948e-06) (2.900000e+01,1.614823e-06) (3.000000e+01,9.557012e-07) (3.100000e+01,5.580824e-07) (3.200000e+01,3.279019e-07) (3.300000e+01,1.876134e-07) (3.400000e+01,1.047605e-07) (3.500000e+01,5.784005e-08) (3.600000e+01,3.111031e-08) (3.700000e+01,1.872662e-08) (3.800000e+01,1.554478e-08) (3.900000e+01,1.540005e-08) (4.000000e+01,1.185488e-08) (4.100000e+01,8.171069e-09) (4.200000e+01,5.732287e-09) (4.300000e+01,3.918411e-09) (4.400000e+01,2.778510e-09) (4.500000e+01,2.096713e-09) (4.600000e+01,1.510492e-09) (4.700000e+01,9.597186e-10) (4.800000e+01,5.594105e-10) (4.900000e+01,3.094907e-10) (5.000000e+01,1.784868e-10) (5.100000e+01,1.106857e-10) (5.200000e+01,6.811692e-11)
};
\addplot [color8]
coordinates {
(0.000000e+00,9.990446e-01) (1.000000e+00,5.056915e-02) (2.000000e+00,2.964420e-02) (3.000000e+00,2.720879e-02) (4.000000e+00,2.710977e-02) (5.000000e+00,2.208272e-02) (6.000000e+00,1.487842e-02) (7.000000e+00,8.641160e-03) (8.000000e+00,5.468566e-03) (9.000000e+00,3.780408e-03) (1.000000e+01,2.536616e-03) (1.100000e+01,1.820673e-03) (1.200000e+01,1.322983e-03) (1.300000e+01,1.007059e-03) (1.400000e+01,7.728560e-04) (1.500000e+01,5.795812e-04) (1.600000e+01,4.138772e-04) (1.700000e+01,3.071682e-04) (1.800000e+01,2.358990e-04) (1.900000e+01,1.753008e-04) (2.000000e+01,1.238261e-04) (2.100000e+01,8.166543e-05) (2.200000e+01,5.234980e-05) (2.300000e+01,3.303391e-05) (2.400000e+01,2.089886e-05) (2.500000e+01,1.367939e-05) (2.600000e+01,9.694269e-06) (2.700000e+01,7.081378e-06) (2.800000e+01,5.085406e-06) (2.900000e+01,3.378581e-06) (3.000000e+01,2.035200e-06) (3.100000e+01,1.200041e-06) (3.200000e+01,6.868516e-07) (3.300000e+01,3.791082e-07) (3.400000e+01,2.071622e-07) (3.500000e+01,1.216412e-07) (3.600000e+01,6.907263e-08) (3.700000e+01,3.608345e-08) (3.800000e+01,1.753338e-08) (3.900000e+01,8.779845e-09) (4.000000e+01,4.650420e-09) (4.100000e+01,2.436621e-09) (4.200000e+01,1.276924e-09) (4.300000e+01,7.444413e-10) (4.400000e+01,4.327182e-10) (4.500000e+01,2.229281e-10) (4.600000e+01,1.079279e-10) (4.700000e+01,5.571392e-11)
};
\addplot [color9]
coordinates {
(0.000000e+00,4.058937e-01) (1.000000e+00,6.272749e-02) (2.000000e+00,2.866321e-02) (3.000000e+00,1.150289e-02) (4.000000e+00,6.889291e-03) (5.000000e+00,3.974208e-03) (6.000000e+00,2.531402e-03) (7.000000e+00,1.618823e-03) (8.000000e+00,1.136564e-03) (9.000000e+00,7.966154e-04) (1.000000e+01,5.595728e-04) (1.100000e+01,3.871073e-04) (1.200000e+01,2.528741e-04) (1.300000e+01,1.606709e-04) (1.400000e+01,9.817645e-05) (1.500000e+01,6.119482e-05) (1.600000e+01,3.793326e-05) (1.700000e+01,2.268745e-05) (1.800000e+01,1.362395e-05) (1.900000e+01,8.629378e-06) (2.000000e+01,5.323345e-06) (2.100000e+01,3.054519e-06) (2.200000e+01,1.768983e-06) (2.300000e+01,1.028309e-06) (2.400000e+01,6.537401e-07) (2.500000e+01,4.006370e-07) (2.600000e+01,2.196082e-07) (2.700000e+01,1.153252e-07) (2.800000e+01,6.538275e-08) (2.900000e+01,3.565143e-08) (3.000000e+01,1.905654e-08) (3.100000e+01,1.022737e-08) (3.200000e+01,5.831882e-09) (3.300000e+01,3.514120e-09) (3.400000e+01,2.105243e-09) (3.500000e+01,1.212923e-09) (3.600000e+01,6.762814e-10) (3.700000e+01,3.626385e-10) (3.800000e+01,2.029682e-10) (3.900000e+01,1.090203e-10) (4.000000e+01,5.624565e-11)
};
\addplot [color10]
coordinates {
(0.000000e+00,9.997845e-01) (1.000000e+00,7.606292e-02) (2.000000e+00,3.192043e-02) (3.000000e+00,1.842848e-02) (4.000000e+00,1.077018e-02) (5.000000e+00,7.226383e-03) (6.000000e+00,5.255590e-03) (7.000000e+00,3.516691e-03) (8.000000e+00,2.148343e-03) (9.000000e+00,1.275210e-03) (1.000000e+01,8.258751e-04) (1.100000e+01,5.558729e-04) (1.200000e+01,3.847317e-04) (1.300000e+01,2.628420e-04) (1.400000e+01,1.828694e-04) (1.500000e+01,1.286089e-04) (1.600000e+01,9.253597e-05) (1.700000e+01,6.403139e-05) (1.800000e+01,4.203585e-05) (1.900000e+01,2.576134e-05) (2.000000e+01,1.619340e-05) (2.100000e+01,9.923357e-06) (2.200000e+01,6.341395e-06) (2.300000e+01,3.889343e-06) (2.400000e+01,2.153880e-06) (2.500000e+01,1.154671e-06) (2.600000e+01,6.492153e-07) (2.700000e+01,3.369883e-07) (2.800000e+01,1.834811e-07) (2.900000e+01,1.050041e-07) (3.000000e+01,5.682467e-08) (3.100000e+01,3.095879e-08) (3.200000e+01,1.626390e-08) (3.300000e+01,9.536305e-09) (3.400000e+01,6.272006e-09) (3.500000e+01,4.137157e-09) (3.600000e+01,2.646663e-09) (3.700000e+01,1.614833e-09) (3.800000e+01,1.006362e-09) (3.900000e+01,5.884186e-10) (4.000000e+01,3.126025e-10) (4.100000e+01,1.617318e-10) (4.200000e+01,8.946975e-11)
};
\addplot [color11]
coordinates {
(0.000000e+00,1.000696e+00) (1.000000e+00,9.588550e-02) (2.000000e+00,4.617462e-02) (3.000000e+00,2.256030e-02) (4.000000e+00,1.322018e-02) (5.000000e+00,7.701440e-03) (6.000000e+00,4.928474e-03) (7.000000e+00,3.496685e-03) (8.000000e+00,2.585386e-03) (9.000000e+00,1.874052e-03) (1.000000e+01,1.427928e-03) (1.100000e+01,1.029733e-03) (1.200000e+01,6.838444e-04) (1.300000e+01,4.510302e-04) (1.400000e+01,2.942930e-04) (1.500000e+01,1.873123e-04) (1.600000e+01,1.153588e-04) (1.700000e+01,6.884745e-05) (1.800000e+01,4.203637e-05) (1.900000e+01,2.689275e-05) (2.000000e+01,1.694708e-05) (2.100000e+01,1.062101e-05) (2.200000e+01,6.743880e-06) (2.300000e+01,3.940121e-06) (2.400000e+01,2.071654e-06) (2.500000e+01,1.206619e-06) (2.600000e+01,7.782106e-07) (2.700000e+01,5.184819e-07) (2.800000e+01,3.357143e-07) (2.900000e+01,2.196553e-07) (3.000000e+01,1.377103e-07) (3.100000e+01,8.454658e-08) (3.200000e+01,4.466894e-08) (3.300000e+01,2.135857e-08) (3.400000e+01,1.075341e-08) (3.500000e+01,5.530504e-09) (3.600000e+01,2.968285e-09) (3.700000e+01,1.732691e-09) (3.800000e+01,9.895233e-10) (3.900000e+01,4.764652e-10) (4.000000e+01,2.308169e-10) (4.100000e+01,1.218679e-10) (4.200000e+01,6.546090e-11)
};
\addplot [color12]
coordinates {
(0.000000e+00,1.011389e+00) (1.000000e+00,1.606307e-01) (2.000000e+00,7.314318e-02) (3.000000e+00,4.157118e-02) (4.000000e+00,2.329934e-02) (5.000000e+00,1.560576e-02) (6.000000e+00,9.594276e-03) (7.000000e+00,6.647789e-03) (8.000000e+00,4.540988e-03) (9.000000e+00,2.958334e-03) (1.000000e+01,1.846336e-03) (1.100000e+01,1.250649e-03) (1.200000e+01,9.130402e-04) (1.300000e+01,7.016133e-04) (1.400000e+01,5.182957e-04) (1.500000e+01,3.354590e-04) (1.600000e+01,2.150972e-04) (1.700000e+01,1.516907e-04) (1.800000e+01,1.116335e-04) (1.900000e+01,7.448184e-05) (2.000000e+01,4.322872e-05) (2.100000e+01,2.366296e-05) (2.200000e+01,1.256765e-05) (2.300000e+01,6.644403e-06) (2.400000e+01,3.537640e-06) (2.500000e+01,2.040576e-06) (2.600000e+01,1.241198e-06) (2.700000e+01,7.303426e-07) (2.800000e+01,3.898858e-07) (2.900000e+01,1.969670e-07) (3.000000e+01,1.019893e-07) (3.100000e+01,5.431045e-08) (3.200000e+01,2.763674e-08) (3.300000e+01,1.333746e-08) (3.400000e+01,6.575221e-09) (3.500000e+01,3.414901e-09) (3.600000e+01,1.809835e-09) (3.700000e+01,9.585951e-10) (3.800000e+01,5.086012e-10) (3.900000e+01,2.527296e-10) (4.000000e+01,1.294865e-10) (4.100000e+01,6.058239e-11)
};
\addplot [color13]
coordinates {
(0.000000e+00,1.017121e+00) (1.000000e+00,3.835099e-01) (2.000000e+00,1.266297e-01) (3.000000e+00,7.389058e-02) (4.000000e+00,4.764014e-02) (5.000000e+00,3.439726e-02) (6.000000e+00,2.292970e-02) (7.000000e+00,1.540005e-02) (8.000000e+00,9.432404e-03) (9.000000e+00,4.961878e-03) (1.000000e+01,2.515726e-03) (1.100000e+01,1.457525e-03) (1.200000e+01,9.363211e-04) (1.300000e+01,5.799729e-04) (1.400000e+01,3.879696e-04) (1.500000e+01,2.708495e-04) (1.600000e+01,1.857294e-04) (1.700000e+01,1.230940e-04) (1.800000e+01,7.051623e-05) (1.900000e+01,3.818184e-05) (2.000000e+01,2.231831e-05) (2.100000e+01,1.353365e-05) (2.200000e+01,7.558772e-06) (2.300000e+01,3.578480e-06) (2.400000e+01,1.765529e-06) (2.500000e+01,9.437017e-07) (2.600000e+01,4.886396e-07) (2.700000e+01,2.341443e-07) (2.800000e+01,1.155518e-07) (2.900000e+01,6.190618e-08) (3.000000e+01,3.283756e-08) (3.100000e+01,1.872646e-08) (3.200000e+01,1.075079e-08) (3.300000e+01,5.482174e-09) (3.400000e+01,2.571004e-09) (3.500000e+01,1.119192e-09) (3.600000e+01,5.087322e-10) (3.700000e+01,2.541189e-10) (3.800000e+01,1.137481e-10) (3.900000e+01,4.702579e-11)
};
\addplot [color14]
coordinates {
(0.000000e+00,1.083515e+00) (1.000000e+00,3.332988e-01) (2.000000e+00,1.137200e-01) (3.000000e+00,6.328756e-02) (4.000000e+00,3.834564e-02) (5.000000e+00,2.096961e-02) (6.000000e+00,1.135541e-02) (7.000000e+00,6.980385e-03) (8.000000e+00,4.685915e-03) (9.000000e+00,3.451973e-03) (1.000000e+01,2.597834e-03) (1.100000e+01,1.898075e-03) (1.200000e+01,1.265914e-03) (1.300000e+01,7.749926e-04) (1.400000e+01,4.584830e-04) (1.500000e+01,2.660063e-04) (1.600000e+01,1.482747e-04) (1.700000e+01,9.205850e-05) (1.800000e+01,5.420023e-05) (1.900000e+01,2.989877e-05) (2.000000e+01,1.623240e-05) (2.100000e+01,8.463526e-06) (2.200000e+01,4.790608e-06) (2.300000e+01,2.949642e-06) (2.400000e+01,1.978533e-06) (2.500000e+01,1.402983e-06) (2.600000e+01,9.964512e-07) (2.700000e+01,6.718016e-07) (2.800000e+01,4.391171e-07) (2.900000e+01,2.502809e-07) (3.000000e+01,1.307702e-07) (3.100000e+01,6.571424e-08) (3.200000e+01,3.219460e-08) (3.300000e+01,1.608269e-08) (3.400000e+01,8.312080e-09) (3.500000e+01,4.636582e-09) (3.600000e+01,2.687311e-09) (3.700000e+01,1.504194e-09) (3.800000e+01,8.268323e-10) (3.900000e+01,4.334296e-10) (4.000000e+01,2.356551e-10) (4.100000e+01,1.242750e-10) (4.200000e+01,7.109897e-11)
};
\addplot [color15]
coordinates {
(0.000000e+00,8.768257e-01) (1.000000e+00,2.606504e-01) (2.000000e+00,1.314792e-01) (3.000000e+00,6.947212e-02) (4.000000e+00,4.369955e-02) (5.000000e+00,2.546403e-02) (6.000000e+00,1.312741e-02) (7.000000e+00,7.060173e-03) (8.000000e+00,4.588134e-03) (9.000000e+00,2.923250e-03) (1.000000e+01,1.997749e-03) (1.100000e+01,1.311602e-03) (1.200000e+01,8.321296e-04) (1.300000e+01,5.108317e-04) (1.400000e+01,3.013552e-04) (1.500000e+01,1.765234e-04) (1.600000e+01,1.027610e-04) (1.700000e+01,6.504867e-05) (1.800000e+01,3.826156e-05) (1.900000e+01,2.188159e-05) (2.000000e+01,1.353381e-05) (2.100000e+01,7.962631e-06) (2.200000e+01,4.488594e-06) (2.300000e+01,2.427871e-06) (2.400000e+01,1.407558e-06) (2.500000e+01,8.477175e-07) (2.600000e+01,5.842112e-07) (2.700000e+01,4.137108e-07) (2.800000e+01,2.798561e-07) (2.900000e+01,1.762533e-07) (3.000000e+01,9.392864e-08) (3.100000e+01,4.349771e-08) (3.200000e+01,2.089395e-08) (3.300000e+01,1.083171e-08) (3.400000e+01,5.905501e-09) (3.500000e+01,2.872136e-09) (3.600000e+01,1.333643e-09) (3.700000e+01,5.704990e-10) (3.800000e+01,2.660908e-10) (3.900000e+01,1.219285e-10) (4.000000e+01,5.717426e-11)
};
\addplot [color16]
coordinates {
(0.000000e+00,8.059944e-01) (1.000000e+00,2.862864e-01) (2.000000e+00,1.299868e-01) (3.000000e+00,7.525526e-02) (4.000000e+00,4.465883e-02) (5.000000e+00,2.464916e-02) (6.000000e+00,1.597374e-02) (7.000000e+00,1.040177e-02) (8.000000e+00,6.902607e-03) (9.000000e+00,4.669679e-03) (1.000000e+01,3.125609e-03) (1.100000e+01,2.123794e-03) (1.200000e+01,1.257488e-03) (1.300000e+01,7.164620e-04) (1.400000e+01,4.310953e-04) (1.500000e+01,2.984072e-04) (1.600000e+01,1.900318e-04) (1.700000e+01,9.866803e-05) (1.800000e+01,5.676795e-05) (1.900000e+01,3.460249e-05) (2.000000e+01,1.878587e-05) (2.100000e+01,1.007170e-05) (2.200000e+01,5.899902e-06) (2.300000e+01,3.543884e-06) (2.400000e+01,2.315923e-06) (2.500000e+01,1.635090e-06) (2.600000e+01,1.225351e-06) (2.700000e+01,9.321699e-07) (2.800000e+01,6.197455e-07) (2.900000e+01,3.453115e-07) (3.000000e+01,1.721436e-07) (3.100000e+01,8.168233e-08) (3.200000e+01,4.011354e-08) (3.300000e+01,1.925737e-08) (3.400000e+01,9.210855e-09) (3.500000e+01,5.007328e-09) (3.600000e+01,2.787844e-09) (3.700000e+01,1.519918e-09) (3.800000e+01,7.597929e-10) (3.900000e+01,3.394688e-10) (4.000000e+01,1.481237e-10) (4.100000e+01,6.523767e-11)
};
\addplot [color17]
coordinates {
(0.000000e+00,3.894715e-01) (1.000000e+00,2.594583e-01) (2.000000e+00,1.646904e-01) (3.000000e+00,9.791006e-02) (4.000000e+00,4.550711e-02) (5.000000e+00,2.111402e-02) (6.000000e+00,9.430834e-03) (7.000000e+00,5.390283e-03) (8.000000e+00,2.885595e-03) (9.000000e+00,1.533090e-03) (1.000000e+01,8.822198e-04) (1.100000e+01,4.614617e-04) (1.200000e+01,2.604506e-04) (1.300000e+01,1.876254e-04) (1.400000e+01,1.344820e-04) (1.500000e+01,8.561616e-05) (1.600000e+01,5.267039e-05) (1.700000e+01,3.243021e-05) (1.800000e+01,1.844621e-05) (1.900000e+01,1.022493e-05) (2.000000e+01,5.338336e-06) (2.100000e+01,2.527668e-06) (2.200000e+01,1.197066e-06) (2.300000e+01,5.895956e-07) (2.400000e+01,3.073270e-07) (2.500000e+01,1.678511e-07) (2.600000e+01,9.032373e-08) (2.700000e+01,5.448660e-08) (2.800000e+01,3.609328e-08) (2.900000e+01,2.567680e-08) (3.000000e+01,1.821115e-08) (3.100000e+01,1.117114e-08) (3.200000e+01,6.081971e-09) (3.300000e+01,2.912314e-09) (3.400000e+01,1.452716e-09) (3.500000e+01,6.995749e-10) (3.600000e+01,3.222345e-10) (3.700000e+01,1.435864e-10) (3.800000e+01,6.747667e-11)
};
\addplot [color18]
coordinates {
(0.000000e+00,2.837963e+00) (1.000000e+00,1.396294e+00) (2.000000e+00,7.524470e-01) (3.000000e+00,4.452340e-01) (4.000000e+00,2.977687e-01) (5.000000e+00,2.080280e-01) (6.000000e+00,1.297669e-01) (7.000000e+00,7.394474e-02) (8.000000e+00,4.014225e-02) (9.000000e+00,1.953537e-02) (1.000000e+01,1.023874e-02) (1.100000e+01,6.541248e-03) (1.200000e+01,4.632777e-03) (1.300000e+01,3.330715e-03) (1.400000e+01,2.341090e-03) (1.500000e+01,1.639858e-03) (1.600000e+01,1.108029e-03) (1.700000e+01,6.977393e-04) (1.800000e+01,3.992036e-04) (1.900000e+01,2.187878e-04) (2.000000e+01,1.334794e-04) (2.100000e+01,9.412409e-05) (2.200000e+01,7.234260e-05) (2.300000e+01,5.188286e-05) (2.400000e+01,3.431186e-05) (2.500000e+01,2.050905e-05) (2.600000e+01,1.181807e-05) (2.700000e+01,6.245045e-06) (2.800000e+01,3.148830e-06) (2.900000e+01,1.635123e-06) (3.000000e+01,9.433609e-07) (3.100000e+01,4.837190e-07) (3.200000e+01,2.665186e-07) (3.300000e+01,1.346622e-07) (3.400000e+01,5.829408e-08) (3.500000e+01,2.918135e-08) (3.600000e+01,1.622234e-08) (3.700000e+01,7.794249e-09) (3.800000e+01,3.802386e-09) (3.900000e+01,1.714991e-09) (4.000000e+01,8.227593e-10) (4.100000e+01,4.673554e-10) (4.200000e+01,2.715597e-10) (4.300000e+01,1.382855e-10) (4.400000e+01,6.550003e-11)
};
\addplot [color19]
coordinates {
(0.000000e+00,3.399361e-01) (1.000000e+00,2.202137e-01) (2.000000e+00,1.434439e-01) (3.000000e+00,8.289415e-02) (4.000000e+00,3.820239e-02) (5.000000e+00,1.525003e-02) (6.000000e+00,6.154246e-03) (7.000000e+00,2.512975e-03) (8.000000e+00,1.140461e-03) (9.000000e+00,5.999438e-04) (1.000000e+01,3.356066e-04) (1.100000e+01,1.976237e-04) (1.200000e+01,1.066562e-04) (1.300000e+01,6.221516e-05) (1.400000e+01,4.589671e-05) (1.500000e+01,3.093882e-05) (1.600000e+01,1.694487e-05) (1.700000e+01,1.062264e-05) (1.800000e+01,6.316465e-06) (1.900000e+01,3.289045e-06) (2.000000e+01,1.619063e-06) (2.100000e+01,9.018628e-07) (2.200000e+01,5.110506e-07) (2.300000e+01,2.706437e-07) (2.400000e+01,1.444519e-07) (2.500000e+01,9.120510e-08) (2.600000e+01,6.571453e-08) (2.700000e+01,4.685712e-08) (2.800000e+01,2.674425e-08) (2.900000e+01,1.470016e-08) (3.000000e+01,8.016804e-09) (3.100000e+01,4.219496e-09) (3.200000e+01,2.252963e-09) (3.300000e+01,1.122045e-09) (3.400000e+01,5.793016e-10) (3.500000e+01,2.586789e-10) (3.600000e+01,1.141043e-10) (3.700000e+01,5.590422e-11)
};
\addplot [color20]
coordinates {
(0.000000e+00,1.330483e+00) (1.000000e+00,8.271559e-01) (2.000000e+00,6.681148e-01) (3.000000e+00,4.954789e-01) (4.000000e+00,3.095292e-01) (5.000000e+00,1.772981e-01) (6.000000e+00,1.085202e-01) (7.000000e+00,7.946404e-02) (8.000000e+00,6.017261e-02) (9.000000e+00,4.575091e-02) (1.000000e+01,3.243170e-02) (1.100000e+01,2.052945e-02) (1.200000e+01,1.242437e-02) (1.300000e+01,7.849511e-03) (1.400000e+01,5.329203e-03) (1.500000e+01,2.986215e-03) (1.600000e+01,1.677890e-03) (1.700000e+01,1.207263e-03) (1.800000e+01,8.726539e-04) (1.900000e+01,6.204937e-04) (2.000000e+01,4.522079e-04) (2.100000e+01,2.820592e-04) (2.200000e+01,1.565828e-04) (2.300000e+01,8.316403e-05) (2.400000e+01,4.417979e-05) (2.500000e+01,2.591975e-05) (2.600000e+01,1.672285e-05) (2.700000e+01,1.073132e-05) (2.800000e+01,5.969270e-06) (2.900000e+01,3.012843e-06) (3.000000e+01,1.406524e-06) (3.100000e+01,7.366209e-07) (3.200000e+01,3.891897e-07) (3.300000e+01,1.857410e-07) (3.400000e+01,8.379049e-08) (3.500000e+01,4.053374e-08) (3.600000e+01,1.881522e-08) (3.700000e+01,1.008134e-08) (3.800000e+01,5.150031e-09) (3.900000e+01,2.564298e-09) (4.000000e+01,9.980554e-10) (4.100000e+01,4.019747e-10) (4.200000e+01,2.082141e-10) (4.300000e+01,1.138757e-10) (4.400000e+01,5.859062e-11)
};
\addplot [color21]
coordinates {
(0.000000e+00,3.327290e-01) (1.000000e+00,9.079170e-02) (2.000000e+00,2.705487e-02) (3.000000e+00,1.284527e-02) (4.000000e+00,5.787811e-03) (5.000000e+00,2.845699e-03) (6.000000e+00,1.378298e-03) (7.000000e+00,5.728790e-04) (8.000000e+00,2.003171e-04) (9.000000e+00,8.936504e-05) (1.000000e+01,4.143972e-05) (1.100000e+01,2.049504e-05) (1.200000e+01,1.111240e-05) (1.300000e+01,6.445575e-06) (1.400000e+01,3.582869e-06) (1.500000e+01,2.361571e-06) (1.600000e+01,1.569253e-06) (1.700000e+01,1.055669e-06) (1.800000e+01,6.870755e-07) (1.900000e+01,3.870211e-07) (2.000000e+01,1.969983e-07) (2.100000e+01,9.224136e-08) (2.200000e+01,4.875396e-08) (2.300000e+01,2.521900e-08) (2.400000e+01,1.190082e-08) (2.500000e+01,5.470056e-09) (2.600000e+01,2.574680e-09) (2.700000e+01,1.202516e-09) (2.800000e+01,6.629179e-10) (2.900000e+01,4.546036e-10) (3.000000e+01,3.316765e-10) (3.100000e+01,2.035668e-10) (3.200000e+01,1.236803e-10) (3.300000e+01,7.055135e-11)
};
\addplot [color22]
coordinates {
(0.000000e+00,1.414254e+00) (1.000000e+00,6.540855e-01) (2.000000e+00,3.538335e-01) (3.000000e+00,1.862954e-01) (4.000000e+00,9.637397e-02) (5.000000e+00,5.206287e-02) (6.000000e+00,3.476926e-02) (7.000000e+00,2.393897e-02) (8.000000e+00,1.740836e-02) (9.000000e+00,1.325829e-02) (1.000000e+01,9.166108e-03) (1.100000e+01,6.287832e-03) (1.200000e+01,4.123356e-03) (1.300000e+01,2.631489e-03) (1.400000e+01,1.628296e-03) (1.500000e+01,9.736705e-04) (1.600000e+01,5.673894e-04) (1.700000e+01,3.368211e-04) (1.800000e+01,2.194477e-04) (1.900000e+01,1.453327e-04) (2.000000e+01,9.474032e-05) (2.100000e+01,5.601831e-05) (2.200000e+01,3.306065e-05) (2.300000e+01,2.066127e-05) (2.400000e+01,1.354118e-05) (2.500000e+01,9.728919e-06) (2.600000e+01,7.277909e-06) (2.700000e+01,5.077421e-06) (2.800000e+01,3.169367e-06) (2.900000e+01,1.785119e-06) (3.000000e+01,9.855606e-07) (3.100000e+01,5.254076e-07) (3.200000e+01,2.513198e-07) (3.300000e+01,1.188526e-07) (3.400000e+01,5.511862e-08) (3.500000e+01,2.567718e-08) (3.600000e+01,1.206082e-08) (3.700000e+01,5.794808e-09) (3.800000e+01,2.707369e-09) (3.900000e+01,1.276696e-09) (4.000000e+01,5.935810e-10) (4.100000e+01,3.007016e-10) (4.200000e+01,1.518601e-10) (4.300000e+01,7.238392e-11)
};
\addplot [color23]
coordinates {
(0.000000e+00,4.200626e-01) (1.000000e+00,2.678840e-01) (2.000000e+00,1.754492e-01) (3.000000e+00,1.019282e-01) (4.000000e+00,4.924163e-02) (5.000000e+00,2.264249e-02) (6.000000e+00,9.002536e-03) (7.000000e+00,4.191050e-03) (8.000000e+00,2.267009e-03) (9.000000e+00,1.246828e-03) (1.000000e+01,7.786637e-04) (1.100000e+01,4.118501e-04) (1.200000e+01,1.840204e-04) (1.300000e+01,1.201903e-04) (1.400000e+01,8.213810e-05) (1.500000e+01,5.734435e-05) (1.600000e+01,3.949990e-05) (1.700000e+01,2.465999e-05) (1.800000e+01,1.349124e-05) (1.900000e+01,7.363313e-06) (2.000000e+01,3.788597e-06) (2.100000e+01,1.900890e-06) (2.200000e+01,8.901216e-07) (2.300000e+01,4.568069e-07) (2.400000e+01,2.772919e-07) (2.500000e+01,1.621883e-07) (2.600000e+01,1.074270e-07) (2.700000e+01,7.822386e-08) (2.800000e+01,5.377694e-08) (2.900000e+01,3.030701e-08) (3.000000e+01,1.750230e-08) (3.100000e+01,8.555217e-09) (3.200000e+01,4.548457e-09) (3.300000e+01,2.629697e-09) (3.400000e+01,1.360860e-09) (3.500000e+01,6.419046e-10) (3.600000e+01,3.179675e-10) (3.700000e+01,1.477677e-10) (3.800000e+01,6.781937e-11)
};
\addplot [color24]
coordinates {
(0.000000e+00,8.378594e-01) (1.000000e+00,2.181300e-01) (2.000000e+00,1.045349e-01) (3.000000e+00,5.826369e-02) (4.000000e+00,3.839235e-02) (5.000000e+00,2.680001e-02) (6.000000e+00,1.676598e-02) (7.000000e+00,1.002576e-02) (8.000000e+00,5.444593e-03) (9.000000e+00,2.410033e-03) (1.000000e+01,1.189614e-03) (1.100000e+01,5.712233e-04) (1.200000e+01,3.235186e-04) (1.300000e+01,2.054438e-04) (1.400000e+01,1.371940e-04) (1.500000e+01,1.035191e-04) (1.600000e+01,7.937305e-05) (1.700000e+01,5.403825e-05) (1.800000e+01,3.081011e-05) (1.900000e+01,1.600465e-05) (2.000000e+01,8.827106e-06) (2.100000e+01,5.144677e-06) (2.200000e+01,3.505313e-06) (2.300000e+01,2.609629e-06) (2.400000e+01,2.004914e-06) (2.500000e+01,1.432177e-06) (2.600000e+01,8.686629e-07) (2.700000e+01,4.694697e-07) (2.800000e+01,2.322093e-07) (2.900000e+01,1.202421e-07) (3.000000e+01,6.206397e-08) (3.100000e+01,2.827753e-08) (3.200000e+01,1.320888e-08) (3.300000e+01,6.306257e-09) (3.400000e+01,3.039163e-09) (3.500000e+01,1.348536e-09) (3.600000e+01,6.363887e-10) (3.700000e+01,3.331883e-10) (3.800000e+01,1.582772e-10) (3.900000e+01,6.691684e-11)
};
\addplot [color25]
coordinates {
(0.000000e+00,7.217121e-01) (1.000000e+00,2.723363e-01) (2.000000e+00,1.700111e-01) (3.000000e+00,1.167083e-01) (4.000000e+00,8.449669e-02) (5.000000e+00,5.879706e-02) (6.000000e+00,3.329619e-02) (7.000000e+00,1.782790e-02) (8.000000e+00,8.036553e-03) (9.000000e+00,3.911919e-03) (1.000000e+01,2.029536e-03) (1.100000e+01,1.013685e-03) (1.200000e+01,5.271509e-04) (1.300000e+01,2.984163e-04) (1.400000e+01,1.658178e-04) (1.500000e+01,1.076998e-04) (1.600000e+01,7.798850e-05) (1.700000e+01,5.503353e-05) (1.800000e+01,3.352956e-05) (1.900000e+01,1.964391e-05) (2.000000e+01,1.116680e-05) (2.100000e+01,5.466687e-06) (2.200000e+01,2.564627e-06) (2.300000e+01,1.210935e-06) (2.400000e+01,6.218790e-07) (2.500000e+01,3.026040e-07) (2.600000e+01,1.455898e-07) (2.700000e+01,6.946257e-08) (2.800000e+01,3.259597e-08) (2.900000e+01,1.582972e-08) (3.000000e+01,9.318080e-09) (3.100000e+01,6.159908e-09) (3.200000e+01,4.328972e-09) (3.300000e+01,3.116789e-09) (3.400000e+01,1.977451e-09) (3.500000e+01,1.016220e-09) (3.600000e+01,4.923509e-10) (3.700000e+01,2.302214e-10) (3.800000e+01,1.192214e-10) (3.900000e+01,5.813631e-11)
};
\addplot [black]
coordinates {
(0.000000e+00,9.569398e-01) (1.000000e+00,1.038794e-01) (2.000000e+00,3.451220e-02) (3.000000e+00,1.678235e-02) (4.000000e+00,1.258043e-02) (5.000000e+00,1.181417e-02) (6.000000e+00,1.165791e-02) (7.000000e+00,1.153160e-02) (8.000000e+00,1.136366e-02) (9.000000e+00,1.087630e-02) (1.000000e+01,9.176571e-03) (1.100000e+01,6.375594e-03) (1.200000e+01,3.908836e-03) (1.300000e+01,2.344611e-03) (1.400000e+01,1.704941e-03) (1.500000e+01,1.271729e-03) (1.600000e+01,9.617072e-04) (1.700000e+01,6.901332e-04) (1.800000e+01,4.244581e-04) (1.900000e+01,2.120261e-04) (2.000000e+01,1.066296e-04) (2.100000e+01,6.121989e-05) (2.200000e+01,3.767396e-05) (2.300000e+01,2.527534e-05) (2.400000e+01,1.803811e-05) (2.500000e+01,1.401098e-05) (2.600000e+01,9.379857e-06) (2.700000e+01,5.628497e-06) (2.800000e+01,2.673506e-06) (2.900000e+01,1.100898e-06) (3.000000e+01,5.523611e-07) (3.100000e+01,2.740533e-07) (3.200000e+01,1.284962e-07) (3.300000e+01,6.402993e-08) (3.400000e+01,2.903744e-08) (3.500000e+01,1.465798e-08) (3.600000e+01,6.938519e-09) (3.700000e+01,3.371495e-09) (3.800000e+01,1.577937e-09) (3.900000e+01,7.273288e-10) (4.000000e+01,3.513049e-10) (4.100000e+01,1.721142e-10) (4.200000e+01,8.962041e-11)
};
\end{semilogyaxis}

\end{tikzpicture}


==> figures/2d/newton-efficiency.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.8,0.8}
\definecolor{color1}{rgb}{0.769231,0.769231,0.769231}
\definecolor{color2}{rgb}{0.738462,0.738462,0.738462}
\definecolor{color3}{rgb}{0.707692,0.707692,0.707692}
\definecolor{color4}{rgb}{0.676923,0.676923,0.676923}
\definecolor{color5}{rgb}{0.646154,0.646154,0.646154}
\definecolor{color6}{rgb}{0.615385,0.615385,0.615385}
\definecolor{color7}{rgb}{0.584615,0.584615,0.584615}
\definecolor{color8}{rgb}{0.553846,0.553846,0.553846}
\definecolor{color9}{rgb}{0.523077,0.523077,0.523077}
\definecolor{color10}{rgb}{0.492308,0.492308,0.492308}
\definecolor{color11}{rgb}{0.461538,0.461538,0.461538}
\definecolor{color12}{rgb}{0.430769,0.430769,0.430769}
\definecolor{color13}{rgb}{0.4,0.4,0.4}
\definecolor{color14}{rgb}{0.369231,0.369231,0.369231}
\definecolor{color15}{rgb}{0.338462,0.338462,0.338462}
\definecolor{color16}{rgb}{0.307692,0.307692,0.307692}
\definecolor{color17}{rgb}{0.276923,0.276923,0.276923}
\definecolor{color18}{rgb}{0.246154,0.246154,0.246154}
\definecolor{color19}{rgb}{0.215385,0.215385,0.215385}
\definecolor{color20}{rgb}{0.184615,0.184615,0.184615}
\definecolor{color21}{rgb}{0.153846,0.153846,0.153846}
\definecolor{color22}{rgb}{0.123077,0.123077,0.123077}
\definecolor{color23}{rgb}{0.0923077,0.0923077,0.0923077}
\definecolor{color24}{rgb}{0.0615385,0.0615385,0.0615385}
\definecolor{color25}{rgb}{0.0307692,0.0307692,0.0307692}

\begin{axis}[
%title={../interesting-27001.vtu, ix defl: False, prec: cycles},
width=\figurewidth,
height=\figureheight,
xmin=0.000000e+00, xmax=3.000000e+01,
ymin=0.000000e+00, ymax=2.000000e+00,
scale only axis,
xlabel={number of deflation vectors $d$},
ylabel=$T_d/T_0$
]
\addplot [black,dashed]
coordinates{(0,1) (30,1)};
% No deflation happens in the first step, so don't plot it.
%\addplot [color0]
%coordinates {
%(0.000000e+00,1.000000e+00) (1.000000e+00,1.031356e+00) (1.000000e+00,1.031356e+00) (2.000000e+00,1.064501e+00) (3.000000e+00,1.099437e+00) (4.000000e+00,1.136163e+00) (5.000000e+00,1.174679e+00) (6.000000e+00,1.214984e+00) (7.000000e+00,1.257080e+00) (8.000000e+00,1.300966e+00) (9.000000e+00,1.346641e+00) (1.000000e+01,1.394107e+00) (1.100000e+01,1.443362e+00) (1.200000e+01,1.494408e+00) (1.300000e+01,1.547244e+00) (1.400000e+01,1.601869e+00) (1.500000e+01,1.658285e+00) (1.600000e+01,1.716490e+00) (1.700000e+01,1.776486e+00) (1.800000e+01,1.838271e+00) (1.900000e+01,1.901847e+00) (2.000000e+01,1.967212e+00) (2.100000e+01,2.034368e+00) (2.200000e+01,2.103313e+00) (2.300000e+01,2.174048e+00) (2.400000e+01,2.246574e+00) (2.500000e+01,2.320889e+00) (2.600000e+01,2.396995e+00) (2.700000e+01,2.474890e+00) (2.800000e+01,2.554575e+00) (2.900000e+01,2.636051e+00) (3.000000e+01,2.719316e+00)
%};
\addplot [color1]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.045557e+00) (1.000000e+00,1.045557e+00) (2.000000e+00,1.063383e+00) (3.000000e+00,1.081847e+00) (4.000000e+00,1.100948e+00) (5.000000e+00,1.174502e+00) (6.000000e+00,1.219134e+00) (7.000000e+00,1.257192e+00) (8.000000e+00,1.328546e+00) (9.000000e+00,1.369310e+00) (1.000000e+01,1.436038e+00) (1.100000e+01,1.512999e+00) (1.200000e+01,1.600549e+00) (1.300000e+01,1.655840e+00) (1.400000e+01,1.624881e+00) (1.500000e+01,1.610650e+00) (1.600000e+01,1.613863e+00) (1.700000e+01,1.671705e+00) (1.800000e+01,1.684715e+00) (1.900000e+01,1.763378e+00) (2.000000e+01,1.777544e+00) (2.100000e+01,1.820654e+00) (2.200000e+01,1.884067e+00) (2.300000e+01,1.850506e+00) (2.400000e+01,1.905481e+00) (2.500000e+01,1.931358e+00) (2.600000e+01,2.079914e+00) (2.700000e+01,2.118328e+00) (2.800000e+01,2.345091e+00) (2.900000e+01,2.323640e+00) (3.000000e+01,2.258730e+00)
};
\addplot [color2]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.138318e+00) (1.000000e+00,1.138318e+00) (2.000000e+00,1.201576e+00) (3.000000e+00,1.227759e+00) (4.000000e+00,1.300225e+00) (5.000000e+00,1.377633e+00) (6.000000e+00,1.459980e+00) (7.000000e+00,1.547268e+00) (8.000000e+00,1.639497e+00) (9.000000e+00,1.736665e+00) (1.000000e+01,1.838774e+00) (1.100000e+01,1.945824e+00) (1.200000e+01,2.057814e+00) (1.300000e+01,2.174744e+00) (1.400000e+01,2.296614e+00) (1.500000e+01,2.373345e+00) (1.600000e+01,2.504424e+00) (1.700000e+01,2.640444e+00) (1.800000e+01,2.781404e+00) (1.900000e+01,2.927304e+00) (2.000000e+01,3.078145e+00) (2.100000e+01,3.233926e+00) (2.200000e+01,3.394647e+00) (2.300000e+01,3.560309e+00) (2.400000e+01,3.730911e+00) (2.500000e+01,3.906453e+00) (2.600000e+01,4.086936e+00) (2.700000e+01,4.272359e+00) (2.800000e+01,4.403907e+00) (3.000000e+01,4.798111e+00)
};
\addplot [color3]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.856105e-01) (1.000000e+00,9.856105e-01) (2.000000e+00,1.004248e+00) (3.000000e+00,9.937807e-01) (4.000000e+00,1.049698e+00) (5.000000e+00,1.076510e+00) (6.000000e+00,1.139403e+00) (7.000000e+00,1.206040e+00) (8.000000e+00,1.276419e+00) (9.000000e+00,1.350540e+00) (1.000000e+01,1.428405e+00) (1.100000e+01,1.510012e+00) (1.200000e+01,1.595362e+00) (1.300000e+01,1.684454e+00) (1.400000e+01,1.777290e+00) (1.500000e+01,1.911807e+00) (1.600000e+01,2.012637e+00) (1.700000e+01,2.078251e+00) (1.800000e+01,2.186057e+00) (1.900000e+01,2.337582e+00) (2.000000e+01,2.412897e+00) (2.100000e+01,2.531932e+00) (2.200000e+01,2.654708e+00) (2.300000e+01,2.781228e+00) (2.400000e+01,2.911490e+00) (2.500000e+01,3.002465e+00) (2.600000e+01,3.139703e+00) (2.700000e+01,3.280684e+00) (2.800000e+01,3.425408e+00) (3.000000e+01,3.726084e+00)
};
\addplot [color4]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.471897e-01) (1.000000e+00,9.471897e-01) (2.000000e+00,9.880955e-01) (3.000000e+00,1.079554e+00) (4.000000e+00,1.102583e+00) (5.000000e+00,1.103019e+00) (6.000000e+00,1.154771e+00) (7.000000e+00,1.158530e+00) (8.000000e+00,1.215132e+00) (9.000000e+00,1.248378e+00) (1.000000e+01,1.283667e+00) (1.100000e+01,1.347927e+00) (1.200000e+01,1.333067e+00) (1.300000e+01,1.429486e+00) (1.400000e+01,1.501404e+00) (1.500000e+01,1.576128e+00) (1.600000e+01,1.624823e+00) (1.700000e+01,1.733998e+00) (1.800000e+01,1.787543e+00) (1.900000e+01,1.873114e+00) (2.000000e+01,1.961491e+00) (2.100000e+01,2.052676e+00) (2.200000e+01,2.146668e+00) (2.300000e+01,2.211957e+00) (2.400000e+01,2.311181e+00) (2.500000e+01,2.445485e+00) (2.600000e+01,2.518050e+00) (2.700000e+01,2.625695e+00) (2.800000e+01,2.702729e+00) (3.000000e+01,2.897109e+00)
};
\addplot [color5]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.657524e-01) (1.000000e+00,9.657524e-01) (2.000000e+00,9.313234e-01) (3.000000e+00,9.317261e-01) (4.000000e+00,9.686406e-01) (5.000000e+00,9.534137e-01) (6.000000e+00,9.752585e-01) (7.000000e+00,9.799752e-01) (8.000000e+00,1.023444e+00) (9.000000e+00,1.068971e+00) (1.000000e+01,1.097089e+00) (1.100000e+01,1.146453e+00) (1.200000e+01,1.177849e+00) (1.300000e+01,1.210743e+00) (1.400000e+01,1.265723e+00) (1.500000e+01,1.260161e+00) (1.600000e+01,1.360710e+00) (1.700000e+01,1.378732e+00) (1.800000e+01,1.462812e+00) (1.900000e+01,1.505537e+00) (2.000000e+01,1.549760e+00) (2.100000e+01,1.640576e+00) (2.200000e+01,1.688356e+00) (2.300000e+01,1.760742e+00) (2.400000e+01,1.905346e+00) (2.500000e+01,1.888022e+00) (2.600000e+01,1.990250e+00) (2.700000e+01,2.022416e+00) (2.800000e+01,2.178055e+00) (3.000000e+01,2.249880e+00)
};
\addplot [color6]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.730449e-01) (1.000000e+00,9.730449e-01) (2.000000e+00,1.019763e+00) (3.000000e+00,1.008702e+00) (4.000000e+00,9.827206e-01) (5.000000e+00,1.003040e+00) (6.000000e+00,1.008919e+00) (7.000000e+00,1.063499e+00) (8.000000e+00,1.023089e+00) (9.000000e+00,1.064272e+00) (1.000000e+01,1.073848e+00) (1.100000e+01,1.101154e+00) (1.200000e+01,1.164076e+00) (1.300000e+01,1.194431e+00) (1.400000e+01,1.208425e+00) (1.500000e+01,1.276880e+00) (1.600000e+01,1.275077e+00) (1.700000e+01,1.347061e+00) (1.800000e+01,1.402684e+00) (1.900000e+01,1.460072e+00) (2.000000e+01,1.500138e+00) (2.100000e+01,1.560814e+00) (2.200000e+01,1.623254e+00) (2.300000e+01,1.687459e+00) (2.400000e+01,1.713337e+00) (2.500000e+01,1.800876e+00) (2.600000e+01,1.829083e+00) (2.700000e+01,1.920391e+00) (2.800000e+01,1.971933e+00) (3.000000e+01,2.121840e+00)
};
\addplot [color7]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.003433e+00) (1.000000e+00,1.003433e+00) (2.000000e+00,9.941741e-01) (3.000000e+00,1.039776e+00) (4.000000e+00,9.626810e-01) (5.000000e+00,9.540886e-01) (6.000000e+00,1.002975e+00) (7.000000e+00,9.958456e-01) (8.000000e+00,1.003743e+00) (9.000000e+00,1.042273e+00) (1.000000e+01,1.052070e+00) (1.100000e+01,1.062597e+00) (1.200000e+01,1.073856e+00) (1.300000e+01,1.101670e+00) (1.400000e+01,1.162735e+00) (1.500000e+01,1.144541e+00) (1.600000e+01,1.175639e+00) (1.700000e+01,1.174513e+00) (1.800000e+01,1.258253e+00) (1.900000e+01,1.293073e+00) (2.000000e+01,1.311709e+00) (2.100000e+01,1.401353e+00) (2.200000e+01,1.422324e+00) (2.300000e+01,1.516048e+00) (2.400000e+01,1.521132e+00) (2.500000e+01,1.600277e+00) (2.600000e+01,1.700122e+00) (2.700000e+01,1.651421e+00) (2.800000e+01,1.735378e+00) (3.000000e+01,1.928945e+00)
};
\addplot [color8]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.003433e+00) (1.000000e+00,1.003433e+00) (2.000000e+00,9.941741e-01) (3.000000e+00,9.715684e-01) (4.000000e+00,9.626810e-01) (5.000000e+00,9.822444e-01) (6.000000e+00,9.600872e-01) (7.000000e+00,9.523028e-01) (8.000000e+00,9.300808e-01) (9.000000e+00,9.376187e-01) (1.000000e+01,9.307190e-01) (1.100000e+01,9.548883e-01) (1.200000e+01,9.958305e-01) (1.300000e+01,1.038377e+00) (1.400000e+01,1.034402e+00) (1.500000e+01,1.030722e+00) (1.600000e+01,1.093250e+00) (1.700000e+01,1.157817e+00) (1.800000e+01,1.207510e+00) (1.900000e+01,1.207410e+00) (2.000000e+01,1.294359e+00) (2.100000e+01,1.331077e+00) (2.200000e+01,1.368963e+00) (2.300000e+01,1.408017e+00) (2.400000e+01,1.502909e+00) (2.500000e+01,1.508069e+00) (2.600000e+01,1.606824e+00) (2.700000e+01,1.632543e+00) (2.800000e+01,1.697185e+00) (3.000000e+01,1.811750e+00)
};
\addplot [color9]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.318937e-01) (1.000000e+00,9.318937e-01) (2.000000e+00,9.196584e-01) (3.000000e+00,9.223273e-01) (4.000000e+00,9.257783e-01) (5.000000e+00,8.999003e-01) (6.000000e+00,9.044488e-01) (7.000000e+00,9.097793e-01) (8.000000e+00,9.158919e-01) (9.000000e+00,9.227866e-01) (1.000000e+01,8.817967e-01) (1.100000e+01,9.224666e-01) (1.200000e+01,9.481631e-01) (1.300000e+01,9.581861e-01) (1.400000e+01,1.003302e+00) (1.500000e+01,1.067523e+00) (1.600000e+01,1.116303e+00) (1.700000e+01,1.148943e+00) (1.800000e+01,1.146654e+00) (1.900000e+01,1.236292e+00) (2.000000e+01,1.291467e+00) (2.100000e+01,1.310780e+00) (2.200000e+01,1.368919e+00) (2.300000e+01,1.390263e+00) (2.400000e+01,1.490344e+00) (2.500000e+01,1.533907e+00) (2.600000e+01,1.598675e+00) (2.700000e+01,1.665158e+00) (2.800000e+01,1.733357e+00) (3.000000e+01,1.833122e+00)
};
\addplot [color10]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.770227e-01) (1.000000e+00,9.770227e-01) (2.000000e+00,9.539039e-01) (3.000000e+00,9.306437e-01) (4.000000e+00,8.933823e-01) (5.000000e+00,8.977769e-01) (6.000000e+00,9.171989e-01) (7.000000e+00,8.507027e-01) (8.000000e+00,8.564184e-01) (9.000000e+00,8.778161e-01) (1.000000e+01,9.307190e-01) (1.100000e+01,9.241143e-01) (1.200000e+01,9.178045e-01) (1.300000e+01,9.592597e-01) (1.400000e+01,1.018361e+00) (1.500000e+01,9.982030e-01) (1.600000e+01,1.027338e+00) (1.700000e+01,1.057640e+00) (1.800000e+01,1.139853e+00) (1.900000e+01,1.156013e+00) (2.000000e+01,1.207605e+00) (2.100000e+01,1.260802e+00) (2.200000e+01,1.315602e+00) (2.300000e+01,1.354002e+00) (2.400000e+01,1.393569e+00) (2.500000e+01,1.452745e+00) (2.600000e+01,1.513525e+00) (2.700000e+01,1.557031e+00) (2.800000e+01,1.620801e+00) (3.000000e+01,1.753153e+00)
};
\addplot [color11]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.553969e-01) (1.000000e+00,9.553969e-01) (2.000000e+00,9.347591e-01) (3.000000e+00,9.139900e-01) (4.000000e+00,8.802318e-01) (5.000000e+00,8.720581e-01) (6.000000e+00,7.978447e-01) (7.000000e+00,8.565315e-01) (8.000000e+00,8.218436e-01) (9.000000e+00,8.143595e-01) (1.000000e+01,8.212213e-01) (1.100000e+01,8.430361e-01) (1.200000e+01,8.514572e-01) (1.300000e+01,8.899156e-01) (1.400000e+01,8.703344e-01) (1.500000e+01,9.411281e-01) (1.600000e+01,9.530724e-01) (1.700000e+01,9.966735e-01) (1.800000e+01,1.057454e+00) (1.900000e+01,1.072446e+00) (2.000000e+01,1.104212e+00) (2.100000e+01,1.137062e+00) (2.200000e+01,1.187496e+00) (2.300000e+01,1.222715e+00) (2.400000e+01,1.309735e+00) (2.500000e+01,1.330619e+00) (2.600000e+01,1.386803e+00) (2.700000e+01,1.461988e+00) (2.800000e+01,1.503635e+00) (3.000000e+01,1.608299e+00)
};
\addplot [gray]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.588858e-01) (1.000000e+00,9.588858e-01) (2.000000e+00,9.286296e-01) (3.000000e+00,8.620587e-01) (4.000000e+00,8.666005e-01) (5.000000e+00,8.471457e-01) (6.000000e+00,8.275672e-01) (7.000000e+00,8.078649e-01) (8.000000e+00,8.009298e-01) (9.000000e+00,7.942527e-01) (1.000000e+01,7.745610e-01) (1.100000e+01,7.682091e-01) (1.200000e+01,7.894244e-01) (1.300000e+01,7.701250e-01) (1.400000e+01,8.349200e-01) (1.500000e+01,8.165185e-01) (1.600000e+01,8.845024e-01) (1.700000e+01,9.254352e-01) (1.800000e+01,9.233716e-01) (1.900000e+01,9.515478e-01) (2.000000e+01,1.026291e+00) (2.100000e+01,1.072456e+00) (2.200000e+01,1.088898e+00) (2.300000e+01,1.153242e+00) (2.400000e+01,1.187482e+00) (2.500000e+01,1.222742e+00) (2.600000e+01,1.275352e+00) (2.700000e+01,1.329366e+00) (2.800000e+01,1.368074e+00) (3.000000e+01,1.499827e+00)
};
\addplot [color12]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.488750e-01) (1.000000e+00,9.488750e-01) (2.000000e+00,9.194778e-01) (3.000000e+00,8.895863e-01) (4.000000e+00,8.592004e-01) (5.000000e+00,8.403647e-01) (6.000000e+00,8.091768e-01) (7.000000e+00,8.023301e-01) (8.000000e+00,7.957358e-01) (9.000000e+00,7.510204e-01) (1.000000e+01,7.573485e-01) (1.100000e+01,7.643022e-01) (1.200000e+01,7.451794e-01) (1.300000e+01,7.665488e-01) (1.400000e+01,7.477440e-01) (1.500000e+01,8.261959e-01) (1.600000e+01,8.225534e-01) (1.700000e+01,8.477322e-01) (1.800000e+01,9.028522e-01) (1.900000e+01,9.450601e-01) (2.000000e+01,9.589513e-01) (2.100000e+01,9.884994e-01) (2.200000e+01,1.049482e+00) (2.300000e+01,1.081401e+00) (2.400000e+01,1.129911e+00) (2.500000e+01,1.164015e+00) (2.600000e+01,1.231047e+00) (2.700000e+01,1.251371e+00) (2.800000e+01,1.337672e+00) (3.000000e+01,1.382942e+00)
};
\addplot [color13]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.409484e-01) (1.000000e+00,9.409484e-01) (2.000000e+00,9.023426e-01) (3.000000e+00,8.629060e-01) (4.000000e+00,8.339919e-01) (5.000000e+00,8.392002e-01) (6.000000e+00,7.981650e-01) (7.000000e+00,7.919672e-01) (8.000000e+00,7.618747e-01) (9.000000e+00,7.680493e-01) (1.000000e+01,7.375464e-01) (1.100000e+01,7.569872e-01) (1.200000e+01,7.518185e-01) (1.300000e+01,7.209680e-01) (1.400000e+01,7.553464e-01) (1.500000e+01,7.644003e-01) (1.600000e+01,8.145469e-01) (1.700000e+01,8.526883e-01) (1.800000e+01,8.921436e-01) (1.900000e+01,9.188788e-01) (2.000000e+01,9.607832e-01) (2.100000e+01,1.004002e+00) (2.200000e+01,1.019393e+00) (2.300000e+01,1.050133e+00) (2.400000e+01,1.096757e+00) (2.500000e+01,1.174908e+00) (2.600000e+01,1.209232e+00) (2.700000e+01,1.259976e+00) (2.800000e+01,1.265107e+00) (3.000000e+01,1.388093e+00)
};
\addplot [color14]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.724559e-01) (1.000000e+00,9.724559e-01) (2.000000e+00,9.331935e-01) (3.000000e+00,9.044996e-01) (4.000000e+00,8.753222e-01) (5.000000e+00,8.456611e-01) (6.000000e+00,8.274817e-01) (7.000000e+00,7.970360e-01) (8.000000e+00,7.784372e-01) (9.000000e+00,7.472069e-01) (1.000000e+01,7.535800e-01) (1.100000e+01,7.348087e-01) (1.200000e+01,7.420407e-01) (1.300000e+01,7.498847e-01) (1.400000e+01,7.583408e-01) (1.500000e+01,7.810177e-01) (1.600000e+01,8.046718e-01) (1.700000e+01,8.293032e-01) (1.800000e+01,8.690684e-01) (1.900000e+01,9.101761e-01) (2.000000e+01,9.235828e-01) (2.100000e+01,9.670103e-01) (2.200000e+01,1.011780e+00) (2.300000e+01,1.057893e+00) (2.400000e+01,1.105348e+00) (2.500000e+01,1.123275e+00) (2.600000e+01,1.173050e+00) (2.700000e+01,1.224167e+00) (2.800000e+01,1.260644e+00) (3.000000e+01,1.369226e+00)
};
\addplot [color15]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.544199e-01) (1.000000e+00,9.544199e-01) (2.000000e+00,8.971531e-01) (3.000000e+00,8.491221e-01) (4.000000e+00,8.326208e-01) (5.000000e+00,7.938859e-01) (6.000000e+00,7.655869e-01) (7.000000e+00,7.482379e-01) (8.000000e+00,7.307778e-01) (9.000000e+00,7.249535e-01) (1.000000e+01,7.193609e-01) (1.100000e+01,7.019102e-01) (1.200000e+01,7.088709e-01) (1.300000e+01,7.039734e-01) (1.400000e+01,7.119118e-01) (1.500000e+01,7.204248e-01) (1.600000e+01,7.554062e-01) (1.700000e+01,7.916479e-01) (1.800000e+01,8.291500e-01) (1.900000e+01,8.544511e-01) (2.000000e+01,9.079349e-01) (2.100000e+01,9.354137e-01) (2.200000e+01,9.638100e-01) (2.300000e+01,1.007271e+00) (2.400000e+01,1.037673e+00) (2.500000e+01,1.083483e+00) (2.600000e+01,1.130553e+00) (2.700000e+01,1.164051e+00) (2.800000e+01,1.213470e+00) (3.000000e+01,1.285396e+00)
};
\addplot [color16]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.631531e-01) (1.000000e+00,9.631531e-01) (2.000000e+00,9.037242e-01) (3.000000e+00,8.648797e-01) (4.000000e+00,8.252131e-01) (5.000000e+00,7.961350e-01) (6.000000e+00,7.781759e-01) (7.000000e+00,7.718664e-01) (8.000000e+00,7.419139e-01) (9.000000e+00,7.236109e-01) (1.000000e+01,7.051933e-01) (1.100000e+01,6.991326e-01) (1.200000e+01,6.933110e-01) (1.300000e+01,7.133789e-01) (1.400000e+01,7.083890e-01) (1.500000e+01,7.299961e-01) (1.600000e+01,7.659054e-01) (1.700000e+01,7.895821e-01) (1.800000e+01,8.279147e-01) (1.900000e+01,8.675474e-01) (2.000000e+01,8.803539e-01) (2.100000e+01,9.222331e-01) (2.200000e+01,9.509956e-01) (2.300000e+01,1.009892e+00) (2.400000e+01,1.055671e+00) (2.500000e+01,1.087804e+00) (2.600000e+01,1.120882e+00) (2.700000e+01,1.185509e+00) (2.800000e+01,1.220834e+00) (3.000000e+01,1.310156e+00)
};
\addplot [color17]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.377043e-01) (1.000000e+00,9.377043e-01) (2.000000e+00,9.037767e-01) (3.000000e+00,8.792890e-01) (4.000000e+00,8.025635e-01) (5.000000e+00,7.869206e-01) (6.000000e+00,7.604846e-01) (7.000000e+00,7.336166e-01) (8.000000e+00,7.173303e-01) (9.000000e+00,7.121149e-01) (1.000000e+01,6.957802e-01) (1.100000e+01,7.023456e-01) (1.200000e+01,6.861257e-01) (1.300000e+01,6.934582e-01) (1.400000e+01,6.893452e-01) (1.500000e+01,7.219187e-01) (1.600000e+01,7.433729e-01) (1.700000e+01,7.781815e-01) (1.800000e+01,8.141893e-01) (1.900000e+01,8.385884e-01) (2.000000e+01,8.768313e-01) (2.100000e+01,9.031393e-01) (2.200000e+01,9.436173e-01) (2.300000e+01,9.583740e-01) (2.400000e+01,1.000924e+00) (2.500000e+01,1.044673e+00) (2.600000e+01,1.075672e+00) (2.700000e+01,1.107544e+00) (2.800000e+01,1.168840e+00) (3.000000e+01,1.237600e+00)
};
\addplot [color18]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.827683e-01) (1.000000e+00,9.827683e-01) (2.000000e+00,9.194778e-01) (3.000000e+00,8.429019e-01) (4.000000e+00,7.880538e-01) (5.000000e+00,7.921869e-01) (6.000000e+00,7.480212e-01) (7.000000e+00,7.402412e-01) (8.000000e+00,7.453180e-01) (9.000000e+00,7.254382e-01) (1.000000e+01,7.184151e-01) (1.100000e+01,7.248089e-01) (1.200000e+01,7.451794e-01) (1.300000e+01,7.123977e-01) (1.400000e+01,7.340195e-01) (1.500000e+01,7.705514e-01) (1.600000e+01,7.943579e-01) (1.700000e+01,8.334478e-01) (1.800000e+01,8.594388e-01) (1.900000e+01,8.864289e-01) (2.000000e+01,9.292624e-01) (2.100000e+01,9.734683e-01) (2.200000e+01,1.019046e+00) (2.300000e+01,1.035188e+00) (2.400000e+01,1.098729e+00) (2.500000e+01,1.132459e+00) (2.600000e+01,1.183153e+00) (2.700000e+01,1.219069e+00) (2.800000e+01,1.272321e+00) (3.000000e+01,1.366231e+00)
};
\addplot [color19]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.189110e-01) (1.000000e+00,9.189110e-01) (2.000000e+00,9.050250e-01) (3.000000e+00,8.607343e-01) (4.000000e+00,8.564158e-01) (5.000000e+00,8.106233e-01) (6.000000e+00,7.425876e-01) (7.000000e+00,7.265626e-01) (8.000000e+00,7.213406e-01) (9.000000e+00,7.052677e-01) (1.000000e+01,7.003208e-01) (1.100000e+01,6.955923e-01) (1.200000e+01,6.795283e-01) (1.300000e+01,6.867904e-01) (1.400000e+01,6.827169e-01) (1.500000e+01,7.270157e-01) (1.600000e+01,7.484251e-01) (1.700000e+01,7.830606e-01) (1.800000e+01,8.063606e-01) (1.900000e+01,8.432097e-01) (2.000000e+01,8.684002e-01) (2.100000e+01,8.944553e-01) (2.200000e+01,9.345440e-01) (2.300000e+01,9.891512e-01) (2.400000e+01,9.912998e-01) (2.500000e+01,1.048282e+00) (2.600000e+01,1.065329e+00) (2.700000e+01,1.110871e+00) (2.800000e+01,1.171739e+00) (3.000000e+01,1.240161e+00)
};
\addplot [color20]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.595365e-01) (1.000000e+00,9.595365e-01) (2.000000e+00,8.369011e-01) (3.000000e+00,8.051637e-01) (4.000000e+00,7.729263e-01) (5.000000e+00,7.523688e-01) (6.000000e+00,7.316889e-01) (7.000000e+00,7.485586e-01) (8.000000e+00,6.772159e-01) (9.000000e+00,6.947847e-01) (1.000000e+01,6.871164e-01) (1.100000e+01,6.797033e-01) (1.200000e+01,6.725454e-01) (1.300000e+01,6.793325e-01) (1.400000e+01,6.867523e-01) (1.500000e+01,7.229396e-01) (1.600000e+01,7.605147e-01) (1.700000e+01,7.994775e-01) (1.800000e+01,8.398280e-01) (1.900000e+01,8.667438e-01) (2.000000e+01,8.946699e-01) (2.100000e+01,9.388061e-01) (2.200000e+01,9.843301e-01) (2.300000e+01,1.015664e+00) (2.400000e+01,1.063775e+00) (2.500000e+01,1.113273e+00) (2.600000e+01,1.164160e+00) (2.700000e+01,1.183768e+00) (2.800000e+01,1.237052e+00) (3.000000e+01,1.347784e+00)
};
\addplot [color21]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.468975e-01) (1.000000e+00,9.468975e-01) (2.000000e+00,8.721040e-01) (3.000000e+00,8.364193e-01) (4.000000e+00,8.313573e-01) (5.000000e+00,8.052630e-01) (6.000000e+00,7.355639e-01) (7.000000e+00,7.517658e-01) (8.000000e+00,7.466061e-01) (9.000000e+00,7.190965e-01) (1.000000e+01,7.026016e-01) (1.100000e+01,6.976157e-01) (1.200000e+01,7.046328e-01) (1.300000e+01,6.883117e-01) (1.400000e+01,6.961035e-01) (1.500000e+01,7.167219e-01) (1.600000e+01,7.506609e-01) (1.700000e+01,7.858108e-01) (1.800000e+01,8.094029e-01) (1.900000e+01,8.468099e-01) (2.000000e+01,8.854277e-01) (2.100000e+01,9.119936e-01) (2.200000e+01,9.528684e-01) (2.300000e+01,9.813620e-01) (2.400000e+01,1.010737e+00) (2.500000e+01,1.054915e+00) (2.600000e+01,1.086218e+00) (2.700000e+01,1.132653e+00) (2.800000e+01,1.180299e+00) (3.000000e+01,1.264478e+00)
};
\addplot [color22]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.278325e-01) (1.000000e+00,9.278325e-01) (2.000000e+00,8.034272e-01) (3.000000e+00,7.671104e-01) (4.000000e+00,7.196742e-01) (5.000000e+00,6.922022e-01) (6.000000e+00,7.177351e-01) (7.000000e+00,7.119157e-01) (8.000000e+00,6.732759e-01) (9.000000e+00,6.674081e-01) (1.000000e+01,6.390812e-01) (1.100000e+01,6.448311e-01) (1.200000e+01,6.277956e-01) (1.300000e+01,6.343126e-01) (1.400000e+01,6.413763e-01) (1.500000e+01,6.732974e-01) (1.600000e+01,6.940991e-01) (1.700000e+01,7.282553e-01) (1.800000e+01,7.636106e-01) (1.900000e+01,7.745495e-01) (2.000000e+01,8.249478e-01) (2.100000e+01,8.506033e-01) (2.200000e+01,8.904289e-01) (2.300000e+01,9.045332e-01) (2.400000e+01,9.600541e-01) (2.500000e+01,1.003314e+00) (2.600000e+01,1.033823e+00) (2.700000e+01,1.065206e+00) (2.800000e+01,1.111737e+00) (3.000000e+01,1.193794e+00)
};
\addplot [color23]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.131217e-01) (1.000000e+00,9.131217e-01) (2.000000e+00,8.140834e-01) (3.000000e+00,7.802256e-01) (4.000000e+00,6.962374e-01) (5.000000e+00,7.103409e-01) (6.000000e+00,6.946992e-01) (7.000000e+00,6.789566e-01) (8.000000e+00,6.526095e-01) (9.000000e+00,6.365096e-01) (1.000000e+01,6.203089e-01) (1.100000e+01,6.149778e-01) (1.200000e+01,6.321087e-01) (1.300000e+01,6.162277e-01) (1.400000e+01,6.116829e-01) (1.500000e+01,6.421262e-01) (1.600000e+01,6.854612e-01) (1.700000e+01,7.064435e-01) (1.800000e+01,7.403176e-01) (1.900000e+01,7.386908e-01) (2.000000e+01,7.867557e-01) (2.100000e+01,8.237495e-01) (2.200000e+01,8.618868e-01) (2.300000e+01,8.883308e-01) (2.400000e+01,9.156072e-01) (2.500000e+01,9.437161e-01) (2.600000e+01,9.859612e-01) (2.700000e+01,1.029350e+00) (2.800000e+01,1.060267e+00) (3.000000e+01,1.152452e+00)
};
\addplot [black]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,8.623531e-01) (1.000000e+00,8.623531e-01) (2.000000e+00,7.573232e-01) (3.000000e+00,7.242247e-01) (4.000000e+00,6.809004e-01) (5.000000e+00,7.043288e-01) (6.000000e+00,6.600599e-01) (7.000000e+00,6.547081e-01) (8.000000e+00,6.394305e-01) (9.000000e+00,6.240557e-01) (1.000000e+01,6.085836e-01) (1.100000e+01,6.035928e-01) (1.200000e+01,5.880763e-01) (1.300000e+01,6.050982e-01) (1.400000e+01,6.118943e-01) (1.500000e+01,6.303717e-01) (1.600000e+01,6.496519e-01) (1.700000e+01,6.697348e-01) (1.800000e+01,7.022491e-01) (1.900000e+01,7.476447e-01) (2.000000e+01,7.705859e-01) (2.100000e+01,7.943299e-01) (2.200000e+01,8.188766e-01) (2.300000e+01,8.442261e-01) (2.400000e+01,8.829069e-01) (2.500000e+01,9.353691e-01) (2.600000e+01,9.635768e-01) (2.700000e+01,9.925874e-01) (2.800000e+01,1.022401e+00) (3.000000e+01,1.097864e+00)
};
\addplot [black,dashed]
coordinates{(0,1) (30,1)};
\end{axis}

\end{tikzpicture}


==> figures/2d/newton-ix.tex <==
\begin{tikzpicture}

\definecolor{color5}{rgb}{0.769231,0.769231,0.769231}
\definecolor{color9}{rgb}{0.615385,0.615385,0.615385}
\definecolor{color14}{rgb}{0.384615,0.384615,0.384615}
\definecolor{color0}{rgb}{0.961538,0.961538,0.961538}
\definecolor{color15}{rgb}{0.346154,0.346154,0.346154}
\definecolor{color19}{rgb}{0.192308,0.192308,0.192308}
\definecolor{color12}{rgb}{0.461538,0.461538,0.461538}
\definecolor{color23}{rgb}{0.0384615,0.0384615,0.0384615}
\definecolor{color17}{rgb}{0.269231,0.269231,0.269231}
\definecolor{color20}{rgb}{0.153846,0.153846,0.153846}
\definecolor{color11}{rgb}{0.538462,0.538462,0.538462}
\definecolor{color10}{rgb}{0.576923,0.576923,0.576923}
\definecolor{color6}{rgb}{0.730769,0.730769,0.730769}
\definecolor{color21}{rgb}{0.115385,0.115385,0.115385}
\definecolor{color7}{rgb}{0.692308,0.692308,0.692308}
\definecolor{color22}{rgb}{0.0769231,0.0769231,0.0769231}
\definecolor{color3}{rgb}{0.846154,0.846154,0.846154}
\definecolor{color8}{rgb}{0.653846,0.653846,0.653846}
\definecolor{color4}{rgb}{0.807692,0.807692,0.807692}
\definecolor{color1}{rgb}{0.923077,0.923077,0.923077}
\definecolor{color16}{rgb}{0.307692,0.307692,0.307692}
\definecolor{color2}{rgb}{0.884615,0.884615,0.884615}
\definecolor{color18}{rgb}{0.230769,0.230769,0.230769}
\definecolor{color13}{rgb}{0.423077,0.423077,0.423077}

\begin{axis}[
%title={../interesting-27001.vtu, ix defl: True, prec: cycles},
xmin=0.000000e+00, xmax=3.000000e+01,
ymin=0.000000e+00, ymax=2.000000e+00,
scale only axis,
width=\figurewidth,
height=\figureheight
]
\addplot [color0]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.031356e+00) (2.000000e+00,1.064501e+00) (1.000000e+00,1.031356e+00) (2.000000e+00,1.064501e+00) (3.000000e+00,1.099437e+00) (4.000000e+00,1.136163e+00) (5.000000e+00,1.174679e+00) (6.000000e+00,1.214984e+00) (7.000000e+00,1.257080e+00) (8.000000e+00,1.300966e+00) (9.000000e+00,1.346641e+00) (1.000000e+01,1.394107e+00) (1.100000e+01,1.443362e+00) (1.200000e+01,1.494408e+00) (1.300000e+01,1.547244e+00) (1.400000e+01,1.601869e+00) (1.500000e+01,1.658285e+00) (1.600000e+01,1.716490e+00) (1.700000e+01,1.776486e+00) (1.800000e+01,1.838271e+00) (1.900000e+01,1.901847e+00) (2.000000e+01,1.967212e+00) (2.100000e+01,2.034368e+00) (2.200000e+01,2.103313e+00) (2.300000e+01,2.174048e+00) (2.400000e+01,2.246574e+00) (2.500000e+01,2.320889e+00) (2.600000e+01,2.396995e+00) (2.700000e+01,2.474890e+00) (2.800000e+01,2.554575e+00) (2.900000e+01,2.636051e+00) (3.000000e+01,2.719316e+00) (3.100000e+01,2.804371e+00) 
};
\addplot [color1]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.023923e+00) (2.000000e+00,1.063383e+00) (1.000000e+00,1.023923e+00) (2.000000e+00,1.063383e+00) (3.000000e+00,1.081847e+00) (4.000000e+00,1.108517e+00) (5.000000e+00,1.128375e+00) (6.000000e+00,1.180099e+00) (7.000000e+00,1.257192e+00) (8.000000e+00,1.304410e+00) (9.000000e+00,1.352981e+00) (1.000000e+01,1.402903e+00) (1.100000e+01,1.487790e+00) (1.200000e+01,1.574983e+00) (1.300000e+01,1.681763e+00) (1.400000e+01,1.677443e+00) (1.500000e+01,1.672806e+00) (1.600000e+01,1.667854e+00) (1.700000e+01,1.699058e+00) (1.800000e+01,1.666241e+00) (1.900000e+01,1.707242e+00) (2.000000e+01,1.739643e+00) (2.100000e+01,1.878220e+00) (2.200000e+01,1.903494e+00) (2.300000e+01,1.929167e+00) (2.400000e+01,1.955240e+00) (2.500000e+01,2.011925e+00) (2.600000e+01,2.049344e+00) (2.700000e+01,2.169874e+00) (2.800000e+01,2.324234e+00) (2.900000e+01,2.228712e+00) (3.000000e+01,2.248063e+00) (3.100000e+01,2.310718e+00) 
};
\addplot [color2]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.056974e+00) (2.000000e+00,1.201576e+00) (1.000000e+00,1.056974e+00) (2.000000e+00,1.201576e+00) (3.000000e+00,1.269775e+00) (4.000000e+00,1.300225e+00) (5.000000e+00,1.377633e+00) (6.000000e+00,1.459980e+00) (7.000000e+00,1.547268e+00) (8.000000e+00,1.639497e+00) (9.000000e+00,1.736665e+00) (1.000000e+01,1.838774e+00) (1.100000e+01,1.945824e+00) (1.200000e+01,2.057814e+00) (1.300000e+01,2.174744e+00) (1.400000e+01,2.296614e+00) (1.500000e+01,2.423425e+00) (1.600000e+01,2.504424e+00) (1.700000e+01,2.640444e+00) (1.800000e+01,2.781404e+00) (1.900000e+01,2.927304e+00) (2.000000e+01,3.078145e+00) (2.100000e+01,3.233926e+00) (2.200000e+01,3.394647e+00) (2.300000e+01,3.560309e+00) (2.400000e+01,3.730911e+00) (2.500000e+01,3.906453e+00) (2.600000e+01,4.086936e+00) (2.700000e+01,4.272359e+00) (2.800000e+01,4.462723e+00) (2.900000e+01,4.598539e+00) (3.000000e+01,4.798111e+00) (3.100000e+01,5.002623e+00) 
};
\addplot [color3]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.047235e+00) (2.000000e+00,1.035570e+00) (1.000000e+00,1.047235e+00) (2.000000e+00,1.035570e+00) (3.000000e+00,1.057441e+00) (4.000000e+00,1.049698e+00) (5.000000e+00,1.076510e+00) (6.000000e+00,1.139403e+00) (7.000000e+00,1.206040e+00) (8.000000e+00,1.276419e+00) (9.000000e+00,1.350540e+00) (1.000000e+01,1.428405e+00) (1.100000e+01,1.510012e+00) (1.200000e+01,1.595362e+00) (1.300000e+01,1.684454e+00) (1.400000e+01,1.739859e+00) (1.500000e+01,1.835928e+00) (1.600000e+01,1.974188e+00) (1.700000e+01,2.078251e+00) (1.800000e+01,2.146591e+00) (1.900000e+01,2.297606e+00) (2.000000e+01,2.412897e+00) (2.100000e+01,2.531932e+00) (2.200000e+01,2.654708e+00) (2.300000e+01,2.739216e+00) (2.400000e+01,2.868969e+00) (2.500000e+01,3.002465e+00) (2.600000e+01,3.139703e+00) (2.700000e+01,3.280684e+00) (2.800000e+01,3.425408e+00) (2.900000e+01,3.528808e+00) (3.000000e+01,3.680508e+00) (3.100000e+01,3.835951e+00) 
};
\addplot [color4]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.039626e+00) (2.000000e+00,9.880955e-01) (1.000000e+00,1.039626e+00) (2.000000e+00,9.880955e-01) (3.000000e+00,1.031808e+00) (4.000000e+00,1.126837e+00) (5.000000e+00,1.152291e+00) (6.000000e+00,1.154771e+00) (7.000000e+00,1.183930e+00) (8.000000e+00,1.215132e+00) (9.000000e+00,1.274542e+00) (1.000000e+01,1.310213e+00) (1.100000e+01,1.347927e+00) (1.200000e+01,1.414994e+00) (1.300000e+01,1.401795e+00) (1.400000e+01,1.529476e+00) (1.500000e+01,1.576128e+00) (1.600000e+01,1.624823e+00) (1.700000e+01,1.733998e+00) (1.800000e+01,1.817143e+00) (1.900000e+01,1.903096e+00) (2.000000e+01,1.991855e+00) (2.100000e+01,2.083421e+00) (2.200000e+01,2.177795e+00) (2.300000e+01,2.243466e+00) (2.400000e+01,2.343072e+00) (2.500000e+01,2.477758e+00) (2.600000e+01,2.550705e+00) (2.700000e+01,2.625695e+00) (2.800000e+01,2.702729e+00) (2.900000e+01,2.815606e+00) (3.000000e+01,2.965472e+00) (3.100000e+01,3.049782e+00) 
};
\addplot [color5]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.033539e+00) (2.000000e+00,1.000230e+00) (1.000000e+00,1.033539e+00) (2.000000e+00,1.000230e+00) (3.000000e+00,9.317261e-01) (4.000000e+00,9.686406e-01) (5.000000e+00,9.534137e-01) (6.000000e+00,9.752585e-01) (7.000000e+00,1.017229e+00) (8.000000e+00,1.023444e+00) (9.000000e+00,1.049784e+00) (1.000000e+01,1.097089e+00) (1.100000e+01,1.126707e+00) (1.200000e+01,1.177849e+00) (1.300000e+01,1.231050e+00) (1.400000e+01,1.245136e+00) (1.500000e+01,1.301894e+00) (1.600000e+01,1.339564e+00) (1.700000e+01,1.378732e+00) (1.800000e+01,1.441105e+00) (1.900000e+01,1.505537e+00) (2.000000e+01,1.549760e+00) (2.100000e+01,1.640576e+00) (2.200000e+01,1.665530e+00) (2.300000e+01,1.783849e+00) (2.400000e+01,1.835186e+00) (2.500000e+01,1.888022e+00) (2.600000e+01,1.990250e+00) (2.700000e+01,2.070870e+00) (2.800000e+01,2.153548e+00) (2.900000e+01,2.213498e+00) (3.000000e+01,2.300013e+00) (3.100000e+01,2.363240e+00) 
};
\addplot [color6]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.002096e+00) (2.000000e+00,9.754657e-01) (1.000000e+00,1.002096e+00) (2.000000e+00,9.754657e-01) (3.000000e+00,1.023708e+00) (4.000000e+00,1.013212e+00) (5.000000e+00,1.003040e+00) (6.000000e+00,1.008919e+00) (7.000000e+00,1.031567e+00) (8.000000e+00,1.071706e+00) (9.000000e+00,1.064272e+00) (1.000000e+01,1.073848e+00) (1.100000e+01,1.151931e+00) (1.200000e+01,1.146911e+00) (1.300000e+01,1.142214e+00) (1.400000e+01,1.208425e+00) (1.500000e+01,1.241109e+00) (1.600000e+01,1.311329e+00) (1.700000e+01,1.347061e+00) (1.800000e+01,1.402684e+00) (1.900000e+01,1.460072e+00) (2.000000e+01,1.481052e+00) (2.100000e+01,1.560814e+00) (2.200000e+01,1.603688e+00) (2.300000e+01,1.647848e+00) (2.400000e+01,1.693291e+00) (2.500000e+01,1.780591e+00) (2.600000e+01,1.849609e+00) (2.700000e+01,1.878860e+00) (2.800000e+01,1.950927e+00) (2.900000e+01,2.046004e+00) (3.000000e+01,2.100354e+00) (3.100000e+01,2.134263e+00) 
};
\addplot [color7]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.016638e+00) (2.000000e+00,1.047868e+00) (1.000000e+00,1.016638e+00) (2.000000e+00,1.047868e+00) (3.000000e+00,1.053418e+00) (4.000000e+00,1.059699e+00) (5.000000e+00,9.963224e-01) (6.000000e+00,1.045864e+00) (7.000000e+00,9.958456e-01) (8.000000e+00,1.033208e+00) (9.000000e+00,1.072175e+00) (1.000000e+01,1.097576e+00) (1.100000e+01,1.077984e+00) (1.200000e+01,1.089462e+00) (1.300000e+01,1.133317e+00) (1.400000e+01,1.178776e+00) (1.500000e+01,1.193320e+00) (1.600000e+01,1.208595e+00) (1.700000e+01,1.241297e+00) (1.800000e+01,1.258253e+00) (1.900000e+01,1.293073e+00) (2.000000e+01,1.311709e+00) (2.100000e+01,1.366215e+00) (2.200000e+01,1.422324e+00) (2.300000e+01,1.480038e+00) (2.400000e+01,1.539356e+00) (2.500000e+01,1.526511e+00) (2.600000e+01,1.681463e+00) (2.700000e+01,1.708054e+00) (2.800000e+01,1.773570e+00) (2.900000e+01,1.821375e+00) (3.000000e+01,1.850815e+00) (3.100000e+01,1.940239e+00) 
};
\addplot [color8]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.016638e+00) (2.000000e+00,1.021021e+00) (1.000000e+00,1.016638e+00) (2.000000e+00,1.021021e+00) (3.000000e+00,1.012493e+00) (4.000000e+00,9.904005e-01) (5.000000e+00,1.010400e+00) (6.000000e+00,1.002975e+00) (7.000000e+00,9.958456e-01) (8.000000e+00,9.742782e-01) (9.000000e+00,9.675200e-01) (1.000000e+01,9.610567e-01) (1.100000e+01,9.856623e-01) (1.200000e+01,9.802253e-01) (1.300000e+01,1.022553e+00) (1.400000e+01,1.050444e+00) (1.500000e+01,1.079502e+00) (1.600000e+01,1.093250e+00) (1.700000e+01,1.157817e+00) (1.800000e+01,1.207510e+00) (1.900000e+01,1.224543e+00) (2.000000e+01,1.294359e+00) (2.100000e+01,1.331077e+00) (2.200000e+01,1.386750e+00) (2.300000e+01,1.444028e+00) (2.400000e+01,1.484685e+00) (2.500000e+01,1.544952e+00) (2.600000e+01,1.550844e+00) (2.700000e+01,1.613665e+00) (2.800000e+01,1.735378e+00) (2.900000e+01,1.763432e+00) (3.000000e+01,1.850815e+00) (3.100000e+01,1.920488e+00) 
};
\addplot [color9]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.016627e+00) (2.000000e+00,9.627250e-01) (1.000000e+00,1.016627e+00) (2.000000e+00,9.627250e-01) (3.000000e+00,9.515051e-01) (4.000000e+00,9.702450e-01) (5.000000e+00,9.450670e-01) (6.000000e+00,9.503154e-01) (7.000000e+00,9.253015e-01) (8.000000e+00,9.631586e-01) (9.000000e+00,9.387755e-01) (1.000000e+01,9.466856e-01) (1.100000e+01,9.553778e-01) (1.200000e+01,9.648520e-01) (1.300000e+01,9.581861e-01) (1.400000e+01,9.689911e-01) (1.500000e+01,1.084912e+00) (1.600000e+01,1.098681e+00) (1.700000e+01,1.131087e+00) (1.800000e+01,1.164743e+00) (1.900000e+01,1.254614e+00) (2.000000e+01,1.291467e+00) (2.100000e+01,1.310780e+00) (2.200000e+01,1.368919e+00) (2.300000e+01,1.448030e+00) (2.400000e+01,1.470855e+00) (2.500000e+01,1.573352e+00) (2.600000e+01,1.598675e+00) (2.700000e+01,1.685347e+00) (2.800000e+01,1.733357e+00) (2.900000e+01,1.782615e+00) (3.000000e+01,1.833122e+00) (3.100000e+01,1.927122e+00) 
};
\addplot [color10]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.016638e+00) (2.000000e+00,9.941741e-01) (1.000000e+00,1.016638e+00) (2.000000e+00,9.941741e-01) (3.000000e+00,9.715684e-01) (4.000000e+00,9.488213e-01) (5.000000e+00,9.400107e-01) (6.000000e+00,9.171989e-01) (7.000000e+00,9.087599e-01) (8.000000e+00,8.711509e-01) (9.000000e+00,8.927667e-01) (1.000000e+01,9.155502e-01) (1.100000e+01,9.087273e-01) (1.200000e+01,9.490149e-01) (1.300000e+01,9.750831e-01) (1.400000e+01,1.002319e+00) (1.500000e+01,1.014463e+00) (1.600000e+01,1.060294e+00) (1.700000e+01,1.074336e+00) (1.800000e+01,1.122939e+00) (1.900000e+01,1.138881e+00) (2.000000e+01,1.207605e+00) (2.100000e+01,1.225664e+00) (2.200000e+01,1.315602e+00) (2.300000e+01,1.317991e+00) (2.400000e+01,1.375345e+00) (2.500000e+01,1.415862e+00) (2.600000e+01,1.532185e+00) (2.700000e+01,1.575909e+00) (2.800000e+01,1.601705e+00) (2.900000e+01,1.705489e+00) (3.000000e+01,1.753153e+00) (3.100000e+01,1.821735e+00) 
};
\addplot [color11]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.004399e+00) (2.000000e+00,9.596651e-01) (1.000000e+00,1.004399e+00) (2.000000e+00,9.596651e-01) (3.000000e+00,9.393008e-01) (4.000000e+00,9.188053e-01) (5.000000e+00,8.851183e-01) (6.000000e+00,8.774206e-01) (7.000000e+00,8.430664e-01) (8.000000e+00,8.491786e-01) (9.000000e+00,8.143595e-01) (1.000000e+01,8.352935e-01) (1.100000e+01,8.573108e-01) (1.200000e+01,8.804114e-01) (1.300000e+01,8.605566e-01) (1.400000e+01,8.852164e-01) (1.500000e+01,9.260437e-01) (1.600000e+01,9.530724e-01) (1.700000e+01,9.966735e-01) (1.800000e+01,1.026071e+00) (1.900000e+01,1.088340e+00) (2.000000e+01,1.104212e+00) (2.100000e+01,1.153361e+00) (2.200000e+01,1.187496e+00) (2.300000e+01,1.272826e+00) (2.400000e+01,1.309735e+00) (2.500000e+01,1.364835e+00) (2.600000e+01,1.386803e+00) (2.700000e+01,1.461988e+00) (2.800000e+01,1.503635e+00) (2.900000e+01,1.564283e+00) (3.000000e+01,1.608299e+00) (3.100000e+01,1.671720e+00) 
};
\addplot [gray]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.704403e-01) (2.000000e+00,9.403750e-01) (1.000000e+00,9.704403e-01) (2.000000e+00,9.403750e-01) (3.000000e+00,9.098042e-01) (4.000000e+00,8.908550e-01) (5.000000e+00,8.594639e-01) (6.000000e+00,8.275672e-01) (7.000000e+00,8.205649e-01) (8.000000e+00,8.009298e-01) (9.000000e+00,7.942527e-01) (1.000000e+01,7.878337e-01) (1.100000e+01,7.816727e-01) (1.200000e+01,7.757698e-01) (1.300000e+01,7.839704e-01) (1.400000e+01,7.928109e-01) (1.500000e+01,8.022912e-01) (1.600000e+01,8.412478e-01) (1.700000e+01,8.669988e-01) (1.800000e+01,9.381716e-01) (1.900000e+01,9.515478e-01) (2.000000e+01,1.011109e+00) (2.100000e+01,1.041711e+00) (2.200000e+01,1.104461e+00) (2.300000e+01,1.121733e+00) (2.400000e+01,1.155591e+00) (2.500000e+01,1.222742e+00) (2.600000e+01,1.259025e+00) (2.700000e+01,1.296329e+00) (2.800000e+01,1.368074e+00) (2.900000e+01,1.407803e+00) (3.000000e+01,1.465645e+00) (3.100000e+01,1.524891e+00) 
};
\addplot [color12]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.601727e-01) (2.000000e+00,9.079934e-01) (1.000000e+00,9.601727e-01) (2.000000e+00,9.079934e-01) (3.000000e+00,9.012574e-01) (4.000000e+00,8.710582e-01) (5.000000e+00,8.403647e-01) (6.000000e+00,8.214079e-01) (7.000000e+00,8.023301e-01) (8.000000e+00,7.831313e-01) (9.000000e+00,7.893938e-01) (1.000000e+01,7.833040e-01) (1.100000e+01,7.511378e-01) (1.200000e+01,7.585305e-01) (1.300000e+01,7.665488e-01) (1.400000e+01,7.889173e-01) (1.500000e+01,8.122848e-01) (1.600000e+01,8.366512e-01) (1.700000e+01,8.620167e-01) (1.800000e+01,8.883811e-01) (1.900000e+01,9.304023e-01) (2.000000e+01,9.589513e-01) (2.100000e+01,9.884994e-01) (2.200000e+01,1.019046e+00) (2.300000e+01,1.081401e+00) (2.400000e+01,1.145502e+00) (2.500000e+01,1.164015e+00) (2.600000e+01,1.215082e+00) (2.700000e+01,1.267522e+00) (2.800000e+01,1.304996e+00) (2.900000e+01,1.343470e+00) (3.000000e+01,1.416364e+00) (3.100000e+01,1.474107e+00) 
};
\addplot [color13]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.625824e-01) (2.000000e+00,9.023426e-01) (1.000000e+00,9.625824e-01) (2.000000e+00,9.023426e-01) (3.000000e+00,8.740805e-01) (4.000000e+00,8.339919e-01) (5.000000e+00,8.046045e-01) (6.000000e+00,7.981650e-01) (7.000000e+00,7.800778e-01) (8.000000e+00,7.980790e-01) (9.000000e+00,7.680493e-01) (1.000000e+01,7.748230e-01) (1.100000e+01,7.695915e-01) (1.200000e+01,7.518185e-01) (1.300000e+01,7.728149e-01) (1.400000e+01,7.553464e-01) (1.500000e+01,7.777195e-01) (1.600000e+01,8.010490e-01) (1.700000e+01,8.390117e-01) (1.800000e+01,8.644329e-01) (1.900000e+01,9.048447e-01) (2.000000e+01,9.465704e-01) (2.100000e+01,9.896101e-01) (2.200000e+01,1.019393e+00) (2.300000e+01,1.050133e+00) (2.400000e+01,1.096757e+00) (2.500000e+01,1.129589e+00) (2.600000e+01,1.178662e+00) (2.700000e+01,1.213585e+00) (2.800000e+01,1.265107e+00) (2.900000e+01,1.317943e+00) (3.000000e+01,1.356093e+00) (3.100000e+01,1.427557e+00) 
};
\addplot [color14]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.614038e-01) (2.000000e+00,9.219587e-01) (1.000000e+00,9.614038e-01) (2.000000e+00,9.219587e-01) (3.000000e+00,9.159170e-01) (4.000000e+00,8.289222e-01) (5.000000e+00,8.692263e-01) (6.000000e+00,8.394469e-01) (7.000000e+00,8.091838e-01) (8.000000e+00,8.030981e-01) (9.000000e+00,7.847461e-01) (1.000000e+01,7.789714e-01) (1.100000e+01,7.605652e-01) (1.200000e+01,7.551016e-01) (1.300000e+01,7.631282e-01) (1.400000e+01,7.583408e-01) (1.500000e+01,7.538003e-01) (1.600000e+01,7.908805e-01) (1.700000e+01,8.153293e-01) (1.800000e+01,8.549119e-01) (1.900000e+01,8.958370e-01) (2.000000e+01,9.235828e-01) (2.100000e+01,9.670103e-01) (2.200000e+01,9.968932e-01) (2.300000e+01,1.027753e+00) (2.400000e+01,1.074843e+00) (2.500000e+01,1.123275e+00) (2.600000e+01,1.157433e+00) (2.700000e+01,1.224167e+00) (2.800000e+01,1.260644e+00) (2.900000e+01,1.298099e+00) (3.000000e+01,1.369226e+00) (3.100000e+01,1.392469e+00) 
};
\addplot [color15]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.440444e-01) (2.000000e+00,8.760592e-01) (1.000000e+00,9.440444e-01) (2.000000e+00,8.760592e-01) (3.000000e+00,8.598405e-01) (4.000000e+00,8.761800e-01) (5.000000e+00,8.381308e-01) (6.000000e+00,8.105175e-01) (7.000000e+00,8.052583e-01) (8.000000e+00,7.770798e-01) (9.000000e+00,7.601943e-01) (1.000000e+01,7.551160e-01) (1.100000e+01,7.381796e-01) (1.200000e+01,7.333933e-01) (1.300000e+01,7.164061e-01) (1.400000e+01,7.245159e-01) (1.500000e+01,7.587513e-01) (1.600000e+01,7.683532e-01) (1.700000e+01,7.785296e-01) (1.800000e+01,8.291500e-01) (1.900000e+01,8.544511e-01) (2.000000e+01,8.806696e-01) (2.100000e+01,9.216096e-01) (2.200000e+01,9.498345e-01) (2.300000e+01,9.789768e-01) (2.400000e+01,1.023355e+00) (2.500000e+01,1.068993e+00) (2.600000e+01,1.115892e+00) (2.700000e+01,1.149218e+00) (2.800000e+01,1.198466e+00) (2.900000e+01,1.233799e+00) (3.000000e+01,1.285396e+00) (3.100000e+01,1.353771e+00) 
};
\addplot [color16]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.417468e-01) (2.000000e+00,9.146042e-01) (1.000000e+00,9.417468e-01) (2.000000e+00,9.146042e-01) (3.000000e+00,8.869933e-01) (4.000000e+00,8.476804e-01) (5.000000e+00,8.303666e-01) (6.000000e+00,8.013507e-01) (7.000000e+00,7.718664e-01) (8.000000e+00,7.657960e-01) (9.000000e+00,7.357288e-01) (1.000000e+01,7.174880e-01) (1.100000e+01,7.116042e-01) (1.200000e+01,6.933110e-01) (1.300000e+01,7.005536e-01) (1.400000e+01,7.083890e-01) (1.500000e+01,7.036382e-01) (1.600000e+01,7.525496e-01) (1.700000e+01,7.760494e-01) (1.800000e+01,8.004957e-01) (1.900000e+01,8.397748e-01) (2.000000e+01,8.662907e-01) (2.100000e+01,9.079931e-01) (2.200000e+01,9.365787e-01) (2.300000e+01,9.952981e-01) (2.400000e+01,1.026130e+00) (2.500000e+01,1.072856e+00) (2.600000e+01,1.105758e+00) (2.700000e+01,1.154907e+00) (2.800000e+01,1.205357e+00) (2.900000e+01,1.241451e+00) (3.000000e+01,1.278492e+00) (3.100000e+01,1.332488e+00) 
};
\addplot [color17]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.179607e-01) (2.000000e+00,8.636369e-01) (1.000000e+00,9.179607e-01) (2.000000e+00,8.636369e-01) (3.000000e+00,8.282987e-01) (4.000000e+00,7.922023e-01) (5.000000e+00,7.974449e-01) (6.000000e+00,7.711720e-01) (7.000000e+00,7.661681e-01) (8.000000e+00,7.503711e-01) (9.000000e+00,7.344683e-01) (1.000000e+01,7.184599e-01) (1.100000e+01,7.138485e-01) (1.200000e+01,7.094577e-01) (1.300000e+01,7.052873e-01) (1.400000e+01,7.013375e-01) (1.500000e+01,7.097634e-01) (1.600000e+01,7.310545e-01) (1.700000e+01,7.657000e-01) (1.800000e+01,7.889000e-01) (1.900000e+01,8.257806e-01) (2.000000e+01,8.638604e-01) (2.100000e+01,8.900053e-01) (2.200000e+01,9.303202e-01) (2.300000e+01,9.583740e-01) (2.400000e+01,9.873007e-01) (2.500000e+01,1.017100e+00) (2.600000e+01,1.061722e+00) (2.700000e+01,1.107544e+00) (2.800000e+01,1.140288e+00) (2.900000e+01,1.173906e+00) (3.000000e+01,1.237600e+00) (3.100000e+01,1.288054e+00) 
};
\addplot [color18]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.601727e-01) (2.000000e+00,9.539311e-01) (1.000000e+00,9.601727e-01) (2.000000e+00,9.539311e-01) (3.000000e+00,9.245996e-01) (4.000000e+00,8.710582e-01) (5.000000e+00,7.921869e-01) (6.000000e+00,8.091768e-01) (7.000000e+00,7.899124e-01) (8.000000e+00,7.579224e-01) (9.000000e+00,7.382293e-01) (1.000000e+01,7.313929e-01) (1.100000e+01,7.116444e-01) (1.200000e+01,7.184771e-01) (1.300000e+01,7.259355e-01) (1.400000e+01,7.202951e-01) (1.500000e+01,7.288181e-01) (1.600000e+01,7.661623e-01) (1.700000e+01,7.905944e-01) (1.800000e+01,8.304966e-01) (1.900000e+01,8.571134e-01) (2.000000e+01,9.144180e-01) (2.100000e+01,9.434060e-01) (2.200000e+01,9.733931e-01) (2.300000e+01,1.035188e+00) (2.400000e+01,1.083137e+00) (2.500000e+01,1.100904e+00) (2.600000e+01,1.151224e+00) (2.700000e+01,1.202918e+00) (2.800000e+01,1.239645e+00) (2.900000e+01,1.310421e+00) (3.000000e+01,1.349520e+00) (3.100000e+01,1.406515e+00) 
};
\addplot [color19]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.189110e-01) (2.000000e+00,8.453943e-01) (1.000000e+00,9.189110e-01) (2.000000e+00,8.453943e-01) (3.000000e+00,8.001343e-01) (4.000000e+00,7.743235e-01) (5.000000e+00,7.480848e-01) (6.000000e+00,7.320030e-01) (7.000000e+00,7.373088e-01) (8.000000e+00,7.213406e-01) (9.000000e+00,7.163369e-01) (1.000000e+01,7.003208e-01) (1.100000e+01,6.842000e-01) (1.200000e+01,6.795283e-01) (1.300000e+01,6.750750e-01) (1.400000e+01,6.945938e-01) (1.500000e+01,7.149772e-01) (1.600000e+01,7.240251e-01) (1.700000e+01,7.459759e-01) (1.800000e+01,7.813144e-01) (1.900000e+01,8.051558e-01) (2.000000e+01,8.427079e-01) (2.100000e+01,8.684399e-01) (2.200000e+01,9.082056e-01) (2.300000e+01,9.358281e-01) (2.400000e+01,9.778075e-01) (2.500000e+01,9.936667e-01) (2.600000e+01,1.051514e+00) (2.700000e+01,1.096894e+00) (2.800000e+01,1.115185e+00) (2.900000e+01,1.162618e+00) (3.000000e+01,1.211238e+00) (3.100000e+01,1.246423e+00) 
};
\addplot [color20]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.595365e-01) (2.000000e+00,8.833551e-01) (1.000000e+00,9.595365e-01) (2.000000e+00,8.833551e-01) (3.000000e+00,8.641749e-01) (4.000000e+00,8.088993e-01) (5.000000e+00,7.889081e-01) (6.000000e+00,7.440574e-01) (7.000000e+00,7.485586e-01) (8.000000e+00,7.536924e-01) (9.000000e+00,6.947847e-01) (1.000000e+01,7.133636e-01) (1.100000e+01,7.063281e-01) (1.200000e+01,6.995477e-01) (1.300000e+01,6.930224e-01) (1.400000e+01,7.006310e-01) (1.500000e+01,7.088722e-01) (1.600000e+01,7.462585e-01) (1.700000e+01,7.850325e-01) (1.800000e+01,8.105606e-01) (1.900000e+01,8.667438e-01) (2.000000e+01,8.796586e-01) (2.100000e+01,9.388061e-01) (2.200000e+01,9.689413e-01) (2.300000e+01,1.015664e+00) (2.400000e+01,1.048009e+00) (2.500000e+01,1.113273e+00) (2.600000e+01,1.131872e+00) (2.700000e+01,1.167436e+00) (2.800000e+01,1.237052e+00) (2.900000e+01,1.275014e+00) (3.000000e+01,1.330885e+00) (3.100000e+01,1.388144e+00) 
};
\addplot [color21]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.269603e-01) (2.000000e+00,8.619706e-01) (1.000000e+00,9.269603e-01) (2.000000e+00,8.619706e-01) (3.000000e+00,8.055252e-01) (4.000000e+00,8.313573e-01) (5.000000e+00,8.265179e-01) (6.000000e+00,8.003168e-01) (7.000000e+00,7.736795e-01) (8.000000e+00,7.688492e-01) (9.000000e+00,7.529553e-01) (1.000000e+01,7.369546e-01) (1.100000e+01,7.324628e-01) (1.200000e+01,7.164132e-01) (1.300000e+01,7.002568e-01) (1.400000e+01,7.082133e-01) (1.500000e+01,7.167219e-01) (1.600000e+01,7.382217e-01) (1.700000e+01,7.606029e-01) (1.800000e+01,7.966343e-01) (1.900000e+01,8.338765e-01) (2.000000e+01,8.592316e-01) (2.100000e+01,8.987308e-01) (2.200000e+01,9.394410e-01) (2.300000e+01,9.677698e-01) (2.400000e+01,1.010737e+00) (2.500000e+01,1.027072e+00) (2.600000e+01,1.086218e+00) (2.700000e+01,1.118402e+00) (2.800000e+01,1.151467e+00) (2.900000e+01,1.199995e+00) (3.000000e+01,1.249733e+00) (3.100000e+01,1.285772e+00) 
};
\addplot [color22]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,9.179607e-01) (2.000000e+00,8.234971e-01) (1.000000e+00,9.179607e-01) (2.000000e+00,8.234971e-01) (3.000000e+00,7.977045e-01) (4.000000e+00,7.507577e-01) (5.000000e+00,7.027264e-01) (6.000000e+00,7.284225e-01) (7.000000e+00,7.119157e-01) (8.000000e+00,6.842895e-01) (9.000000e+00,6.674081e-01) (1.000000e+01,6.390812e-01) (1.100000e+01,5.988194e-01) (1.200000e+01,6.277956e-01) (1.300000e+01,6.224834e-01) (1.400000e+01,6.293840e-01) (1.500000e+01,6.246760e-01) (1.600000e+01,6.571438e-01) (1.700000e+01,6.783291e-01) (1.800000e+01,7.130320e-01) (1.900000e+01,7.489340e-01) (2.000000e+01,7.730642e-01) (2.100000e+01,8.243354e-01) (2.200000e+01,8.505376e-01) (2.300000e+01,8.776128e-01) (2.400000e+01,9.191842e-01) (2.500000e+01,9.619547e-01) (2.600000e+01,1.005924e+00) (2.700000e+01,1.036980e+00) (2.800000e+01,1.083185e+00) (2.900000e+01,1.116150e+00) (3.000000e+01,1.164590e+00) (3.100000e+01,1.214229e+00) 
};
\addplot [color23]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,8.754625e-01) (2.000000e+00,7.949426e-01) (1.000000e+00,8.754625e-01) (2.000000e+00,7.949426e-01) (3.000000e+00,8.191293e-01) (4.000000e+00,7.851707e-01) (5.000000e+00,7.404521e-01) (6.000000e+00,7.252770e-01) (7.000000e+00,6.996529e-01) (8.000000e+00,6.736169e-01) (9.000000e+00,6.578281e-01) (1.000000e+01,6.094941e-01) (1.100000e+01,6.259481e-01) (1.200000e+01,6.209828e-01) (1.300000e+01,6.275092e-01) (1.400000e+01,6.116829e-01) (1.500000e+01,6.189410e-01) (1.600000e+01,6.502167e-01) (1.700000e+01,6.707324e-01) (1.800000e+01,7.041398e-01) (1.900000e+01,7.509056e-01) (2.000000e+01,7.743854e-01) (2.100000e+01,7.986976e-01) (2.200000e+01,8.365239e-01) (2.300000e+01,8.626567e-01) (2.400000e+01,9.026146e-01) (2.500000e+01,9.437161e-01) (2.600000e+01,9.593537e-01) (2.700000e+01,1.002431e+00) (2.800000e+01,1.046653e+00) (2.900000e+01,1.092017e+00) (3.000000e+01,1.124600e+00) (3.100000e+01,1.172096e+00) 
};
\addplot [black]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,8.532745e-01) (2.000000e+00,8.403804e-01) (1.000000e+00,8.532745e-01) (2.000000e+00,8.403804e-01) (3.000000e+00,7.336033e-01) (4.000000e+00,6.999575e-01) (5.000000e+00,6.559359e-01) (6.000000e+00,6.698885e-01) (7.000000e+00,6.547081e-01) (8.000000e+00,6.293020e-01) (9.000000e+00,6.034985e-01) (1.000000e+01,5.877265e-01) (1.100000e+01,5.718571e-01) (1.200000e+01,5.666191e-01) (1.300000e+01,5.615839e-01) (1.400000e+01,5.677800e-01) (1.500000e+01,5.633002e-01) (1.600000e+01,5.816804e-01) (1.700000e+01,6.352991e-01) (1.800000e+01,6.441062e-01) (1.900000e+01,6.887518e-01) (2.000000e+01,7.109430e-01) (2.100000e+01,7.460156e-01) (2.200000e+01,7.821909e-01) (2.300000e+01,8.070904e-01) (2.400000e+01,8.327926e-01) (2.500000e+01,8.719762e-01) (2.600000e+01,9.250911e-01) (2.700000e+01,9.536516e-01) (2.800000e+01,9.961435e-01) (2.900000e+01,1.026460e+00) (3.000000e+01,1.071007e+00) (3.100000e+01,1.116657e+00) 
};
\end{axis}

\end{tikzpicture}


==> figures/2d/newton-residuals.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schl"omer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leave comments.
%
\begin{tikzpicture}

\begin{semilogyaxis}[
%title={Krylov: minres    Prec: 'cycles'    ix-defl: False    extra defl: 0    ExpRes: True    Newton iters: 28},
width=\figurewidth,
height=\figureheight,
scale only axis,
xlabel={Newton step},
ylabel={$\|S^{(h)}\|$},
xmin=0, xmax=30,
ymin=1e-12, ymax=1e5
]
\addplot [black]
coordinates {
(0,246.054961360687) (1,47.0170902917901) (2,846.126811188113) (3,249.265576583671) (4,72.7481718084762) (5,20.6971815129195) (6,6.18017769531597) (7,300.367568478137) (8,88.0099886993605) (9,104.56519358744) (10,30.378603812196) (11,8.52030371268952) (12,2.1532891821304) (13,0.479075778905525) (14,0.188444493337976) (15,0.134920077797571) (16,0.0724421525995564) (17,0.122825241906439) (18,0.00834334421669152) (19,0.259502590666373) (20,0.0088039249163069) (21,0.219097960924367) (22,0.00285003768055603) (23,0.00873060278107469) (24,5.79149567245123e-05) (25,9.32292091887457e-06) (26,6.35225665849403e-10) (27,8.8097599286617e-12)
};
\label{pgfplots:nobord}

\addplot [gray,dashed]
coordinates {
(0,246.054961360687) (1,47.0363071589207) (2,905.382187657701) (3,266.825565569082) (4,77.9510110731461) (5,22.2328537741631) (6,6.3405343989359) (7,14083.509536694) (8,4179.84627297465) (9,1236.36048508937) (10,364.855538937414) (11,107.040841229296) (12,30.9262560562714) (13,8.53436276515465) (14,2.08858380237634) (15,0.345313456797847) (16,0.198534466887245) (17,0.0937602991723843) (18,0.0661409046087194) (19,0.0330972782114333) (20,0.00853615234306089) (21,0.0416504334408859) (22,0.00106647100919489) (23,0.0465452364143513) (24,0.000324296348396482) (25,0.00155332050269323) (26,6.06631356955556e-06) (27,7.45160190411373e-07) (28,1.7898747645773e-12)
};
\label{pgfplots:bord}

\end{semilogyaxis}

\end{tikzpicture}


==> figures/2d/newton-vanilla.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.8,0.8}
\definecolor{color1}{rgb}{0.769231,0.769231,0.769231}
\definecolor{color2}{rgb}{0.738462,0.738462,0.738462}
\definecolor{color3}{rgb}{0.707692,0.707692,0.707692}
\definecolor{color4}{rgb}{0.676923,0.676923,0.676923}
\definecolor{color5}{rgb}{0.646154,0.646154,0.646154}
\definecolor{color6}{rgb}{0.615385,0.615385,0.615385}
\definecolor{color7}{rgb}{0.584615,0.584615,0.584615}
\definecolor{color8}{rgb}{0.553846,0.553846,0.553846}
\definecolor{color9}{rgb}{0.523077,0.523077,0.523077}
\definecolor{color10}{rgb}{0.492308,0.492308,0.492308}
\definecolor{color11}{rgb}{0.461538,0.461538,0.461538}
\definecolor{color12}{rgb}{0.430769,0.430769,0.430769}
\definecolor{color13}{rgb}{0.4,0.4,0.4}
\definecolor{color14}{rgb}{0.369231,0.369231,0.369231}
\definecolor{color15}{rgb}{0.338462,0.338462,0.338462}
\definecolor{color16}{rgb}{0.307692,0.307692,0.307692}
\definecolor{color17}{rgb}{0.276923,0.276923,0.276923}
\definecolor{color18}{rgb}{0.246154,0.246154,0.246154}
\definecolor{color19}{rgb}{0.215385,0.215385,0.215385}
\definecolor{color20}{rgb}{0.184615,0.184615,0.184615}
\definecolor{color21}{rgb}{0.153846,0.153846,0.153846}
\definecolor{color22}{rgb}{0.123077,0.123077,0.123077}
\definecolor{color23}{rgb}{0.0923077,0.0923077,0.0923077}
\definecolor{color24}{rgb}{0.0615385,0.0615385,0.0615385}
\definecolor{color25}{rgb}{0.0307692,0.0307692,0.0307692}

%\definecolor{color9}{rgb}{0.62963,0.62963,0.62963}
%\definecolor{color15}{rgb}{0.407407,0.407407,0.407407}
%\definecolor{color13}{rgb}{0.481481,0.481481,0.481481}
%\definecolor{color17}{rgb}{0.333333,0.333333,0.333333}
%\definecolor{color3}{rgb}{0.851852,0.851852,0.851852}
%\definecolor{color12}{rgb}{0.518519,0.518519,0.518519}
%\definecolor{color10}{rgb}{0.592593,0.592593,0.592593}
%\definecolor{color2}{rgb}{0.888889,0.888889,0.888889}
%\definecolor{color22}{rgb}{0.148148,0.148148,0.148148}
%\definecolor{color11}{rgb}{0.555556,0.555556,0.555556}
%\definecolor{color8}{rgb}{0.666667,0.666667,0.666667}
%\definecolor{color1}{rgb}{0.925926,0.925926,0.925926}
%\definecolor{color16}{rgb}{0.37037,0.37037,0.37037}
%\definecolor{color18}{rgb}{0.296296,0.296296,0.296296}
%\definecolor{color5}{rgb}{0.777778,0.777778,0.777778}
%\definecolor{color0}{rgb}{0.962963,0.962963,0.962963}
%\definecolor{color24}{rgb}{0.0740741,0.0740741,0.0740741}
%\definecolor{color23}{rgb}{0.111111,0.111111,0.111111}
%\definecolor{color19}{rgb}{0.259259,0.259259,0.259259}
%\definecolor{color6}{rgb}{0.740741,0.740741,0.740741}
%\definecolor{color21}{rgb}{0.185185,0.185185,0.185185}
%\definecolor{color4}{rgb}{0.814815,0.814815,0.814815}
%\definecolor{color25}{rgb}{0.037037,0.037037,0.037037}
%\definecolor{color20}{rgb}{0.222222,0.222222,0.222222}
%\definecolor{color7}{rgb}{0.703704,0.703704,0.703704}
%\definecolor{color14}{rgb}{0.444444,0.444444,0.444444}

\begin{semilogyaxis}[
%title={Krylov: minres    Prec: 'cycles'    ix-defl: False    extra defl: 0    ExpRes: True    Newton iters: 27},
height=\figureheight,
width=\figurewidth,
xlabel={MINRES iteration},
ylabel={$\|r\|/\|b\|$},
xmin=0.000000e+00, xmax=5.000000e+02,
ymin=1.000000e-10, ymax=1.000000e+01,
xmax=175,
scale only axis,
ytick={1e0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10}
]
\addplot [color0]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,5.045960e-02) (2.000000e+00,1.842393e-02) (3.000000e+00,1.273953e-02) (4.000000e+00,8.836974e-03) (5.000000e+00,7.050779e-03) (6.000000e+00,5.727607e-03) (7.000000e+00,5.146033e-03) (8.000000e+00,4.378383e-03) (9.000000e+00,2.951384e-03) (1.000000e+01,1.712262e-03) (1.100000e+01,1.214276e-03) (1.200000e+01,9.453508e-04) (1.300000e+01,7.048884e-04) (1.400000e+01,5.624259e-04) (1.500000e+01,4.722365e-04) (1.600000e+01,3.905960e-04) (1.700000e+01,2.987220e-04) (1.800000e+01,1.920451e-04) (1.900000e+01,1.083215e-04) (2.000000e+01,7.082491e-05) (2.100000e+01,5.452065e-05) (2.200000e+01,4.734038e-05) (2.300000e+01,4.055923e-05) (2.400000e+01,3.421947e-05) (2.500000e+01,2.921839e-05) (2.600000e+01,2.481120e-05) (2.700000e+01,1.925362e-05) (2.800000e+01,1.419334e-05) (2.900000e+01,1.094694e-05) (3.000000e+01,8.205442e-06) (3.100000e+01,5.541796e-06) (3.200000e+01,3.961982e-06) (3.300000e+01,3.050106e-06) (3.400000e+01,2.158230e-06) (3.500000e+01,1.503035e-06) (3.600000e+01,1.140149e-06) (3.700000e+01,8.412026e-07) (3.800000e+01,5.333185e-07) (3.900000e+01,3.061694e-07) (4.000000e+01,1.809236e-07) (4.100000e+01,1.279785e-07) (4.200000e+01,9.275665e-08) (4.300000e+01,6.758609e-08) (4.400000e+01,5.218850e-08) (4.500000e+01,4.470823e-08) (4.600000e+01,3.769589e-08) (4.700000e+01,3.012935e-08) (4.800000e+01,2.225090e-08) (4.900000e+01,1.724645e-08) (5.000000e+01,1.455351e-08) (5.100000e+01,1.284025e-08) (5.200000e+01,1.016991e-08) (5.300000e+01,7.229218e-09) (5.400000e+01,5.244424e-09) (5.500000e+01,3.996187e-09) (5.600000e+01,2.932864e-09) (5.700000e+01,2.130690e-09) (5.800000e+01,1.701480e-09) (5.900000e+01,1.381728e-09) (6.000000e+01,1.057824e-09) (6.100000e+01,8.022525e-10) (6.200000e+01,6.554147e-10) (6.300000e+01,5.387473e-10) (6.400000e+01,4.086785e-10) (6.500000e+01,2.968462e-10) (6.600000e+01,2.306584e-10) (6.700000e+01,1.617178e-10) (6.800000e+01,1.103954e-10) (6.900000e+01,8.953426e-11)
};
\addplot [color1]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,2.256618e-01) (2.000000e+00,1.449323e-01) (3.000000e+00,1.221926e-01) (4.000000e+00,1.216315e-01) (5.000000e+00,9.822925e-02) (6.000000e+00,8.601550e-02) (7.000000e+00,8.601461e-02) (8.000000e+00,7.763887e-02) (9.000000e+00,6.790343e-02) (1.000000e+01,6.724774e-02) (1.100000e+01,6.447078e-02) (1.200000e+01,5.748194e-02) (1.300000e+01,5.406015e-02) (1.400000e+01,5.405842e-02) (1.500000e+01,5.124864e-02) (1.600000e+01,4.522634e-02) (1.700000e+01,4.199184e-02) (1.800000e+01,4.196906e-02) (1.900000e+01,3.797263e-02) (2.000000e+01,3.182996e-02) (2.100000e+01,3.005842e-02) (2.200000e+01,2.997831e-02) (2.300000e+01,2.752142e-02) (2.400000e+01,2.384093e-02) (2.500000e+01,2.180838e-02) (2.600000e+01,2.173844e-02) (2.700000e+01,2.085087e-02) (2.800000e+01,1.854650e-02) (2.900000e+01,1.747739e-02) (3.000000e+01,1.743826e-02) (3.100000e+01,1.712384e-02) (3.200000e+01,1.622774e-02) (3.300000e+01,1.558609e-02) (3.400000e+01,1.555504e-02) (3.500000e+01,1.524923e-02) (3.600000e+01,1.424154e-02) (3.700000e+01,1.350473e-02) (3.800000e+01,1.346123e-02) (3.900000e+01,1.320829e-02) (4.000000e+01,1.247349e-02) (4.100000e+01,1.188352e-02) (4.200000e+01,1.164028e-02) (4.300000e+01,1.163146e-02) (4.400000e+01,1.151825e-02) (4.500000e+01,1.123956e-02) (4.600000e+01,1.116648e-02) (4.700000e+01,1.114918e-02) (4.800000e+01,1.093200e-02) (4.900000e+01,1.060157e-02) (5.000000e+01,1.044582e-02) (5.100000e+01,1.044545e-02) (5.200000e+01,1.025333e-02) (5.300000e+01,9.798707e-03) (5.400000e+01,9.284814e-03) (5.500000e+01,8.818905e-03) (5.600000e+01,8.536818e-03) (5.700000e+01,8.403698e-03) (5.800000e+01,8.370464e-03) (5.900000e+01,8.364680e-03) (6.000000e+01,8.287948e-03) (6.100000e+01,8.206600e-03) (6.200000e+01,8.204168e-03) (6.300000e+01,8.162259e-03) (6.400000e+01,8.123800e-03) (6.500000e+01,8.120630e-03) (6.600000e+01,8.111579e-03) (6.700000e+01,8.081309e-03) (6.800000e+01,8.064504e-03) (6.900000e+01,8.063679e-03) (7.000000e+01,8.056256e-03) (7.100000e+01,8.009977e-03) (7.200000e+01,7.876233e-03) (7.300000e+01,7.697179e-03) (7.400000e+01,7.578902e-03) (7.500000e+01,7.548884e-03) (7.600000e+01,7.546973e-03) (7.700000e+01,7.505281e-03) (7.800000e+01,7.454767e-03) (7.900000e+01,7.433312e-03) (8.000000e+01,7.428501e-03) (8.100000e+01,7.428453e-03) (8.200000e+01,7.425761e-03) (8.300000e+01,7.417792e-03) (8.400000e+01,7.405520e-03) (8.500000e+01,7.401165e-03) (8.600000e+01,7.396584e-03) (8.700000e+01,7.357134e-03) (8.800000e+01,7.227713e-03) (8.900000e+01,6.839414e-03) (9.000000e+01,5.975137e-03) (9.100000e+01,4.772252e-03) (9.200000e+01,3.627454e-03) (9.300000e+01,2.749980e-03) (9.400000e+01,2.043816e-03) (9.500000e+01,1.306681e-03) (9.600000e+01,8.004201e-04) (9.700000e+01,5.554630e-04) (9.800000e+01,4.620713e-04) (9.900000e+01,4.232903e-04) (1.000000e+02,3.970920e-04) (1.010000e+02,3.713561e-04) (1.020000e+02,3.355839e-04) (1.030000e+02,3.167663e-04) (1.040000e+02,3.097892e-04) (1.050000e+02,2.385416e-04) (1.060000e+02,1.546899e-04) (1.070000e+02,1.314832e-04) (1.080000e+02,1.267743e-04) (1.090000e+02,8.519947e-05) (1.100000e+02,5.111505e-05) (1.110000e+02,2.867594e-05) (1.120000e+02,1.423565e-05) (1.130000e+02,7.082995e-06) (1.140000e+02,3.871014e-06) (1.150000e+02,2.231558e-06) (1.160000e+02,1.384539e-06) (1.170000e+02,1.228435e-06) (1.180000e+02,1.167037e-06) (1.190000e+02,7.448878e-07) (1.200000e+02,3.794805e-07) (1.210000e+02,1.862921e-07) (1.220000e+02,9.296244e-08) (1.230000e+02,5.044857e-08) (1.240000e+02,4.127086e-08) (1.250000e+02,4.001694e-08) (1.260000e+02,2.599335e-08) (1.270000e+02,1.340760e-08) (1.280000e+02,6.918556e-09) (1.290000e+02,4.064500e-09) (1.300000e+02,3.696508e-09) (1.310000e+02,3.382010e-09) (1.320000e+02,2.149989e-09) (1.330000e+02,1.227853e-09) (1.340000e+02,7.399690e-10) (1.350000e+02,5.819827e-10) (1.360000e+02,5.750915e-10) (1.370000e+02,3.549615e-10) (1.380000e+02,2.050517e-10) (1.390000e+02,1.949377e-10) (1.400000e+02,1.665762e-10) (1.410000e+02,9.594447e-11)
};
\addplot [color2]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,4.019107e-02) (2.000000e+00,1.092524e-02) (3.000000e+00,5.057514e-03) (4.000000e+00,2.156466e-03) (5.000000e+00,9.445439e-04) (6.000000e+00,4.035008e-04) (7.000000e+00,1.728892e-04) (8.000000e+00,8.288655e-05) (9.000000e+00,4.119621e-05) (1.000000e+01,2.060815e-05) (1.100000e+01,1.042669e-05) (1.200000e+01,5.509005e-06) (1.300000e+01,2.866991e-06) (1.400000e+01,1.509398e-06) (1.500000e+01,7.050365e-07) (1.600000e+01,3.095690e-07) (1.700000e+01,1.291773e-07) (1.800000e+01,5.358995e-08) (1.900000e+01,2.151422e-08) (2.000000e+01,8.829044e-09) (2.100000e+01,3.422598e-09) (2.200000e+01,1.306405e-09) (2.300000e+01,5.019729e-10) (2.400000e+01,2.046073e-10) (2.500000e+01,9.078919e-11)
};
\addplot [color3]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,6.778088e-02) (2.000000e+00,2.138788e-02) (3.000000e+00,1.014910e-02) (4.000000e+00,5.875855e-03) (5.000000e+00,3.226624e-03) (6.000000e+00,1.592174e-03) (7.000000e+00,7.732816e-04) (8.000000e+00,4.123670e-04) (9.000000e+00,2.397217e-04) (1.000000e+01,1.431888e-04) (1.100000e+01,8.400848e-05) (1.200000e+01,4.985945e-05) (1.300000e+01,3.022815e-05) (1.400000e+01,1.790405e-05) (1.500000e+01,9.862654e-06) (1.600000e+01,5.806414e-06) (1.700000e+01,3.603202e-06) (1.800000e+01,2.145242e-06) (1.900000e+01,1.170521e-06) (2.000000e+01,6.164016e-07) (2.100000e+01,2.837327e-07) (2.200000e+01,1.256476e-07) (2.300000e+01,5.571305e-08) (2.400000e+01,2.707257e-08) (2.500000e+01,1.499359e-08) (2.600000e+01,8.667513e-09) (2.700000e+01,4.529753e-09) (2.800000e+01,2.173800e-09) (2.900000e+01,1.072737e-09) (3.000000e+01,5.804296e-10) (3.100000e+01,3.220726e-10) (3.200000e+01,1.657708e-10) (3.300000e+01,7.919772e-11)
};
\addplot [color4]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.049008e-01) (2.000000e+00,3.829935e-02) (3.000000e+00,1.954167e-02) (4.000000e+00,1.218833e-02) (5.000000e+00,8.491857e-03) (6.000000e+00,5.592490e-03) (7.000000e+00,3.592571e-03) (8.000000e+00,2.412501e-03) (9.000000e+00,1.762767e-03) (1.000000e+01,1.395076e-03) (1.100000e+01,1.067651e-03) (1.200000e+01,7.359403e-04) (1.300000e+01,4.751257e-04) (1.400000e+01,2.800239e-04) (1.500000e+01,1.650666e-04) (1.600000e+01,9.830691e-05) (1.700000e+01,6.131593e-05) (1.800000e+01,4.174068e-05) (1.900000e+01,2.950894e-05) (2.000000e+01,2.103830e-05) (2.100000e+01,1.496603e-05) (2.200000e+01,1.065452e-05) (2.300000e+01,7.406597e-06) (2.400000e+01,5.208341e-06) (2.500000e+01,3.592051e-06) (2.600000e+01,2.237038e-06) (2.700000e+01,1.212734e-06) (2.800000e+01,6.310688e-07) (2.900000e+01,3.549112e-07) (3.000000e+01,2.216896e-07) (3.100000e+01,1.360542e-07) (3.200000e+01,7.556011e-08) (3.300000e+01,3.894372e-08) (3.400000e+01,2.086147e-08) (3.500000e+01,1.153119e-08) (3.600000e+01,6.359014e-09) (3.700000e+01,3.707364e-09) (3.800000e+01,2.262237e-09) (3.900000e+01,1.374144e-09) (4.000000e+01,8.299678e-10) (4.100000e+01,4.598616e-10) (4.200000e+01,2.324507e-10) (4.300000e+01,1.104963e-10) (4.400000e+01,5.586633e-11)
};
\addplot [color5]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.585599e-01) (2.000000e+00,7.073981e-02) (3.000000e+00,4.356144e-02) (4.000000e+00,3.187573e-02) (5.000000e+00,2.572645e-02) (6.000000e+00,2.040925e-02) (7.000000e+00,1.604495e-02) (8.000000e+00,1.214474e-02) (9.000000e+00,9.302835e-03) (1.000000e+01,7.623700e-03) (1.100000e+01,6.499349e-03) (1.200000e+01,5.577731e-03) (1.300000e+01,4.533006e-03) (1.400000e+01,3.530405e-03) (1.500000e+01,2.661523e-03) (1.600000e+01,1.942964e-03) (1.700000e+01,1.419421e-03) (1.800000e+01,1.037305e-03) (1.900000e+01,7.935421e-04) (2.000000e+01,6.262828e-04) (2.100000e+01,5.014350e-04) (2.200000e+01,4.054897e-04) (2.300000e+01,3.321205e-04) (2.400000e+01,2.836781e-04) (2.500000e+01,2.447326e-04) (2.600000e+01,2.026181e-04) (2.700000e+01,1.622768e-04) (2.800000e+01,1.306743e-04) (2.900000e+01,1.031153e-04) (3.000000e+01,7.685108e-05) (3.100000e+01,5.348879e-05) (3.200000e+01,3.688684e-05) (3.300000e+01,2.517717e-05) (3.400000e+01,1.768190e-05) (3.500000e+01,1.253752e-05) (3.600000e+01,9.176462e-06) (3.700000e+01,6.735012e-06) (3.800000e+01,4.501487e-06) (3.900000e+01,2.975550e-06) (4.000000e+01,2.001813e-06) (4.100000e+01,1.408363e-06) (4.200000e+01,9.478113e-07) (4.300000e+01,6.224796e-07) (4.400000e+01,3.799152e-07) (4.500000e+01,2.225746e-07) (4.600000e+01,1.288328e-07) (4.700000e+01,8.480969e-08) (4.800000e+01,5.823748e-08) (4.900000e+01,3.707531e-08) (5.000000e+01,2.276249e-08) (5.100000e+01,1.375140e-08) (5.200000e+01,7.886960e-09) (5.300000e+01,4.514202e-09) (5.400000e+01,2.468436e-09) (5.500000e+01,1.275530e-09) (5.600000e+01,7.315532e-10) (5.700000e+01,4.327711e-10) (5.800000e+01,2.415422e-10) (5.900000e+01,1.305966e-10) (6.000000e+01,6.572867e-11)
};
\addplot [color6]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,2.962927e-01) (2.000000e+00,1.567510e-01) (3.000000e+00,1.137552e-01) (4.000000e+00,9.146280e-02) (5.000000e+00,7.668263e-02) (6.000000e+00,6.790418e-02) (7.000000e+00,6.126103e-02) (8.000000e+00,5.592166e-02) (9.000000e+00,5.084032e-02) (1.000000e+01,4.656599e-02) (1.100000e+01,4.113342e-02) (1.200000e+01,3.429888e-02) (1.300000e+01,2.925495e-02) (1.400000e+01,2.451543e-02) (1.500000e+01,2.113921e-02) (1.600000e+01,1.872474e-02) (1.700000e+01,1.659234e-02) (1.800000e+01,1.482900e-02) (1.900000e+01,1.333715e-02) (2.000000e+01,1.166164e-02) (2.100000e+01,9.997590e-03) (2.200000e+01,8.506714e-03) (2.300000e+01,6.831407e-03) (2.400000e+01,5.159232e-03) (2.500000e+01,3.855264e-03) (2.600000e+01,2.834023e-03) (2.700000e+01,2.026544e-03) (2.800000e+01,1.461134e-03) (2.900000e+01,1.053987e-03) (3.000000e+01,7.491059e-04) (3.100000e+01,5.336350e-04) (3.200000e+01,4.002039e-04) (3.300000e+01,2.872145e-04) (3.400000e+01,1.862065e-04) (3.500000e+01,1.268509e-04) (3.600000e+01,8.752776e-05) (3.700000e+01,5.892815e-05) (3.800000e+01,4.200691e-05) (3.900000e+01,3.052661e-05) (4.000000e+01,2.220785e-05) (4.100000e+01,1.657065e-05) (4.200000e+01,1.183679e-05) (4.300000e+01,8.329180e-06) (4.400000e+01,5.971453e-06) (4.500000e+01,3.982221e-06) (4.600000e+01,2.470609e-06) (4.700000e+01,1.527418e-06) (4.800000e+01,9.912935e-07) (4.900000e+01,6.557972e-07) (5.000000e+01,4.532813e-07) (5.100000e+01,3.121969e-07) (5.200000e+01,2.038232e-07) (5.300000e+01,1.338785e-07) (5.400000e+01,9.982198e-08) (5.500000e+01,7.734079e-08) (5.600000e+01,5.103861e-08) (5.700000e+01,3.312958e-08) (5.800000e+01,2.286493e-08) (5.900000e+01,1.468964e-08) (6.000000e+01,8.893609e-09) (6.100000e+01,5.663992e-09) (6.200000e+01,3.854416e-09) (6.300000e+01,2.573212e-09) (6.400000e+01,1.655526e-09) (6.500000e+01,9.262350e-10) (6.600000e+01,5.271967e-10) (6.700000e+01,3.175878e-10) (6.800000e+01,1.939331e-10) (6.900000e+01,1.250767e-10) (7.000000e+01,8.655115e-11)
};
\addplot [color7]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,3.081490e-02) (2.000000e+00,1.138532e-02) (3.000000e+00,5.944640e-03) (4.000000e+00,4.241000e-03) (5.000000e+00,3.410181e-03) (6.000000e+00,2.698451e-03) (7.000000e+00,2.118257e-03) (8.000000e+00,1.605361e-03) (9.000000e+00,1.302588e-03) (1.000000e+01,1.124828e-03) (1.100000e+01,1.036628e-03) (1.200000e+01,1.001234e-03) (1.300000e+01,9.906552e-04) (1.400000e+01,9.901830e-04) (1.500000e+01,9.866371e-04) (1.600000e+01,9.659307e-04) (1.700000e+01,9.275323e-04) (1.800000e+01,8.779685e-04) (1.900000e+01,8.188730e-04) (2.000000e+01,7.578048e-04) (2.100000e+01,6.817772e-04) (2.200000e+01,5.848339e-04) (2.300000e+01,4.949880e-04) (2.400000e+01,4.156053e-04) (2.500000e+01,3.354304e-04) (2.600000e+01,2.661173e-04) (2.700000e+01,2.115143e-04) (2.800000e+01,1.714184e-04) (2.900000e+01,1.403181e-04) (3.000000e+01,1.170251e-04) (3.100000e+01,9.846736e-05) (3.200000e+01,8.327725e-05) (3.300000e+01,7.029278e-05) (3.400000e+01,5.832802e-05) (3.500000e+01,4.689860e-05) (3.600000e+01,3.798445e-05) (3.700000e+01,3.124526e-05) (3.800000e+01,2.559640e-05) (3.900000e+01,2.021049e-05) (4.000000e+01,1.570859e-05) (4.100000e+01,1.286798e-05) (4.200000e+01,1.090833e-05) (4.300000e+01,9.064977e-06) (4.400000e+01,6.971856e-06) (4.500000e+01,5.080744e-06) (4.600000e+01,3.659123e-06) (4.700000e+01,2.650071e-06) (4.800000e+01,1.863948e-06) (4.900000e+01,1.320341e-06) (5.000000e+01,9.374097e-07) (5.100000e+01,6.467847e-07) (5.200000e+01,4.809443e-07) (5.300000e+01,3.940229e-07) (5.400000e+01,3.379925e-07) (5.500000e+01,2.692091e-07) (5.600000e+01,1.888146e-07) (5.700000e+01,1.272467e-07) (5.800000e+01,9.302192e-08) (5.900000e+01,7.124976e-08) (6.000000e+01,5.352195e-08) (6.100000e+01,4.032179e-08) (6.200000e+01,3.050658e-08) (6.300000e+01,2.185624e-08) (6.400000e+01,1.464649e-08) (6.500000e+01,1.011034e-08) (6.600000e+01,7.458602e-09) (6.700000e+01,5.563144e-09) (6.800000e+01,3.986564e-09) (6.900000e+01,2.559476e-09) (7.000000e+01,1.461316e-09) (7.100000e+01,8.525267e-10) (7.200000e+01,5.382992e-10) (7.300000e+01,3.719916e-10) (7.400000e+01,2.595126e-10) (7.500000e+01,1.692324e-10) (7.600000e+01,1.022621e-10) (7.700000e+01,5.367906e-11)
};
\addplot [color8]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,5.046051e-02) (2.000000e+00,2.394395e-02) (3.000000e+00,1.964472e-02) (4.000000e+00,1.897035e-02) (5.000000e+00,1.896952e-02) (6.000000e+00,1.842045e-02) (7.000000e+00,1.680443e-02) (8.000000e+00,1.425900e-02) (9.000000e+00,1.224746e-02) (1.000000e+01,9.964969e-03) (1.100000e+01,8.080878e-03) (1.200000e+01,6.114449e-03) (1.300000e+01,4.225968e-03) (1.400000e+01,2.999172e-03) (1.500000e+01,2.360549e-03) (1.600000e+01,1.919222e-03) (1.700000e+01,1.542233e-03) (1.800000e+01,1.232127e-03) (1.900000e+01,9.502912e-04) (2.000000e+01,7.305022e-04) (2.100000e+01,5.703799e-04) (2.200000e+01,4.181513e-04) (2.300000e+01,2.977233e-04) (2.400000e+01,2.247388e-04) (2.500000e+01,1.763025e-04) (2.600000e+01,1.345718e-04) (2.700000e+01,1.068417e-04) (2.800000e+01,9.162168e-05) (2.900000e+01,8.135968e-05) (3.000000e+01,7.267232e-05) (3.100000e+01,6.410713e-05) (3.200000e+01,5.473417e-05) (3.300000e+01,4.603583e-05) (3.400000e+01,4.028001e-05) (3.500000e+01,3.605167e-05) (3.600000e+01,3.077068e-05) (3.700000e+01,2.390458e-05) (3.800000e+01,1.733612e-05) (3.900000e+01,1.215738e-05) (4.000000e+01,8.526199e-06) (4.100000e+01,6.152319e-06) (4.200000e+01,4.700459e-06) (4.300000e+01,3.680264e-06) (4.400000e+01,2.872572e-06) (4.500000e+01,2.157700e-06) (4.600000e+01,1.643035e-06) (4.700000e+01,1.351936e-06) (4.800000e+01,1.118399e-06) (4.900000e+01,8.993926e-07) (5.000000e+01,7.127246e-07) (5.100000e+01,5.446321e-07) (5.200000e+01,3.967872e-07) (5.300000e+01,2.680190e-07) (5.400000e+01,1.664994e-07) (5.500000e+01,1.000855e-07) (5.600000e+01,5.794172e-08) (5.700000e+01,3.650445e-08) (5.800000e+01,2.605619e-08) (5.900000e+01,2.080717e-08) (6.000000e+01,1.748222e-08) (6.100000e+01,1.448461e-08) (6.200000e+01,1.166664e-08) (6.300000e+01,9.418174e-09) (6.400000e+01,7.820163e-09) (6.500000e+01,6.469822e-09) (6.600000e+01,5.068809e-09) (6.700000e+01,3.652993e-09) (6.800000e+01,2.407805e-09) (6.900000e+01,1.505576e-09) (7.000000e+01,9.385565e-10) (7.100000e+01,6.247823e-10) (7.200000e+01,4.697297e-10) (7.300000e+01,3.725758e-10) (7.400000e+01,2.626798e-10) (7.500000e+01,1.656445e-10) (7.600000e+01,1.016290e-10) (7.700000e+01,5.894374e-11)
};
\addplot [color9]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,6.365594e-02) (2.000000e+00,2.567305e-02) (3.000000e+00,1.176369e-02) (4.000000e+00,6.734020e-03) (5.000000e+00,4.710082e-03) (6.000000e+00,3.510858e-03) (7.000000e+00,2.769310e-03) (8.000000e+00,2.237767e-03) (9.000000e+00,1.865413e-03) (1.000000e+01,1.561294e-03) (1.100000e+01,1.318160e-03) (1.200000e+01,1.138337e-03) (1.300000e+01,1.003669e-03) (1.400000e+01,8.945231e-04) (1.500000e+01,7.953581e-04) (1.600000e+01,7.059595e-04) (1.700000e+01,6.044765e-04) (1.800000e+01,4.981616e-04) (1.900000e+01,4.066973e-04) (2.000000e+01,3.297451e-04) (2.100000e+01,2.768019e-04) (2.200000e+01,2.453446e-04) (2.300000e+01,2.201204e-04) (2.400000e+01,1.971640e-04) (2.500000e+01,1.762694e-04) (2.600000e+01,1.573756e-04) (2.700000e+01,1.383097e-04) (2.800000e+01,1.211761e-04) (2.900000e+01,1.048181e-04) (3.000000e+01,8.614577e-05) (3.100000e+01,6.584158e-05) (3.200000e+01,5.063667e-05) (3.300000e+01,4.157204e-05) (3.400000e+01,3.480080e-05) (3.500000e+01,2.836748e-05) (3.600000e+01,2.194739e-05) (3.700000e+01,1.575765e-05) (3.800000e+01,1.128300e-05) (3.900000e+01,8.336353e-06) (4.000000e+01,6.303368e-06) (4.100000e+01,4.890475e-06) (4.200000e+01,3.836724e-06) (4.300000e+01,3.117628e-06) (4.400000e+01,2.588714e-06) (4.500000e+01,2.178716e-06) (4.600000e+01,1.847413e-06) (4.700000e+01,1.533795e-06) (4.800000e+01,1.176983e-06) (4.900000e+01,7.800298e-07) (5.000000e+01,4.570168e-07) (5.100000e+01,2.513002e-07) (5.200000e+01,1.487765e-07) (5.300000e+01,9.561422e-08) (5.400000e+01,7.071307e-08) (5.500000e+01,5.870416e-08) (5.600000e+01,4.956708e-08) (5.700000e+01,4.030556e-08) (5.800000e+01,3.119395e-08) (5.900000e+01,2.328289e-08) (6.000000e+01,1.671906e-08) (6.100000e+01,1.154973e-08) (6.200000e+01,7.026600e-09) (6.300000e+01,4.018794e-09) (6.400000e+01,2.461346e-09) (6.500000e+01,1.585923e-09) (6.600000e+01,1.064470e-09) (6.700000e+01,7.344363e-10) (6.800000e+01,5.249787e-10) (6.900000e+01,3.843216e-10) (7.000000e+01,2.493985e-10) (7.100000e+01,1.479424e-10) (7.200000e+01,8.447134e-11)
};
\addplot [color10]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,7.409120e-02) (2.000000e+00,2.916346e-02) (3.000000e+00,1.972601e-02) (4.000000e+00,1.398047e-02) (5.000000e+00,1.031634e-02) (6.000000e+00,7.498181e-03) (7.000000e+00,5.428769e-03) (8.000000e+00,4.029945e-03) (9.000000e+00,3.225360e-03) (1.000000e+01,2.648228e-03) (1.100000e+01,2.179437e-03) (1.200000e+01,1.779519e-03) (1.300000e+01,1.449496e-03) (1.400000e+01,1.197069e-03) (1.500000e+01,1.020043e-03) (1.600000e+01,8.865100e-04) (1.700000e+01,7.614120e-04) (1.800000e+01,6.338831e-04) (1.900000e+01,5.173390e-04) (2.000000e+01,4.320974e-04) (2.100000e+01,3.826659e-04) (2.200000e+01,3.492438e-04) (2.300000e+01,3.107036e-04) (2.400000e+01,2.717586e-04) (2.500000e+01,2.436285e-04) (2.600000e+01,2.229264e-04) (2.700000e+01,2.052775e-04) (2.800000e+01,1.850987e-04) (2.900000e+01,1.651290e-04) (3.000000e+01,1.462710e-04) (3.100000e+01,1.280122e-04) (3.200000e+01,1.144773e-04) (3.300000e+01,1.003011e-04) (3.400000e+01,8.172793e-05) (3.500000e+01,6.405751e-05) (3.600000e+01,5.257518e-05) (3.700000e+01,4.565102e-05) (3.800000e+01,3.867407e-05) (3.900000e+01,3.130571e-05) (4.000000e+01,2.522533e-05) (4.100000e+01,2.083792e-05) (4.200000e+01,1.692511e-05) (4.300000e+01,1.304977e-05) (4.400000e+01,1.032659e-05) (4.500000e+01,8.581577e-06) (4.600000e+01,6.852537e-06) (4.700000e+01,5.049628e-06) (4.800000e+01,3.390557e-06) (4.900000e+01,2.120561e-06) (5.000000e+01,1.327660e-06) (5.100000e+01,9.480957e-07) (5.200000e+01,7.683710e-07) (5.300000e+01,6.488061e-07) (5.400000e+01,5.418424e-07) (5.500000e+01,4.537693e-07) (5.600000e+01,3.822876e-07) (5.700000e+01,3.116437e-07) (5.800000e+01,2.542503e-07) (5.900000e+01,1.967551e-07) (6.000000e+01,1.429139e-07) (6.100000e+01,9.874447e-08) (6.200000e+01,6.627775e-08) (6.300000e+01,4.585216e-08) (6.400000e+01,3.224753e-08) (6.500000e+01,2.261118e-08) (6.600000e+01,1.395805e-08) (6.700000e+01,6.926124e-09) (6.800000e+01,3.626815e-09) (6.900000e+01,1.926261e-09) (7.000000e+01,1.100964e-09) (7.100000e+01,7.515388e-10) (7.200000e+01,6.128657e-10) (7.300000e+01,5.286520e-10) (7.400000e+01,4.275728e-10) (7.500000e+01,3.026158e-10) (7.600000e+01,1.597473e-10) (7.700000e+01,7.936855e-11)
};
\addplot [color11]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,8.113448e-02) (2.000000e+00,3.833615e-02) (3.000000e+00,3.044156e-02) (4.000000e+00,2.360848e-02) (5.000000e+00,1.751095e-02) (6.000000e+00,1.255350e-02) (7.000000e+00,9.045243e-03) (8.000000e+00,6.685535e-03) (9.000000e+00,5.589389e-03) (1.000000e+01,4.860238e-03) (1.100000e+01,4.086163e-03) (1.200000e+01,3.188874e-03) (1.300000e+01,2.430519e-03) (1.400000e+01,1.947227e-03) (1.500000e+01,1.683332e-03) (1.600000e+01,1.517200e-03) (1.700000e+01,1.362359e-03) (1.800000e+01,1.201942e-03) (1.900000e+01,1.062763e-03) (2.000000e+01,9.532583e-04) (2.100000e+01,8.843140e-04) (2.200000e+01,8.379278e-04) (2.300000e+01,7.877593e-04) (2.400000e+01,7.289639e-04) (2.500000e+01,6.720016e-04) (2.600000e+01,6.255100e-04) (2.700000e+01,5.732088e-04) (2.800000e+01,5.154701e-04) (2.900000e+01,4.361795e-04) (3.000000e+01,3.638446e-04) (3.100000e+01,3.166272e-04) (3.200000e+01,2.887366e-04) (3.300000e+01,2.663427e-04) (3.400000e+01,2.428009e-04) (3.500000e+01,2.197761e-04) (3.600000e+01,2.048848e-04) (3.700000e+01,1.938253e-04) (3.800000e+01,1.814142e-04) (3.900000e+01,1.641991e-04) (4.000000e+01,1.420554e-04) (4.100000e+01,1.099482e-04) (4.200000e+01,8.763222e-05) (4.300000e+01,7.131941e-05) (4.400000e+01,5.867104e-05) (4.500000e+01,4.866490e-05) (4.600000e+01,4.029256e-05) (4.700000e+01,3.370402e-05) (4.800000e+01,2.997044e-05) (4.900000e+01,2.663419e-05) (5.000000e+01,2.263900e-05) (5.100000e+01,1.731822e-05) (5.200000e+01,1.221513e-05) (5.300000e+01,8.721518e-06) (5.400000e+01,6.397627e-06) (5.500000e+01,4.815614e-06) (5.600000e+01,3.409484e-06) (5.700000e+01,2.252485e-06) (5.800000e+01,1.404503e-06) (5.900000e+01,7.734191e-07) (6.000000e+01,4.495680e-07) (6.100000e+01,3.232552e-07) (6.200000e+01,2.817708e-07) (6.300000e+01,2.463844e-07) (6.400000e+01,2.050624e-07) (6.500000e+01,1.633895e-07) (6.600000e+01,1.341263e-07) (6.700000e+01,1.136612e-07) (6.800000e+01,9.689947e-08) (6.900000e+01,7.259444e-08) (7.000000e+01,4.572993e-08) (7.100000e+01,2.649035e-08) (7.200000e+01,1.407455e-08) (7.300000e+01,9.513628e-09) (7.400000e+01,8.039743e-09) (7.500000e+01,7.233333e-09) (7.600000e+01,6.442592e-09) (7.700000e+01,5.191566e-09) (7.800000e+01,3.405037e-09) (7.900000e+01,1.785406e-09) (8.000000e+01,8.524152e-10) (8.100000e+01,3.910995e-10) (8.200000e+01,1.849242e-10) (8.300000e+01,9.220386e-11)
};
\addplot [color12]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.026155e-01) (2.000000e+00,7.173501e-02) (3.000000e+00,5.867138e-02) (4.000000e+00,4.746480e-02) (5.000000e+00,3.875659e-02) (6.000000e+00,3.010784e-02) (7.000000e+00,2.157048e-02) (8.000000e+00,1.595064e-02) (9.000000e+00,1.236127e-02) (1.000000e+01,1.052164e-02) (1.100000e+01,9.018347e-03) (1.200000e+01,8.144150e-03) (1.300000e+01,7.336478e-03) (1.400000e+01,6.512051e-03) (1.500000e+01,5.673836e-03) (1.600000e+01,4.976604e-03) (1.700000e+01,4.564585e-03) (1.800000e+01,4.291946e-03) (1.900000e+01,3.973758e-03) (2.000000e+01,3.458377e-03) (2.100000e+01,2.631897e-03) (2.200000e+01,1.881163e-03) (2.300000e+01,1.466432e-03) (2.400000e+01,1.260336e-03) (2.500000e+01,1.110414e-03) (2.600000e+01,9.791976e-04) (2.700000e+01,8.214041e-04) (2.800000e+01,6.796944e-04) (2.900000e+01,5.825919e-04) (3.000000e+01,5.075077e-04) (3.100000e+01,4.389391e-04) (3.200000e+01,3.585708e-04) (3.300000e+01,2.784528e-04) (3.400000e+01,2.300236e-04) (3.500000e+01,2.048010e-04) (3.600000e+01,1.888339e-04) (3.700000e+01,1.703815e-04) (3.800000e+01,1.528996e-04) (3.900000e+01,1.390640e-04) (4.000000e+01,1.305182e-04) (4.100000e+01,1.254506e-04) (4.200000e+01,1.206088e-04) (4.300000e+01,1.133090e-04) (4.400000e+01,1.057444e-04) (4.500000e+01,9.932318e-05) (4.600000e+01,9.417364e-05) (4.700000e+01,8.695516e-05) (4.800000e+01,7.889892e-05) (4.900000e+01,7.180279e-05) (5.000000e+01,6.777659e-05) (5.100000e+01,6.406385e-05) (5.200000e+01,5.875770e-05) (5.300000e+01,4.972841e-05) (5.400000e+01,3.844690e-05) (5.500000e+01,2.852723e-05) (5.600000e+01,2.384739e-05) (5.700000e+01,2.156793e-05) (5.800000e+01,1.830275e-05) (5.900000e+01,1.394214e-05) (6.000000e+01,1.076801e-05) (6.100000e+01,9.133384e-06) (6.200000e+01,8.089514e-06) (6.300000e+01,7.006270e-06) (6.400000e+01,5.556566e-06) (6.500000e+01,3.535892e-06) (6.600000e+01,2.129431e-06) (6.700000e+01,1.525615e-06) (6.800000e+01,1.154144e-06) (6.900000e+01,8.938383e-07) (7.000000e+01,6.652515e-07) (7.100000e+01,4.286820e-07) (7.200000e+01,2.505384e-07) (7.300000e+01,1.464915e-07) (7.400000e+01,7.237276e-08) (7.500000e+01,3.460809e-08) (7.600000e+01,1.952867e-08) (7.700000e+01,1.375270e-08) (7.800000e+01,1.156929e-08) (7.900000e+01,1.052475e-08) (8.000000e+01,9.522270e-09) (8.100000e+01,7.690053e-09) (8.200000e+01,5.015910e-09) (8.300000e+01,2.558971e-09) (8.400000e+01,1.241047e-09) (8.500000e+01,5.695877e-10) (8.600000e+01,2.816031e-10) (8.700000e+01,1.446324e-10) (8.800000e+01,6.546346e-11)
};
\addplot [color13]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.983032e-01) (2.000000e+00,1.522290e-01) (3.000000e+00,1.290627e-01) (4.000000e+00,1.084800e-01) (5.000000e+00,8.840671e-02) (6.000000e+00,7.104054e-02) (7.000000e+00,5.390669e-02) (8.000000e+00,4.296960e-02) (9.000000e+00,3.467563e-02) (1.000000e+01,2.860785e-02) (1.100000e+01,2.310222e-02) (1.200000e+01,1.985483e-02) (1.300000e+01,1.792821e-02) (1.400000e+01,1.623787e-02) (1.500000e+01,1.429033e-02) (1.600000e+01,1.207443e-02) (1.700000e+01,1.016865e-02) (1.800000e+01,8.944412e-03) (1.900000e+01,8.145671e-03) (2.000000e+01,7.241134e-03) (2.100000e+01,5.690987e-03) (2.200000e+01,4.195194e-03) (2.300000e+01,3.521664e-03) (2.400000e+01,3.089630e-03) (2.500000e+01,2.697666e-03) (2.600000e+01,2.312748e-03) (2.700000e+01,1.968549e-03) (2.800000e+01,1.678355e-03) (2.900000e+01,1.487119e-03) (3.000000e+01,1.363119e-03) (3.100000e+01,1.194010e-03) (3.200000e+01,9.867520e-04) (3.300000e+01,8.304565e-04) (3.400000e+01,7.335729e-04) (3.500000e+01,6.841723e-04) (3.600000e+01,6.404081e-04) (3.700000e+01,5.927629e-04) (3.800000e+01,5.451173e-04) (3.900000e+01,4.920255e-04) (4.000000e+01,4.464755e-04) (4.100000e+01,4.058534e-04) (4.200000e+01,3.491481e-04) (4.300000e+01,3.047420e-04) (4.400000e+01,2.859296e-04) (4.500000e+01,2.796096e-04) (4.600000e+01,2.744003e-04) (4.700000e+01,2.662925e-04) (4.800000e+01,2.527797e-04) (4.900000e+01,2.401741e-04) (5.000000e+01,2.341783e-04) (5.100000e+01,2.303318e-04) (5.200000e+01,2.257817e-04) (5.300000e+01,2.185040e-04) (5.400000e+01,2.034360e-04) (5.500000e+01,1.836179e-04) (5.600000e+01,1.736094e-04) (5.700000e+01,1.659626e-04) (5.800000e+01,1.520477e-04) (5.900000e+01,1.244352e-04) (6.000000e+01,7.926713e-05) (6.100000e+01,5.369415e-05) (6.200000e+01,4.218501e-05) (6.300000e+01,3.652114e-05) (6.400000e+01,3.201885e-05) (6.500000e+01,2.502508e-05) (6.600000e+01,1.726011e-05) (6.700000e+01,1.199706e-05) (6.800000e+01,8.883149e-06) (6.900000e+01,7.032582e-06) (7.000000e+01,5.885295e-06) (7.100000e+01,4.948732e-06) (7.200000e+01,3.973902e-06) (7.300000e+01,3.022301e-06) (7.400000e+01,2.446716e-06) (7.500000e+01,2.164934e-06) (7.600000e+01,1.866492e-06) (7.700000e+01,1.327419e-06) (7.800000e+01,8.018752e-07) (7.900000e+01,4.142014e-07) (8.000000e+01,1.852535e-07) (8.100000e+01,7.631722e-08) (8.200000e+01,3.333066e-08) (8.300000e+01,1.618669e-08) (8.400000e+01,7.474419e-09) (8.500000e+01,3.179234e-09) (8.600000e+01,1.520872e-09) (8.700000e+01,6.691412e-10) (8.800000e+01,2.941429e-10) (8.900000e+01,1.335733e-10) (9.000000e+01,6.714758e-11)
};
\addplot [color14]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,2.241629e-01) (2.000000e+00,1.813759e-01) (3.000000e+00,1.618121e-01) (4.000000e+00,1.310519e-01) (5.000000e+00,1.055616e-01) (6.000000e+00,8.746705e-02) (7.000000e+00,7.368611e-02) (8.000000e+00,6.336397e-02) (9.000000e+00,5.432691e-02) (1.000000e+01,4.655084e-02) (1.100000e+01,4.083577e-02) (1.200000e+01,3.785528e-02) (1.300000e+01,3.578122e-02) (1.400000e+01,3.352097e-02) (1.500000e+01,3.037451e-02) (1.600000e+01,2.707111e-02) (1.700000e+01,2.492578e-02) (1.800000e+01,2.341331e-02) (1.900000e+01,2.215911e-02) (2.000000e+01,2.035585e-02) (2.100000e+01,1.741188e-02) (2.200000e+01,1.521059e-02) (2.300000e+01,1.427528e-02) (2.400000e+01,1.354783e-02) (2.500000e+01,1.251472e-02) (2.600000e+01,1.133780e-02) (2.700000e+01,1.046489e-02) (2.800000e+01,9.798522e-03) (2.900000e+01,9.129463e-03) (3.000000e+01,8.363868e-03) (3.100000e+01,6.911763e-03) (3.200000e+01,5.344403e-03) (3.300000e+01,4.523474e-03) (3.400000e+01,4.129988e-03) (3.500000e+01,4.003459e-03) (3.600000e+01,3.926698e-03) (3.700000e+01,3.850734e-03) (3.800000e+01,3.778176e-03) (3.900000e+01,3.710939e-03) (4.000000e+01,3.653144e-03) (4.100000e+01,3.603412e-03) (4.200000e+01,3.552338e-03) (4.300000e+01,3.497339e-03) (4.400000e+01,3.456248e-03) (4.500000e+01,3.431739e-03) (4.600000e+01,3.398901e-03) (4.700000e+01,3.319863e-03) (4.800000e+01,3.158774e-03) (4.900000e+01,2.937809e-03) (5.000000e+01,2.793702e-03) (5.100000e+01,2.689182e-03) (5.200000e+01,2.516898e-03) (5.300000e+01,2.254371e-03) (5.400000e+01,1.848541e-03) (5.500000e+01,1.494105e-03) (5.600000e+01,1.366780e-03) (5.700000e+01,1.306882e-03) (5.800000e+01,1.244276e-03) (5.900000e+01,1.150242e-03) (6.000000e+01,9.747314e-04) (6.100000e+01,8.058772e-04) (6.200000e+01,7.073602e-04) (6.300000e+01,6.119753e-04) (6.400000e+01,4.823933e-04) (6.500000e+01,3.317477e-04) (6.600000e+01,2.461302e-04) (6.700000e+01,2.008544e-04) (6.800000e+01,1.763961e-04) (6.900000e+01,1.583261e-04) (7.000000e+01,1.375742e-04) (7.100000e+01,1.085155e-04) (7.200000e+01,6.779806e-05) (7.300000e+01,3.264430e-05) (7.400000e+01,1.630490e-05) (7.500000e+01,1.052996e-05) (7.600000e+01,8.445223e-06) (7.700000e+01,7.595342e-06) (7.800000e+01,6.961621e-06) (7.900000e+01,6.019988e-06) (8.000000e+01,4.363609e-06) (8.100000e+01,2.423517e-06) (8.200000e+01,1.158132e-06) (8.300000e+01,5.771306e-07) (8.400000e+01,2.819553e-07) (8.500000e+01,1.401414e-07) (8.600000e+01,6.322692e-08) (8.700000e+01,2.753234e-08) (8.800000e+01,1.271126e-08) (8.900000e+01,5.971205e-09) (9.000000e+01,2.797846e-09) (9.100000e+01,1.320277e-09) (9.200000e+01,5.409782e-10) (9.300000e+01,2.218529e-10) (9.400000e+01,8.793147e-11)
};
\addplot [color15]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.867702e-01) (2.000000e+00,1.209531e-01) (3.000000e+00,1.046590e-01) (4.000000e+00,9.779790e-02) (5.000000e+00,8.989625e-02) (6.000000e+00,7.743705e-02) (7.000000e+00,6.426171e-02) (8.000000e+00,5.214634e-02) (9.000000e+00,4.510219e-02) (1.000000e+01,4.136310e-02) (1.100000e+01,3.694076e-02) (1.200000e+01,3.238630e-02) (1.300000e+01,2.877046e-02) (1.400000e+01,2.592246e-02) (1.500000e+01,2.345538e-02) (1.600000e+01,2.020255e-02) (1.700000e+01,1.772056e-02) (1.800000e+01,1.525438e-02) (1.900000e+01,1.384637e-02) (2.000000e+01,1.314231e-02) (2.100000e+01,1.253015e-02) (2.200000e+01,1.137545e-02) (2.300000e+01,1.041861e-02) (2.400000e+01,9.877874e-03) (2.500000e+01,9.465931e-03) (2.600000e+01,8.892758e-03) (2.700000e+01,8.104116e-03) (2.800000e+01,7.199431e-03) (2.900000e+01,6.356202e-03) (3.000000e+01,5.745794e-03) (3.100000e+01,5.016143e-03) (3.200000e+01,4.172862e-03) (3.300000e+01,3.077875e-03) (3.400000e+01,2.205771e-03) (3.500000e+01,1.894584e-03) (3.600000e+01,1.780190e-03) (3.700000e+01,1.685972e-03) (3.800000e+01,1.608076e-03) (3.900000e+01,1.497177e-03) (4.000000e+01,1.365184e-03) (4.100000e+01,1.283448e-03) (4.200000e+01,1.244591e-03) (4.300000e+01,1.215382e-03) (4.400000e+01,1.178781e-03) (4.500000e+01,1.155932e-03) (4.600000e+01,1.140758e-03) (4.700000e+01,1.115189e-03) (4.800000e+01,1.041904e-03) (4.900000e+01,8.665443e-04) (5.000000e+01,6.730276e-04) (5.100000e+01,5.801915e-04) (5.200000e+01,5.402809e-04) (5.300000e+01,5.043977e-04) (5.400000e+01,4.662811e-04) (5.500000e+01,4.034719e-04) (5.600000e+01,3.360627e-04) (5.700000e+01,2.973450e-04) (5.800000e+01,2.771409e-04) (5.900000e+01,2.594391e-04) (6.000000e+01,2.218649e-04) (6.100000e+01,1.679643e-04) (6.200000e+01,1.153510e-04) (6.300000e+01,8.840427e-05) (6.400000e+01,7.764341e-05) (6.500000e+01,6.934678e-05) (6.600000e+01,6.050408e-05) (6.700000e+01,4.773223e-05) (6.800000e+01,3.294563e-05) (6.900000e+01,2.345708e-05) (7.000000e+01,1.761419e-05) (7.100000e+01,1.365410e-05) (7.200000e+01,1.042502e-05) (7.300000e+01,7.698319e-06) (7.400000e+01,4.704095e-06) (7.500000e+01,2.470258e-06) (7.600000e+01,1.638478e-06) (7.700000e+01,1.417620e-06) (7.800000e+01,1.310875e-06) (7.900000e+01,1.154107e-06) (8.000000e+01,8.771628e-07) (8.100000e+01,5.558890e-07) (8.200000e+01,3.206001e-07) (8.300000e+01,1.717448e-07) (8.400000e+01,8.030643e-08) (8.500000e+01,3.373656e-08) (8.600000e+01,1.390776e-08) (8.700000e+01,6.066023e-09) (8.800000e+01,2.861003e-09) (8.900000e+01,1.170531e-09) (9.000000e+01,4.340194e-10) (9.100000e+01,1.887632e-10) (9.200000e+01,9.813395e-11)
};
\addplot [color16]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.361725e-01) (2.000000e+00,7.884837e-02) (3.000000e+00,7.136898e-02) (4.000000e+00,6.693122e-02) (5.000000e+00,6.341576e-02) (6.000000e+00,5.846230e-02) (7.000000e+00,5.014398e-02) (8.000000e+00,4.230157e-02) (9.000000e+00,3.700397e-02) (1.000000e+01,3.427259e-02) (1.100000e+01,3.122202e-02) (1.200000e+01,2.778245e-02) (1.300000e+01,2.376158e-02) (1.400000e+01,2.059069e-02) (1.500000e+01,1.858663e-02) (1.600000e+01,1.680814e-02) (1.700000e+01,1.519264e-02) (1.800000e+01,1.394904e-02) (1.900000e+01,1.331487e-02) (2.000000e+01,1.296580e-02) (2.100000e+01,1.268970e-02) (2.200000e+01,1.230447e-02) (2.300000e+01,1.185587e-02) (2.400000e+01,1.159104e-02) (2.500000e+01,1.147257e-02) (2.600000e+01,1.141425e-02) (2.700000e+01,1.134584e-02) (2.800000e+01,1.123058e-02) (2.900000e+01,1.098892e-02) (3.000000e+01,1.059891e-02) (3.100000e+01,1.020838e-02) (3.200000e+01,9.800426e-03) (3.300000e+01,9.416797e-03) (3.400000e+01,8.761802e-03) (3.500000e+01,8.199217e-03) (3.600000e+01,7.941818e-03) (3.700000e+01,7.824737e-03) (3.800000e+01,7.746957e-03) (3.900000e+01,7.648777e-03) (4.000000e+01,7.477687e-03) (4.100000e+01,7.233074e-03) (4.200000e+01,7.057225e-03) (4.300000e+01,6.996051e-03) (4.400000e+01,6.966990e-03) (4.500000e+01,6.925502e-03) (4.600000e+01,6.840353e-03) (4.700000e+01,6.687363e-03) (4.800000e+01,6.532179e-03) (4.900000e+01,6.417047e-03) (5.000000e+01,6.337244e-03) (5.100000e+01,6.281400e-03) (5.200000e+01,6.237029e-03) (5.300000e+01,6.195091e-03) (5.400000e+01,6.172585e-03) (5.500000e+01,6.144092e-03) (5.600000e+01,6.040253e-03) (5.700000e+01,5.665931e-03) (5.800000e+01,4.582759e-03) (5.900000e+01,3.246645e-03) (6.000000e+01,2.408643e-03) (6.100000e+01,2.090737e-03) (6.200000e+01,1.924764e-03) (6.300000e+01,1.577035e-03) (6.400000e+01,1.097894e-03) (6.500000e+01,8.304717e-04) (6.600000e+01,7.019830e-04) (6.700000e+01,6.169274e-04) (6.800000e+01,5.029836e-04) (6.900000e+01,3.721602e-04) (7.000000e+01,2.725100e-04) (7.100000e+01,2.163577e-04) (7.200000e+01,1.823774e-04) (7.300000e+01,1.539012e-04) (7.400000e+01,1.238579e-04) (7.500000e+01,8.444859e-05) (7.600000e+01,4.507403e-05) (7.700000e+01,2.413312e-05) (7.800000e+01,1.540385e-05) (7.900000e+01,1.101337e-05) (8.000000e+01,9.588439e-06) (8.100000e+01,8.913183e-06) (8.200000e+01,7.765289e-06) (8.300000e+01,5.598702e-06) (8.400000e+01,3.315661e-06) (8.500000e+01,1.701009e-06) (8.600000e+01,9.210865e-07) (8.700000e+01,5.055532e-07) (8.800000e+01,2.372151e-07) (8.900000e+01,1.046585e-07) (9.000000e+01,4.922933e-08) (9.100000e+01,2.534629e-08) (9.200000e+01,1.183706e-08) (9.300000e+01,5.673552e-09) (9.400000e+01,2.455521e-09) (9.500000e+01,1.060312e-09) (9.600000e+01,4.617740e-10) (9.700000e+01,1.721652e-10) (9.800000e+01,7.589672e-11)
};
\addplot [color17]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,4.185119e-01) (2.000000e+00,1.866811e-01) (3.000000e+00,8.383994e-02) (4.000000e+00,4.363783e-02) (5.000000e+00,2.339115e-02) (6.000000e+00,1.673516e-02) (7.000000e+00,1.559284e-02) (8.000000e+00,1.504237e-02) (9.000000e+00,1.428735e-02) (1.000000e+01,1.269076e-02) (1.100000e+01,1.118050e-02) (1.200000e+01,1.061886e-02) (1.300000e+01,9.952492e-03) (1.400000e+01,8.765600e-03) (1.500000e+01,7.927075e-03) (1.600000e+01,7.401746e-03) (1.700000e+01,6.934377e-03) (1.800000e+01,6.508528e-03) (1.900000e+01,6.087027e-03) (2.000000e+01,5.440287e-03) (2.100000e+01,4.960746e-03) (2.200000e+01,4.707586e-03) (2.300000e+01,4.589607e-03) (2.400000e+01,4.493608e-03) (2.500000e+01,4.387911e-03) (2.600000e+01,4.271564e-03) (2.700000e+01,4.199976e-03) (2.800000e+01,4.127159e-03) (2.900000e+01,4.018243e-03) (3.000000e+01,3.896881e-03) (3.100000e+01,3.758682e-03) (3.200000e+01,3.597101e-03) (3.300000e+01,3.478911e-03) (3.400000e+01,3.257598e-03) (3.500000e+01,2.851587e-03) (3.600000e+01,2.330935e-03) (3.700000e+01,2.025313e-03) (3.800000e+01,1.925726e-03) (3.900000e+01,1.880985e-03) (4.000000e+01,1.838836e-03) (4.100000e+01,1.742709e-03) (4.200000e+01,1.544974e-03) (4.300000e+01,1.313562e-03) (4.400000e+01,1.142657e-03) (4.500000e+01,1.061896e-03) (4.600000e+01,9.970685e-04) (4.700000e+01,8.894133e-04) (4.800000e+01,7.130464e-04) (4.900000e+01,5.492466e-04) (5.000000e+01,4.265106e-04) (5.100000e+01,3.322507e-04) (5.200000e+01,2.589324e-04) (5.300000e+01,1.875413e-04) (5.400000e+01,1.250706e-04) (5.500000e+01,8.701882e-05) (5.600000e+01,6.968579e-05) (5.700000e+01,5.827867e-05) (5.800000e+01,4.749936e-05) (5.900000e+01,3.327048e-05) (6.000000e+01,2.247810e-05) (6.100000e+01,1.737362e-05) (6.200000e+01,1.423848e-05) (6.300000e+01,1.215182e-05) (6.400000e+01,1.030798e-05) (6.500000e+01,8.343200e-06) (6.600000e+01,7.167329e-06) (6.700000e+01,6.706483e-06) (6.800000e+01,6.380509e-06) (6.900000e+01,5.730878e-06) (7.000000e+01,4.741363e-06) (7.100000e+01,4.091338e-06) (7.200000e+01,3.729865e-06) (7.300000e+01,3.488821e-06) (7.400000e+01,3.303869e-06) (7.500000e+01,3.043580e-06) (7.600000e+01,2.551122e-06) (7.700000e+01,1.629084e-06) (7.800000e+01,7.673092e-07) (7.900000e+01,3.949404e-07) (8.000000e+01,2.165794e-07) (8.100000e+01,1.463372e-07) (8.200000e+01,1.169229e-07) (8.300000e+01,1.047966e-07) (8.400000e+01,9.669636e-08) (8.500000e+01,7.932065e-08) (8.600000e+01,4.454657e-08) (8.700000e+01,2.291705e-08) (8.800000e+01,1.193920e-08) (8.900000e+01,5.510140e-09) (9.000000e+01,2.740835e-09) (9.100000e+01,1.432652e-09) (9.200000e+01,6.574334e-10) (9.300000e+01,2.611853e-10) (9.400000e+01,1.122582e-10) (9.500000e+01,4.696864e-11)
};
\addplot [color18]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,2.089811e-01) (2.000000e+00,1.300922e-01) (3.000000e+00,1.054766e-01) (4.000000e+00,9.907828e-02) (5.000000e+00,9.759335e-02) (6.000000e+00,9.713394e-02) (7.000000e+00,9.692457e-02) (8.000000e+00,9.658704e-02) (9.000000e+00,9.589862e-02) (1.000000e+01,9.530417e-02) (1.100000e+01,9.492581e-02) (1.200000e+01,9.464123e-02) (1.300000e+01,9.420174e-02) (1.400000e+01,9.348571e-02) (1.500000e+01,9.281658e-02) (1.600000e+01,9.192028e-02) (1.700000e+01,9.097726e-02) (1.800000e+01,8.946159e-02) (1.900000e+01,8.638964e-02) (2.000000e+01,8.179271e-02) (2.100000e+01,7.832098e-02) (2.200000e+01,7.569911e-02) (2.300000e+01,7.274262e-02) (2.400000e+01,6.768875e-02) (2.500000e+01,6.254855e-02) (2.600000e+01,6.022346e-02) (2.700000e+01,5.865288e-02) (2.800000e+01,5.610012e-02) (2.900000e+01,5.247638e-02) (3.000000e+01,5.064459e-02) (3.100000e+01,4.936078e-02) (3.200000e+01,4.756662e-02) (3.300000e+01,4.427187e-02) (3.400000e+01,3.793426e-02) (3.500000e+01,3.193321e-02) (3.600000e+01,2.847017e-02) (3.700000e+01,2.665991e-02) (3.800000e+01,2.616610e-02) (3.900000e+01,2.601114e-02) (4.000000e+01,2.583238e-02) (4.100000e+01,2.555155e-02) (4.200000e+01,2.525345e-02) (4.300000e+01,2.507896e-02) (4.400000e+01,2.496200e-02) (4.500000e+01,2.488856e-02) (4.600000e+01,2.482835e-02) (4.700000e+01,2.476712e-02) (4.800000e+01,2.472357e-02) (4.900000e+01,2.467420e-02) (5.000000e+01,2.458521e-02) (5.100000e+01,2.434255e-02) (5.200000e+01,2.373919e-02) (5.300000e+01,2.189623e-02) (5.400000e+01,1.863025e-02) (5.500000e+01,1.601917e-02) (5.600000e+01,1.445435e-02) (5.700000e+01,1.302903e-02) (5.800000e+01,1.043212e-02) (5.900000e+01,7.834994e-03) (6.000000e+01,6.349620e-03) (6.100000e+01,5.735481e-03) (6.200000e+01,5.250285e-03) (6.300000e+01,4.670336e-03) (6.400000e+01,4.112800e-03) (6.500000e+01,3.662536e-03) (6.600000e+01,3.461882e-03) (6.700000e+01,3.336950e-03) (6.800000e+01,3.149725e-03) (6.900000e+01,2.806521e-03) (7.000000e+01,2.299265e-03) (7.100000e+01,1.811596e-03) (7.200000e+01,1.582538e-03) (7.300000e+01,1.470494e-03) (7.400000e+01,1.382217e-03) (7.500000e+01,1.235823e-03) (7.600000e+01,9.580452e-04) (7.700000e+01,6.196539e-04) (7.800000e+01,3.357083e-04) (7.900000e+01,1.825059e-04) (8.000000e+01,9.242379e-05) (8.100000e+01,4.405776e-05) (8.200000e+01,2.794040e-05) (8.300000e+01,2.353154e-05) (8.400000e+01,2.153073e-05) (8.500000e+01,1.954961e-05) (8.600000e+01,1.655439e-05) (8.700000e+01,1.228369e-05) (8.800000e+01,6.775069e-06) (8.900000e+01,2.822532e-06) (9.000000e+01,1.168705e-06) (9.100000e+01,5.293970e-07) (9.200000e+01,2.333537e-07) (9.300000e+01,9.871318e-08) (9.400000e+01,4.498471e-08) (9.500000e+01,2.454023e-08) (9.600000e+01,1.187604e-08) (9.700000e+01,5.457359e-09) (9.800000e+01,2.384118e-09) (9.900000e+01,1.190709e-09) (1.000000e+02,5.862491e-10) (1.010000e+02,2.778322e-10) (1.020000e+02,1.345382e-10) (1.030000e+02,6.334680e-11)
};
\addplot [color19]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,3.962286e-01) (2.000000e+00,1.781340e-01) (3.000000e+00,7.885506e-02) (4.000000e+00,3.840469e-02) (5.000000e+00,1.590257e-02) (6.000000e+00,5.963989e-03) (7.000000e+00,3.467413e-03) (8.000000e+00,2.788465e-03) (9.000000e+00,2.618645e-03) (1.000000e+01,2.526697e-03) (1.100000e+01,2.346011e-03) (1.200000e+01,2.094912e-03) (1.300000e+01,1.840220e-03) (1.400000e+01,1.540620e-03) (1.500000e+01,1.372832e-03) (1.600000e+01,1.277953e-03) (1.700000e+01,1.166780e-03) (1.800000e+01,1.034260e-03) (1.900000e+01,9.807256e-04) (2.000000e+01,9.403380e-04) (2.100000e+01,8.945518e-04) (2.200000e+01,8.348260e-04) (2.300000e+01,7.774045e-04) (2.400000e+01,7.302587e-04) (2.500000e+01,7.027903e-04) (2.600000e+01,6.784868e-04) (2.700000e+01,6.503755e-04) (2.800000e+01,6.013897e-04) (2.900000e+01,5.080320e-04) (3.000000e+01,4.373811e-04) (3.100000e+01,3.898395e-04) (3.200000e+01,3.182702e-04) (3.300000e+01,2.560112e-04) (3.400000e+01,2.173501e-04) (3.500000e+01,1.969832e-04) (3.600000e+01,1.842274e-04) (3.700000e+01,1.680693e-04) (3.800000e+01,1.413648e-04) (3.900000e+01,1.128368e-04) (4.000000e+01,9.855947e-05) (4.100000e+01,9.169908e-05) (4.200000e+01,8.620798e-05) (4.300000e+01,7.687528e-05) (4.400000e+01,5.991258e-05) (4.500000e+01,4.414175e-05) (4.600000e+01,3.537225e-05) (4.700000e+01,3.028074e-05) (4.800000e+01,2.648591e-05) (4.900000e+01,2.246263e-05) (5.000000e+01,1.664953e-05) (5.100000e+01,1.008893e-05) (5.200000e+01,5.982034e-06) (5.300000e+01,4.073040e-06) (5.400000e+01,3.042132e-06) (5.500000e+01,2.245528e-06) (5.600000e+01,1.606194e-06) (5.700000e+01,1.064646e-06) (5.800000e+01,7.804893e-07) (5.900000e+01,6.470959e-07) (6.000000e+01,5.606772e-07) (6.100000e+01,4.813532e-07) (6.200000e+01,3.827279e-07) (6.300000e+01,2.863579e-07) (6.400000e+01,2.311097e-07) (6.500000e+01,1.984692e-07) (6.600000e+01,1.715896e-07) (6.700000e+01,1.499732e-07) (6.800000e+01,1.356496e-07) (6.900000e+01,1.231901e-07) (7.000000e+01,1.150101e-07) (7.100000e+01,1.092501e-07) (7.200000e+01,9.742264e-08) (7.300000e+01,7.021336e-08) (7.400000e+01,3.966884e-08) (7.500000e+01,2.340875e-08) (7.600000e+01,1.807509e-08) (7.700000e+01,1.609944e-08) (7.800000e+01,1.393214e-08) (7.900000e+01,1.162924e-08) (8.000000e+01,8.748654e-09) (8.100000e+01,5.601670e-09) (8.200000e+01,3.679853e-09) (8.300000e+01,2.956344e-09) (8.400000e+01,2.652156e-09) (8.500000e+01,2.243288e-09) (8.600000e+01,1.384624e-09) (8.700000e+01,7.289272e-10) (8.800000e+01,3.922467e-10) (8.900000e+01,1.830576e-10) (9.000000e+01,9.052380e-11)
};
\addplot [color20]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,4.774549e-01) (2.000000e+00,2.436550e-01) (3.000000e+00,1.222794e-01) (4.000000e+00,8.133118e-02) (5.000000e+00,6.837459e-02) (6.000000e+00,6.641093e-02) (7.000000e+00,6.608346e-02) (8.000000e+00,6.593118e-02) (9.000000e+00,6.564603e-02) (1.000000e+01,6.460904e-02) (1.100000e+01,6.261408e-02) (1.200000e+01,6.125384e-02) (1.300000e+01,5.981332e-02) (1.400000e+01,5.888626e-02) (1.500000e+01,5.818201e-02) (1.600000e+01,5.696925e-02) (1.700000e+01,5.515260e-02) (1.800000e+01,5.408108e-02) (1.900000e+01,5.325265e-02) (2.000000e+01,5.179195e-02) (2.100000e+01,5.004815e-02) (2.200000e+01,4.844478e-02) (2.300000e+01,4.727857e-02) (2.400000e+01,4.638313e-02) (2.500000e+01,4.546634e-02) (2.600000e+01,4.400068e-02) (2.700000e+01,4.201931e-02) (2.800000e+01,3.890320e-02) (2.900000e+01,3.635793e-02) (3.000000e+01,3.452115e-02) (3.100000e+01,3.195941e-02) (3.200000e+01,2.881661e-02) (3.300000e+01,2.728943e-02) (3.400000e+01,2.633783e-02) (3.500000e+01,2.575593e-02) (3.600000e+01,2.517754e-02) (3.700000e+01,2.457120e-02) (3.800000e+01,2.424571e-02) (3.900000e+01,2.414050e-02) (4.000000e+01,2.411446e-02) (4.100000e+01,2.410448e-02) (4.200000e+01,2.409722e-02) (4.300000e+01,2.408025e-02) (4.400000e+01,2.401567e-02) (4.500000e+01,2.384267e-02) (4.600000e+01,2.345313e-02) (4.700000e+01,2.290528e-02) (4.800000e+01,2.250294e-02) (4.900000e+01,2.223981e-02) (5.000000e+01,2.188199e-02) (5.100000e+01,2.100619e-02) (5.200000e+01,1.908844e-02) (5.300000e+01,1.634596e-02) (5.400000e+01,1.392826e-02) (5.500000e+01,1.196318e-02) (5.600000e+01,1.033061e-02) (5.700000e+01,8.278058e-03) (5.800000e+01,6.922820e-03) (5.900000e+01,6.185328e-03) (6.000000e+01,5.871632e-03) (6.100000e+01,5.680127e-03) (6.200000e+01,5.428299e-03) (6.300000e+01,5.088704e-03) (6.400000e+01,4.722407e-03) (6.500000e+01,4.259508e-03) (6.600000e+01,3.710357e-03) (6.700000e+01,3.157275e-03) (6.800000e+01,2.484516e-03) (6.900000e+01,1.709990e-03) (7.000000e+01,1.264367e-03) (7.100000e+01,1.090066e-03) (7.200000e+01,9.527431e-04) (7.300000e+01,7.486741e-04) (7.400000e+01,4.734124e-04) (7.500000e+01,2.588393e-04) (7.600000e+01,1.593726e-04) (7.700000e+01,1.240977e-04) (7.800000e+01,1.080155e-04) (7.900000e+01,9.953612e-05) (8.000000e+01,8.939487e-05) (8.100000e+01,7.086479e-05) (8.200000e+01,4.621862e-05) (8.300000e+01,2.413274e-05) (8.400000e+01,1.196303e-05) (8.500000e+01,5.722403e-06) (8.600000e+01,3.222479e-06) (8.700000e+01,2.637945e-06) (8.800000e+01,2.432621e-06) (8.900000e+01,2.194810e-06) (9.000000e+01,1.869686e-06) (9.100000e+01,1.444681e-06) (9.200000e+01,8.840142e-07) (9.300000e+01,3.927110e-07) (9.400000e+01,1.670765e-07) (9.500000e+01,7.757963e-08) (9.600000e+01,3.564258e-08) (9.700000e+01,1.460746e-08) (9.800000e+01,7.011592e-09) (9.900000e+01,3.519382e-09) (1.000000e+02,1.432539e-09) (1.010000e+02,6.425776e-10) (1.020000e+02,2.836938e-10) (1.030000e+02,1.256023e-10) (1.040000e+02,6.038130e-11)
};
\addplot [color21]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.053172e-01) (2.000000e+00,2.771455e-02) (3.000000e+00,1.288380e-02) (4.000000e+00,6.134685e-03) (5.000000e+00,2.847223e-03) (6.000000e+00,1.388527e-03) (7.000000e+00,7.842874e-04) (8.000000e+00,6.283292e-04) (9.000000e+00,6.039420e-04) (1.000000e+01,5.910499e-04) (1.100000e+01,5.719261e-04) (1.200000e+01,5.404306e-04) (1.300000e+01,5.084956e-04) (1.400000e+01,4.888288e-04) (1.500000e+01,4.708131e-04) (1.600000e+01,4.582768e-04) (1.700000e+01,4.464890e-04) (1.800000e+01,4.324146e-04) (1.900000e+01,4.243948e-04) (2.000000e+01,4.205816e-04) (2.100000e+01,4.146087e-04) (2.200000e+01,4.005908e-04) (2.300000e+01,3.866718e-04) (2.400000e+01,3.755443e-04) (2.500000e+01,3.679953e-04) (2.600000e+01,3.581247e-04) (2.700000e+01,3.459718e-04) (2.800000e+01,3.335918e-04) (2.900000e+01,3.217222e-04) (3.000000e+01,3.002599e-04) (3.100000e+01,2.660935e-04) (3.200000e+01,2.282273e-04) (3.300000e+01,1.800302e-04) (3.400000e+01,1.418086e-04) (3.500000e+01,1.263652e-04) (3.600000e+01,1.124196e-04) (3.700000e+01,9.444955e-05) (3.800000e+01,7.094811e-05) (3.900000e+01,4.817978e-05) (4.000000e+01,3.843604e-05) (4.100000e+01,3.435596e-05) (4.200000e+01,3.177043e-05) (4.300000e+01,2.711171e-05) (4.400000e+01,2.020649e-05) (4.500000e+01,1.470308e-05) (4.600000e+01,1.196880e-05) (4.700000e+01,1.050488e-05) (4.800000e+01,9.462332e-06) (4.900000e+01,8.003463e-06) (5.000000e+01,6.362398e-06) (5.100000e+01,5.127628e-06) (5.200000e+01,3.983070e-06) (5.300000e+01,2.977841e-06) (5.400000e+01,2.073593e-06) (5.500000e+01,1.245549e-06) (5.600000e+01,7.195134e-07) (5.700000e+01,4.848621e-07) (5.800000e+01,3.847581e-07) (5.900000e+01,3.214914e-07) (6.000000e+01,2.753192e-07) (6.100000e+01,2.264220e-07) (6.200000e+01,1.734758e-07) (6.300000e+01,1.444484e-07) (6.400000e+01,1.262901e-07) (6.500000e+01,1.078790e-07) (6.600000e+01,8.276789e-08) (6.700000e+01,5.159106e-08) (6.800000e+01,3.111114e-08) (6.900000e+01,2.290947e-08) (7.000000e+01,1.877032e-08) (7.100000e+01,1.639270e-08) (7.200000e+01,1.429659e-08) (7.300000e+01,1.165470e-08) (7.400000e+01,8.762298e-09) (7.500000e+01,6.884249e-09) (7.600000e+01,5.988706e-09) (7.700000e+01,5.467637e-09) (7.800000e+01,5.014083e-09) (7.900000e+01,4.269398e-09) (8.000000e+01,2.791156e-09) (8.100000e+01,1.516762e-09) (8.200000e+01,9.276728e-10) (8.300000e+01,7.367117e-10) (8.400000e+01,6.689256e-10) (8.500000e+01,5.866728e-10) (8.600000e+01,4.228785e-10) (8.700000e+01,2.522788e-10) (8.800000e+01,1.355178e-10) (8.900000e+01,6.907950e-11)
};
\addplot [color22]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.503263e-01) (2.000000e+00,7.954488e-02) (3.000000e+00,5.233989e-02) (4.000000e+00,4.266830e-02) (5.000000e+00,4.034927e-02) (6.000000e+00,3.983866e-02) (7.000000e+00,3.973831e-02) (8.000000e+00,3.966148e-02) (9.000000e+00,3.940633e-02) (1.000000e+01,3.899230e-02) (1.100000e+01,3.857295e-02) (1.200000e+01,3.829200e-02) (1.300000e+01,3.810023e-02) (1.400000e+01,3.787605e-02) (1.500000e+01,3.752205e-02) (1.600000e+01,3.715179e-02) (1.700000e+01,3.684394e-02) (1.800000e+01,3.655234e-02) (1.900000e+01,3.619654e-02) (2.000000e+01,3.550212e-02) (2.100000e+01,3.466084e-02) (2.200000e+01,3.413667e-02) (2.300000e+01,3.381546e-02) (2.400000e+01,3.361884e-02) (2.500000e+01,3.322037e-02) (2.600000e+01,3.237653e-02) (2.700000e+01,3.098422e-02) (2.800000e+01,2.978794e-02) (2.900000e+01,2.785843e-02) (3.000000e+01,2.412680e-02) (3.100000e+01,2.002949e-02) (3.200000e+01,1.726657e-02) (3.300000e+01,1.550539e-02) (3.400000e+01,1.421005e-02) (3.500000e+01,1.290521e-02) (3.600000e+01,1.184056e-02) (3.700000e+01,1.052352e-02) (3.800000e+01,9.614280e-03) (3.900000e+01,9.404206e-03) (4.000000e+01,9.344465e-03) (4.100000e+01,9.303501e-03) (4.200000e+01,9.243747e-03) (4.300000e+01,9.170531e-03) (4.400000e+01,9.105915e-03) (4.500000e+01,9.072521e-03) (4.600000e+01,9.061710e-03) (4.700000e+01,9.058566e-03) (4.800000e+01,9.055069e-03) (4.900000e+01,9.045323e-03) (5.000000e+01,9.020715e-03) (5.100000e+01,8.961929e-03) (5.200000e+01,8.860307e-03) (5.300000e+01,8.705713e-03) (5.400000e+01,8.464948e-03) (5.500000e+01,8.042466e-03) (5.600000e+01,7.320497e-03) (5.700000e+01,6.417308e-03) (5.800000e+01,5.711039e-03) (5.900000e+01,5.261804e-03) (6.000000e+01,4.625324e-03) (6.100000e+01,3.677454e-03) (6.200000e+01,3.019259e-03) (6.300000e+01,2.627708e-03) (6.400000e+01,2.406151e-03) (6.500000e+01,2.275740e-03) (6.600000e+01,2.111645e-03) (6.700000e+01,1.908334e-03) (6.800000e+01,1.778562e-03) (6.900000e+01,1.695297e-03) (7.000000e+01,1.594858e-03) (7.100000e+01,1.407721e-03) (7.200000e+01,1.167004e-03) (7.300000e+01,9.729992e-04) (7.400000e+01,8.514571e-04) (7.500000e+01,7.781505e-04) (7.600000e+01,7.307736e-04) (7.700000e+01,6.658511e-04) (7.800000e+01,5.122941e-04) (7.900000e+01,2.903789e-04) (8.000000e+01,1.545348e-04) (8.100000e+01,8.185758e-05) (8.200000e+01,3.712094e-05) (8.300000e+01,1.625170e-05) (8.400000e+01,7.915064e-06) (8.500000e+01,5.027224e-06) (8.600000e+01,4.228808e-06) (8.700000e+01,3.896843e-06) (8.800000e+01,3.557569e-06) (8.900000e+01,2.881449e-06) (9.000000e+01,1.840245e-06) (9.100000e+01,1.053806e-06) (9.200000e+01,6.077237e-07) (9.300000e+01,3.039391e-07) (9.400000e+01,1.199759e-07) (9.500000e+01,4.731788e-08) (9.600000e+01,1.858776e-08) (9.700000e+01,7.226634e-09) (9.800000e+01,2.537151e-09) (9.900000e+01,9.520058e-10) (1.000000e+02,4.218339e-10) (1.010000e+02,1.892503e-10) (1.020000e+02,8.952984e-11)
};
\addplot [color23]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,4.089732e-01) (2.000000e+00,1.971421e-01) (3.000000e+00,8.834867e-02) (4.000000e+00,4.215445e-02) (5.000000e+00,1.709849e-02) (6.000000e+00,6.219281e-03) (7.000000e+00,2.988528e-03) (8.000000e+00,1.951522e-03) (9.000000e+00,1.700253e-03) (1.000000e+01,1.636611e-03) (1.100000e+01,1.596176e-03) (1.200000e+01,1.567084e-03) (1.300000e+01,1.542744e-03) (1.400000e+01,1.502387e-03) (1.500000e+01,1.470830e-03) (1.600000e+01,1.456391e-03) (1.700000e+01,1.445148e-03) (1.800000e+01,1.426200e-03) (1.900000e+01,1.411848e-03) (2.000000e+01,1.401234e-03) (2.100000e+01,1.392489e-03) (2.200000e+01,1.381847e-03) (2.300000e+01,1.366131e-03) (2.400000e+01,1.334634e-03) (2.500000e+01,1.292563e-03) (2.600000e+01,1.246670e-03) (2.700000e+01,1.212489e-03) (2.800000e+01,1.182601e-03) (2.900000e+01,1.134348e-03) (3.000000e+01,1.085449e-03) (3.100000e+01,1.061887e-03) (3.200000e+01,1.039009e-03) (3.300000e+01,1.013581e-03) (3.400000e+01,9.793395e-04) (3.500000e+01,9.445730e-04) (3.600000e+01,9.233604e-04) (3.700000e+01,9.047384e-04) (3.800000e+01,8.693527e-04) (3.900000e+01,7.752066e-04) (4.000000e+01,6.330735e-04) (4.100000e+01,5.186733e-04) (4.200000e+01,4.791077e-04) (4.300000e+01,4.698163e-04) (4.400000e+01,4.667069e-04) (4.500000e+01,4.650803e-04) (4.600000e+01,4.639488e-04) (4.700000e+01,4.625246e-04) (4.800000e+01,4.606029e-04) (4.900000e+01,4.591232e-04) (5.000000e+01,4.582798e-04) (5.100000e+01,4.576492e-04) (5.200000e+01,4.570468e-04) (5.300000e+01,4.565131e-04) (5.400000e+01,4.560943e-04) (5.500000e+01,4.556236e-04) (5.600000e+01,4.549002e-04) (5.700000e+01,4.525938e-04) (5.800000e+01,4.450542e-04) (5.900000e+01,4.240412e-04) (6.000000e+01,3.823244e-04) (6.100000e+01,3.471218e-04) (6.200000e+01,3.206105e-04) (6.300000e+01,2.847491e-04) (6.400000e+01,2.396666e-04) (6.500000e+01,1.883340e-04) (6.600000e+01,1.369449e-04) (6.700000e+01,9.856996e-05) (6.800000e+01,8.142334e-05) (6.900000e+01,6.925600e-05) (7.000000e+01,5.085228e-05) (7.100000e+01,3.164608e-05) (7.200000e+01,2.203720e-05) (7.300000e+01,1.883950e-05) (7.400000e+01,1.751196e-05) (7.500000e+01,1.624843e-05) (7.600000e+01,1.405860e-05) (7.700000e+01,1.156118e-05) (7.800000e+01,8.795851e-06) (7.900000e+01,7.042388e-06) (8.000000e+01,6.548539e-06) (8.100000e+01,6.384468e-06) (8.200000e+01,6.211749e-06) (8.300000e+01,5.579128e-06) (8.400000e+01,3.932113e-06) (8.500000e+01,2.372450e-06) (8.600000e+01,1.295168e-06) (8.700000e+01,6.044922e-07) (8.800000e+01,2.914422e-07) (8.900000e+01,1.413180e-07) (9.000000e+01,7.539387e-08) (9.100000e+01,4.728864e-08) (9.200000e+01,3.840953e-08) (9.300000e+01,3.491495e-08) (9.400000e+01,3.182206e-08) (9.500000e+01,2.746648e-08) (9.600000e+01,2.064183e-08) (9.700000e+01,1.063372e-08) (9.800000e+01,5.029395e-09) (9.900000e+01,2.510653e-09) (1.000000e+02,1.047371e-09) (1.010000e+02,4.559720e-10) (1.020000e+02,2.077543e-10) (1.030000e+02,8.837500e-11)
};
\addplot [color24]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.747224e-01) (2.000000e+00,9.519532e-02) (3.000000e+00,7.306210e-02) (4.000000e+00,6.728356e-02) (5.000000e+00,6.613005e-02) (6.000000e+00,6.582782e-02) (7.000000e+00,6.574794e-02) (8.000000e+00,6.570401e-02) (9.000000e+00,6.557790e-02) (1.000000e+01,6.519716e-02) (1.100000e+01,6.395081e-02) (1.200000e+01,6.241335e-02) (1.300000e+01,6.134913e-02) (1.400000e+01,5.942013e-02) (1.500000e+01,5.608895e-02) (1.600000e+01,5.250606e-02) (1.700000e+01,4.874751e-02) (1.800000e+01,4.553669e-02) (1.900000e+01,4.298383e-02) (2.000000e+01,3.991166e-02) (2.100000e+01,3.337579e-02) (2.200000e+01,2.461853e-02) (2.300000e+01,1.770607e-02) (2.400000e+01,1.505343e-02) (2.500000e+01,1.336188e-02) (2.600000e+01,1.198385e-02) (2.700000e+01,1.094679e-02) (2.800000e+01,1.023486e-02) (2.900000e+01,9.550306e-03) (3.000000e+01,9.022573e-03) (3.100000e+01,8.548045e-03) (3.200000e+01,7.725135e-03) (3.300000e+01,6.883142e-03) (3.400000e+01,6.333364e-03) (3.500000e+01,5.850554e-03) (3.600000e+01,5.400323e-03) (3.700000e+01,4.527897e-03) (3.800000e+01,2.790532e-03) (3.900000e+01,1.586533e-03) (4.000000e+01,1.119104e-03) (4.100000e+01,9.575797e-04) (4.200000e+01,8.802699e-04) (4.300000e+01,8.144161e-04) (4.400000e+01,7.073338e-04) (4.500000e+01,5.522686e-04) (4.600000e+01,4.279814e-04) (4.700000e+01,3.618831e-04) (4.800000e+01,3.326653e-04) (4.900000e+01,3.211203e-04) (5.000000e+01,3.128847e-04) (5.100000e+01,3.065365e-04) (5.200000e+01,3.034014e-04) (5.300000e+01,3.022778e-04) (5.400000e+01,3.019125e-04) (5.500000e+01,3.017539e-04) (5.600000e+01,3.016474e-04) (5.700000e+01,3.015375e-04) (5.800000e+01,3.014267e-04) (5.900000e+01,3.013442e-04) (6.000000e+01,3.012735e-04) (6.100000e+01,3.011713e-04) (6.200000e+01,3.010412e-04) (6.300000e+01,3.009346e-04) (6.400000e+01,3.008877e-04) (6.500000e+01,3.008650e-04) (6.600000e+01,3.008411e-04) (6.700000e+01,3.008074e-04) (6.800000e+01,3.007549e-04) (6.900000e+01,3.006951e-04) (7.000000e+01,3.006626e-04) (7.100000e+01,3.006502e-04) (7.200000e+01,3.006452e-04) (7.300000e+01,3.006411e-04) (7.400000e+01,3.006338e-04) (7.500000e+01,3.006151e-04) (7.600000e+01,3.005820e-04) (7.700000e+01,3.005539e-04) (7.800000e+01,3.005308e-04) (7.900000e+01,3.004991e-04) (8.000000e+01,3.004123e-04) (8.100000e+01,2.999154e-04) (8.200000e+01,2.972755e-04) (8.300000e+01,2.895211e-04) (8.400000e+01,2.657004e-04) (8.500000e+01,2.040597e-04) (8.600000e+01,1.366119e-04) (8.700000e+01,1.048336e-04) (8.800000e+01,9.623154e-05) (8.900000e+01,9.030338e-05) (9.000000e+01,7.674914e-05) (9.100000e+01,5.320867e-05) (9.200000e+01,2.940925e-05) (9.300000e+01,1.575920e-05) (9.400000e+01,8.083230e-06) (9.500000e+01,3.783510e-06) (9.600000e+01,1.620106e-06) (9.700000e+01,7.174986e-07) (9.800000e+01,3.320255e-07) (9.900000e+01,1.861273e-07) (1.000000e+02,9.228408e-08) (1.010000e+02,3.460589e-08) (1.020000e+02,1.473079e-08) (1.030000e+02,6.566430e-09) (1.040000e+02,2.540261e-09) (1.050000e+02,1.030338e-09) (1.060000e+02,4.579893e-10) (1.070000e+02,1.982466e-10) (1.080000e+02,8.204974e-11)
};
\addplot [color25]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,4.088804e-01) (2.000000e+00,1.965171e-01) (3.000000e+00,8.832841e-02) (4.000000e+00,4.258600e-02) (5.000000e+00,1.774131e-02) (6.000000e+00,6.805827e-03) (7.000000e+00,4.050185e-03) (8.000000e+00,3.363071e-03) (9.000000e+00,3.218579e-03) (1.000000e+01,3.183279e-03) (1.100000e+01,3.160491e-03) (1.200000e+01,3.142821e-03) (1.300000e+01,3.127538e-03) (1.400000e+01,3.102364e-03) (1.500000e+01,3.083235e-03) (1.600000e+01,3.074256e-03) (1.700000e+01,3.066538e-03) (1.800000e+01,3.052229e-03) (1.900000e+01,3.040822e-03) (2.000000e+01,3.031874e-03) (2.100000e+01,3.023653e-03) (2.200000e+01,3.012423e-03) (2.300000e+01,2.994381e-03) (2.400000e+01,2.955373e-03) (2.500000e+01,2.898146e-03) (2.600000e+01,2.830623e-03) (2.700000e+01,2.772385e-03) (2.800000e+01,2.716548e-03) (2.900000e+01,2.613686e-03) (3.000000e+01,2.488751e-03) (3.100000e+01,2.422255e-03) (3.200000e+01,2.359322e-03) (3.300000e+01,2.290131e-03) (3.400000e+01,2.204979e-03) (3.500000e+01,2.120567e-03) (3.600000e+01,2.070572e-03) (3.700000e+01,2.029134e-03) (3.800000e+01,1.950159e-03) (3.900000e+01,1.717598e-03) (4.000000e+01,1.259872e-03) (4.100000e+01,7.204856e-04) (4.200000e+01,3.941951e-04) (4.300000e+01,2.730282e-04) (4.400000e+01,2.229088e-04) (4.500000e+01,1.953224e-04) (4.600000e+01,1.772840e-04) (4.700000e+01,1.563467e-04) (4.800000e+01,1.247863e-04) (4.900000e+01,9.368316e-05) (5.000000e+01,7.222306e-05) (5.100000e+01,5.553545e-05) (5.200000e+01,3.972868e-05) (5.300000e+01,2.528168e-05) (5.400000e+01,1.556395e-05) (5.500000e+01,9.629112e-06) (5.600000e+01,6.992566e-06) (5.700000e+01,5.995212e-06) (5.800000e+01,5.353135e-06) (5.900000e+01,4.807254e-06) (6.000000e+01,4.173437e-06) (6.100000e+01,3.753652e-06) (6.200000e+01,3.581474e-06) (6.300000e+01,3.468983e-06) (6.400000e+01,3.376526e-06) (6.500000e+01,3.289295e-06) (6.600000e+01,3.196144e-06) (6.700000e+01,3.105524e-06) (6.800000e+01,3.057521e-06) (6.900000e+01,3.025828e-06) (7.000000e+01,2.963959e-06) (7.100000e+01,2.840649e-06) (7.200000e+01,2.744256e-06) (7.300000e+01,2.709907e-06) (7.400000e+01,2.698549e-06) (7.500000e+01,2.691652e-06) (7.600000e+01,2.682429e-06) (7.700000e+01,2.671735e-06) (7.800000e+01,2.659512e-06) (7.900000e+01,2.651281e-06) (8.000000e+01,2.649191e-06) (8.100000e+01,2.648803e-06) (8.200000e+01,2.648736e-06) (8.300000e+01,2.648724e-06) (8.400000e+01,2.648719e-06) (8.500000e+01,2.648717e-06) (8.600000e+01,2.648715e-06) (8.700000e+01,2.648706e-06) (8.800000e+01,2.648679e-06) (8.900000e+01,2.648618e-06) (9.000000e+01,2.648540e-06) (9.100000e+01,2.648480e-06) (9.200000e+01,2.648444e-06) (9.300000e+01,2.648383e-06) (9.400000e+01,2.648163e-06) (9.500000e+01,2.647321e-06) (9.600000e+01,2.644193e-06) (9.700000e+01,2.626366e-06) (9.800000e+01,2.558428e-06) (9.900000e+01,2.337056e-06) (1.000000e+02,1.577672e-06) (1.010000e+02,7.723264e-07) (1.020000e+02,3.508792e-07) (1.030000e+02,1.488324e-07) (1.040000e+02,6.244796e-08) (1.050000e+02,2.679378e-08) (1.060000e+02,1.155065e-08) (1.070000e+02,4.689847e-09) (1.080000e+02,1.969462e-09) (1.090000e+02,9.070587e-10) (1.100000e+02,3.534965e-10) (1.110000e+02,1.181517e-10) (1.120000e+02,4.138305e-11)
};
\addplot [black]
coordinates {
(0.000000e+00,1.000000e+00) (1.000000e+00,1.205192e-01) (2.000000e+00,4.612587e-02) (3.000000e+00,3.533200e-02) (4.000000e+00,3.330479e-02) (5.000000e+00,3.300750e-02) (6.000000e+00,3.295651e-02) (7.000000e+00,3.293107e-02) (8.000000e+00,3.289474e-02) (9.000000e+00,3.276887e-02) (1.000000e+01,3.239443e-02) (1.100000e+01,3.191248e-02) (1.200000e+01,3.136682e-02) (1.300000e+01,3.069388e-02) (1.400000e+01,3.000504e-02) (1.500000e+01,2.844236e-02) (1.600000e+01,2.653853e-02) (1.700000e+01,2.522519e-02) (1.800000e+01,2.420441e-02) (1.900000e+01,2.248695e-02) (2.000000e+01,1.992544e-02) (2.100000e+01,1.564580e-02) (2.200000e+01,1.117810e-02) (2.300000e+01,8.675407e-03) (2.400000e+01,7.491649e-03) (2.500000e+01,6.780678e-03) (2.600000e+01,6.097179e-03) (2.700000e+01,5.666391e-03) (2.800000e+01,5.402620e-03) (2.900000e+01,5.220478e-03) (3.000000e+01,4.927538e-03) (3.100000e+01,4.495984e-03) (3.200000e+01,3.960520e-03) (3.300000e+01,3.177850e-03) (3.400000e+01,2.672660e-03) (3.500000e+01,2.432451e-03) (3.600000e+01,2.186539e-03) (3.700000e+01,1.805575e-03) (3.800000e+01,1.214588e-03) (3.900000e+01,7.230846e-04) (4.000000e+01,5.553518e-04) (4.100000e+01,4.920944e-04) (4.200000e+01,4.517734e-04) (4.300000e+01,3.864750e-04) (4.400000e+01,3.088162e-04) (4.500000e+01,2.315739e-04) (4.600000e+01,1.677911e-04) (4.700000e+01,1.240444e-04) (4.800000e+01,9.492965e-05) (4.900000e+01,6.705787e-05) (5.000000e+01,4.234677e-05) (5.100000e+01,2.698944e-05) (5.200000e+01,1.959318e-05) (5.300000e+01,1.665351e-05) (5.400000e+01,1.517364e-05) (5.500000e+01,1.376630e-05) (5.600000e+01,1.218882e-05) (5.700000e+01,1.119128e-05) (5.800000e+01,1.068793e-05) (5.900000e+01,1.015163e-05) (6.000000e+01,9.327772e-06) (6.100000e+01,7.886527e-06) (6.200000e+01,6.554508e-06) (6.300000e+01,6.009807e-06) (6.400000e+01,5.680219e-06) (6.500000e+01,5.378885e-06) (6.600000e+01,4.935618e-06) (6.700000e+01,4.089282e-06) (6.800000e+01,2.973401e-06) (6.900000e+01,2.248587e-06) (7.000000e+01,1.913659e-06) (7.100000e+01,1.757720e-06) (7.200000e+01,1.639307e-06) (7.300000e+01,1.500842e-06) (7.400000e+01,1.334710e-06) (7.500000e+01,1.225430e-06) (7.600000e+01,1.181843e-06) (7.700000e+01,1.170262e-06) (7.800000e+01,1.167959e-06) (7.900000e+01,1.167451e-06) (8.000000e+01,1.167283e-06) (8.100000e+01,1.167247e-06) (8.200000e+01,1.167240e-06) (8.300000e+01,1.167235e-06) (8.400000e+01,1.167228e-06) (8.500000e+01,1.167219e-06) (8.600000e+01,1.167212e-06) (8.700000e+01,1.167209e-06) (8.800000e+01,1.167208e-06) (8.900000e+01,1.167208e-06) (9.000000e+01,1.167208e-06) (9.100000e+01,1.167208e-06) (9.200000e+01,1.167208e-06) (9.300000e+01,1.167208e-06) (9.400000e+01,1.167208e-06) (9.500000e+01,1.167208e-06) (9.600000e+01,1.167208e-06) (9.700000e+01,1.167208e-06) (9.800000e+01,1.167208e-06) (9.900000e+01,1.167208e-06) (1.000000e+02,1.167208e-06) (1.010000e+02,1.167207e-06) (1.020000e+02,1.167205e-06) (1.030000e+02,1.167194e-06) (1.040000e+02,1.167144e-06) (1.050000e+02,1.166819e-06) (1.060000e+02,1.164694e-06) (1.070000e+02,1.152377e-06) (1.080000e+02,1.087851e-06) (1.090000e+02,8.294434e-07) (1.100000e+02,4.534175e-07) (1.110000e+02,2.789381e-07) (1.120000e+02,2.133399e-07) (1.130000e+02,1.976723e-07) (1.140000e+02,1.946173e-07) (1.150000e+02,1.939405e-07) (1.160000e+02,1.937661e-07) (1.170000e+02,1.936522e-07) (1.180000e+02,1.930984e-07) (1.190000e+02,1.886787e-07) (1.200000e+02,1.661797e-07) (1.210000e+02,1.089968e-07) (1.220000e+02,4.835754e-08) (1.230000e+02,1.787499e-08) (1.240000e+02,7.101034e-09) (1.250000e+02,4.254767e-09) (1.260000e+02,3.736871e-09) (1.270000e+02,3.665685e-09) (1.280000e+02,3.654880e-09) (1.290000e+02,3.653287e-09) (1.300000e+02,3.653346e-09) (1.310000e+02,3.649921e-09) (1.320000e+02,3.651013e-09) (1.330000e+02,3.650282e-09) (1.340000e+02,3.649798e-09) (1.350000e+02,3.648726e-09) (1.360000e+02,3.648021e-09) (1.370000e+02,3.646624e-09) (1.380000e+02,3.645547e-09) (1.390000e+02,3.645792e-09) (1.400000e+02,3.645853e-09) (1.410000e+02,3.644746e-09) (1.420000e+02,3.645028e-09) (1.430000e+02,3.644528e-09) (1.440000e+02,3.644274e-09) (1.450000e+02,3.643372e-09) (1.460000e+02,3.644475e-09) (1.470000e+02,3.643653e-09) (1.480000e+02,3.644126e-09) (1.490000e+02,3.643227e-09) (1.500000e+02,3.644688e-09) (1.510000e+02,3.645028e-09) (1.520000e+02,3.643866e-09) (1.530000e+02,3.643677e-09) (1.540000e+02,3.643704e-09) (1.550000e+02,3.644027e-09) (1.560000e+02,3.643807e-09) (1.570000e+02,3.644296e-09) (1.580000e+02,3.644218e-09) (1.590000e+02,3.644228e-09) (1.600000e+02,3.644252e-09) (1.610000e+02,3.643562e-09) (1.620000e+02,3.644579e-09) (1.630000e+02,3.644579e-09) (1.640000e+02,3.643618e-09) (1.650000e+02,3.643882e-09) (1.660000e+02,3.644041e-09) (1.670000e+02,3.644307e-09) (1.680000e+02,3.644159e-09) (1.690000e+02,3.644548e-09) (1.700000e+02,3.644677e-09) (1.710000e+02,3.645038e-09) (1.720000e+02,3.644367e-09) (1.730000e+02,3.644320e-09) (1.740000e+02,3.644215e-09) (1.750000e+02,3.643847e-09) (1.760000e+02,3.644583e-09) (1.770000e+02,3.644338e-09) (1.780000e+02,3.644417e-09) (1.790000e+02,3.644663e-09) (1.800000e+02,3.644663e-09) (1.810000e+02,3.644663e-09) (1.820000e+02,3.644657e-09) (1.830000e+02,3.644136e-09) (1.840000e+02,3.644868e-09) (1.850000e+02,3.644093e-09) (1.860000e+02,3.644020e-09) (1.870000e+02,3.644536e-09) (1.880000e+02,3.645114e-09) (1.890000e+02,3.644933e-09) (1.900000e+02,3.645873e-09) (1.910000e+02,3.645954e-09) (1.920000e+02,3.645626e-09) (1.930000e+02,3.645674e-09) (1.940000e+02,3.646001e-09) (1.950000e+02,3.645529e-09) (1.960000e+02,3.645363e-09) (1.970000e+02,3.645124e-09) (1.980000e+02,3.645371e-09) (1.990000e+02,3.645136e-09) (2.000000e+02,3.645352e-09) (2.010000e+02,3.646104e-09) (2.020000e+02,3.645358e-09) (2.030000e+02,3.645128e-09) (2.040000e+02,3.645896e-09) (2.050000e+02,3.645819e-09) (2.060000e+02,3.645274e-09) (2.070000e+02,3.645301e-09) (2.080000e+02,3.645813e-09) (2.090000e+02,3.645516e-09) (2.100000e+02,3.645446e-09) (2.110000e+02,3.645447e-09) (2.120000e+02,3.645505e-09) (2.130000e+02,3.645276e-09) (2.140000e+02,3.644312e-09) (2.150000e+02,3.645557e-09) (2.160000e+02,3.646676e-09) (2.170000e+02,3.646362e-09) (2.180000e+02,3.646486e-09) (2.190000e+02,3.647544e-09) (2.200000e+02,3.647229e-09) (2.210000e+02,3.646185e-09) (2.220000e+02,3.646703e-09) (2.230000e+02,3.646814e-09) (2.240000e+02,3.646378e-09) (2.250000e+02,3.647049e-09) (2.260000e+02,3.647728e-09) (2.270000e+02,3.647185e-09) (2.280000e+02,3.646788e-09) (2.290000e+02,3.647327e-09) (2.300000e+02,3.647327e-09) (2.310000e+02,3.647327e-09) (2.320000e+02,3.647327e-09) (2.330000e+02,3.647327e-09) (2.340000e+02,3.647327e-09) (2.350000e+02,3.647327e-09) (2.360000e+02,3.647327e-09) (2.370000e+02,3.647327e-09) (2.380000e+02,3.647327e-09) (2.390000e+02,3.647327e-09) (2.400000e+02,3.647327e-09) (2.410000e+02,3.647327e-09) (2.420000e+02,3.647327e-09) (2.430000e+02,3.647327e-09) (2.440000e+02,3.647327e-09) (2.450000e+02,3.647327e-09) (2.460000e+02,3.647327e-09) (2.470000e+02,3.647327e-09) (2.480000e+02,3.647327e-09) (2.490000e+02,3.647327e-09) (2.500000e+02,3.647327e-09) (2.510000e+02,3.647327e-09) (2.520000e+02,3.647327e-09) (2.530000e+02,3.647327e-09) (2.540000e+02,3.647327e-09) (2.550000e+02,3.647327e-09) (2.560000e+02,3.647327e-09) (2.570000e+02,3.647327e-09) (2.580000e+02,3.647327e-09) (2.590000e+02,3.647327e-09) (2.600000e+02,3.647327e-09) (2.610000e+02,3.647327e-09) (2.620000e+02,3.647327e-09) (2.630000e+02,3.647327e-09) (2.640000e+02,3.647327e-09) (2.650000e+02,3.647327e-09) (2.660000e+02,3.647327e-09) (2.670000e+02,3.647327e-09) (2.680000e+02,3.647327e-09) (2.690000e+02,3.647327e-09) (2.700000e+02,3.647327e-09) (2.710000e+02,3.647327e-09) (2.720000e+02,3.647327e-09) (2.730000e+02,3.647327e-09) (2.740000e+02,3.647327e-09) (2.750000e+02,3.647327e-09) (2.760000e+02,3.647327e-09) (2.770000e+02,3.647327e-09) (2.780000e+02,3.647327e-09) (2.790000e+02,3.647327e-09) (2.800000e+02,3.647327e-09) (2.810000e+02,3.647327e-09) (2.820000e+02,3.647327e-09) (2.830000e+02,3.647327e-09) (2.840000e+02,3.647327e-09) (2.850000e+02,3.647327e-09) (2.860000e+02,3.647327e-09) (2.870000e+02,3.647327e-09) (2.880000e+02,3.647327e-09) (2.890000e+02,3.646916e-09) (2.900000e+02,3.646822e-09) (2.910000e+02,3.647279e-09) (2.920000e+02,3.647515e-09) (2.930000e+02,3.648040e-09) (2.940000e+02,3.648191e-09) (2.950000e+02,3.647552e-09) (2.960000e+02,3.647676e-09) (2.970000e+02,3.647582e-09) (2.980000e+02,3.646988e-09) (2.990000e+02,3.648169e-09) (3.000000e+02,3.647431e-09) (3.010000e+02,3.647741e-09) (3.020000e+02,3.647741e-09) (3.030000e+02,3.646764e-09) (3.040000e+02,3.647267e-09) (3.050000e+02,3.647597e-09) (3.060000e+02,3.647332e-09) (3.070000e+02,3.648247e-09) (3.080000e+02,3.647098e-09) (3.090000e+02,3.646726e-09) (3.100000e+02,3.646773e-09) (3.110000e+02,3.646715e-09) (3.120000e+02,3.646584e-09) (3.130000e+02,3.646603e-09) (3.140000e+02,3.646618e-09) (3.150000e+02,3.646424e-09) (3.160000e+02,3.646767e-09) (3.170000e+02,3.646718e-09) (3.180000e+02,3.646119e-09) (3.190000e+02,3.646119e-09) (3.200000e+02,3.646119e-09) (3.210000e+02,3.646119e-09) (3.220000e+02,3.646119e-09) (3.230000e+02,3.646119e-09) (3.240000e+02,3.646119e-09) (3.250000e+02,3.646119e-09) (3.260000e+02,3.646119e-09) (3.270000e+02,3.646119e-09) (3.280000e+02,3.646119e-09) (3.290000e+02,3.646119e-09) (3.300000e+02,3.646119e-09) (3.310000e+02,3.646119e-09) (3.320000e+02,3.646119e-09) (3.330000e+02,3.646119e-09) (3.340000e+02,3.646119e-09) (3.350000e+02,3.646119e-09) (3.360000e+02,3.646119e-09) (3.370000e+02,3.646119e-09) (3.380000e+02,3.646119e-09) (3.390000e+02,3.646119e-09) (3.400000e+02,3.646119e-09) (3.410000e+02,3.646119e-09) (3.420000e+02,3.646119e-09) (3.430000e+02,3.646119e-09) (3.440000e+02,3.646119e-09) (3.450000e+02,3.646119e-09) (3.460000e+02,3.646119e-09) (3.470000e+02,3.646119e-09) (3.480000e+02,3.646119e-09) (3.490000e+02,3.646119e-09) (3.500000e+02,3.646119e-09) (3.510000e+02,3.646119e-09) (3.520000e+02,3.646119e-09) (3.530000e+02,3.646119e-09) (3.540000e+02,3.646119e-09) (3.550000e+02,3.646119e-09) (3.560000e+02,3.646119e-09) (3.570000e+02,3.646119e-09) (3.580000e+02,3.646119e-09) (3.590000e+02,3.646119e-09) (3.600000e+02,3.646119e-09) (3.610000e+02,3.646119e-09) (3.620000e+02,3.646119e-09) (3.630000e+02,3.646119e-09) (3.640000e+02,3.646119e-09) (3.650000e+02,3.646119e-09) (3.660000e+02,3.646119e-09) (3.670000e+02,3.646119e-09) (3.680000e+02,3.646119e-09) (3.690000e+02,3.646119e-09) (3.700000e+02,3.646119e-09) (3.710000e+02,3.646119e-09) (3.720000e+02,3.646119e-09) (3.730000e+02,3.646119e-09) (3.740000e+02,3.646119e-09) (3.750000e+02,3.646119e-09) (3.760000e+02,3.646119e-09) (3.770000e+02,3.646119e-09) (3.780000e+02,3.646119e-09) (3.790000e+02,3.646119e-09) (3.800000e+02,3.646119e-09) (3.810000e+02,3.646119e-09) (3.820000e+02,3.646119e-09) (3.830000e+02,3.646119e-09) (3.840000e+02,3.646119e-09) (3.850000e+02,3.646119e-09) (3.860000e+02,3.646119e-09) (3.870000e+02,3.646119e-09) (3.880000e+02,3.646119e-09) (3.890000e+02,3.646119e-09) (3.900000e+02,3.646119e-09) (3.910000e+02,3.646119e-09) (3.920000e+02,3.646119e-09) (3.930000e+02,3.646119e-09) (3.940000e+02,3.646119e-09) (3.950000e+02,3.646119e-09) (3.960000e+02,3.646119e-09) (3.970000e+02,3.646119e-09) (3.980000e+02,3.646119e-09) (3.990000e+02,3.646119e-09) (4.000000e+02,3.646119e-09) (4.010000e+02,3.646119e-09) (4.020000e+02,3.646119e-09) (4.030000e+02,3.646119e-09) (4.040000e+02,3.646119e-09) (4.050000e+02,3.646119e-09) (4.060000e+02,3.646119e-09) (4.070000e+02,3.646119e-09) (4.080000e+02,3.646119e-09) (4.090000e+02,3.646119e-09) (4.100000e+02,3.646119e-09) (4.110000e+02,3.646119e-09) (4.120000e+02,3.646119e-09) (4.130000e+02,3.646119e-09) (4.140000e+02,3.646119e-09) (4.150000e+02,3.646119e-09) (4.160000e+02,3.646119e-09) (4.170000e+02,3.646119e-09) (4.180000e+02,3.646119e-09) (4.190000e+02,3.646119e-09) (4.200000e+02,3.646119e-09) (4.210000e+02,3.646119e-09) (4.220000e+02,3.646119e-09) (4.230000e+02,3.646119e-09) (4.240000e+02,3.646119e-09) (4.250000e+02,3.646119e-09) (4.260000e+02,3.646119e-09) (4.270000e+02,3.646119e-09) (4.280000e+02,3.646119e-09) (4.290000e+02,3.646119e-09) (4.300000e+02,3.646119e-09) (4.310000e+02,3.646119e-09) (4.320000e+02,3.646119e-09) (4.330000e+02,3.646119e-09) (4.340000e+02,3.646119e-09) (4.350000e+02,3.646119e-09) (4.360000e+02,3.646119e-09) (4.370000e+02,3.646119e-09) (4.380000e+02,3.646119e-09) (4.390000e+02,3.646119e-09) (4.400000e+02,3.646119e-09) (4.410000e+02,3.646119e-09) (4.420000e+02,3.646119e-09) (4.430000e+02,3.646119e-09) (4.440000e+02,3.646119e-09) (4.450000e+02,3.646119e-09) (4.460000e+02,3.646119e-09) (4.470000e+02,3.646119e-09) (4.480000e+02,3.646119e-09) (4.490000e+02,3.646119e-09) (4.500000e+02,3.646119e-09) (4.510000e+02,3.646119e-09) (4.520000e+02,3.646119e-09) (4.530000e+02,3.646119e-09) (4.540000e+02,3.646119e-09) (4.550000e+02,3.646119e-09) (4.560000e+02,3.646119e-09) (4.570000e+02,3.646119e-09) (4.580000e+02,3.646119e-09) (4.590000e+02,3.646119e-09) (4.600000e+02,3.646119e-09) (4.610000e+02,3.646119e-09) (4.620000e+02,3.646119e-09) (4.630000e+02,3.646119e-09) (4.640000e+02,3.646119e-09) (4.650000e+02,3.646119e-09) (4.660000e+02,3.646119e-09) (4.670000e+02,3.646119e-09) (4.680000e+02,3.646119e-09) (4.690000e+02,3.646119e-09) (4.700000e+02,3.646119e-09) (4.710000e+02,3.646119e-09) (4.720000e+02,3.646119e-09) (4.730000e+02,3.646119e-09) (4.740000e+02,3.646119e-09) (4.750000e+02,3.646119e-09) (4.760000e+02,3.646119e-09) (4.770000e+02,3.646119e-09) (4.780000e+02,3.646119e-09) (4.790000e+02,3.646119e-09) (4.800000e+02,3.646119e-09) (4.810000e+02,3.646119e-09) (4.820000e+02,3.646119e-09) (4.830000e+02,3.646119e-09) (4.840000e+02,3.646119e-09) (4.850000e+02,3.646119e-09) (4.860000e+02,3.646119e-09) (4.870000e+02,3.646119e-09) (4.880000e+02,3.646119e-09) (4.890000e+02,3.646119e-09) (4.900000e+02,3.646119e-09) (4.910000e+02,3.646119e-09) (4.920000e+02,3.646119e-09) (4.930000e+02,3.646119e-09) (4.940000e+02,3.646119e-09) (4.950000e+02,3.646119e-09) (4.960000e+02,3.646119e-09) (4.970000e+02,3.646119e-09) (4.980000e+02,3.646119e-09) (4.990000e+02,3.646119e-09) (5.000000e+02,3.646119e-09)
};
\end{semilogyaxis}

\end{tikzpicture}


==> figures/2d/solution-abs.tex <==
\begin{tikzpicture}
\begin{axis}
[
axis equal,
enlargelimits=false,
scale only axis,
hide axis=true,
width=\figurewidth,
%colorbar=true,
%point meta min=0,
%point meta max=1,
%colormap/blackwhite,
%colorbar style={ytick={0,0.5,1},yticklabels={$0$,$\frac{1}{2}$,$1$}}
]
\addplot graphics[xmin=-10,xmax=10,ymin=-10,ymax=10]{figures/2d/solution-abs};
\end{axis}
\end{tikzpicture}


==> figures/2d/solution-arg.tex <==
\begin{tikzpicture}
\begin{axis}
[
%at={(step22abs.below south east)},
%yshift=-1cm,
%anchor=north east,
axis equal,
enlargelimits=false,
scale only axis,
hide axis=true,
width=\figurewidth,
%colorbar=true,
%point meta min=-3.141592653589793,
%point meta max=3.141592653589793,
%colormap={mymap}{[1pt] rgb(0pt)=(1,0,0); rgb(10pt)=(1,0.9375,0); rgb(11pt)=(0.96875,1,0); rgb(21pt)=(0.03125,1,0); rgb(22pt)=(0,1,0.0625); rgb(32pt)=(0,1,1); rgb(42pt)=(0,0.0625,1); rgb(43pt)=(0.03125,0,1); rgb(53pt)=(0.96875,0,1); rgb(54pt)=(1,0,0.9375); rgb(63pt)=(1,0,0.09375)},
%colorbar style={ytick={-3.141592653589793,0.0,3.141592653589793},yticklabels={$-\pi$,$0$,$\pi$}}
]
\addplot graphics[xmin=-10,xmax=10,ymin=-10,ymax=10]{figures/2d/solution-arg};
\end{axis}

\end{tikzpicture}


==> figures/3d/newton-defl00-ix.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schl"omer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leave comments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.8,0.8}
\definecolor{color1}{rgb}{0.761905,0.761905,0.761905}
\definecolor{color2}{rgb}{0.72381,0.72381,0.72381}
\definecolor{color3}{rgb}{0.685714,0.685714,0.685714}
\definecolor{color4}{rgb}{0.647619,0.647619,0.647619}
\definecolor{color5}{rgb}{0.609524,0.609524,0.609524}
\definecolor{color6}{rgb}{0.571429,0.571429,0.571429}
\definecolor{color7}{rgb}{0.533333,0.533333,0.533333}
\definecolor{color8}{rgb}{0.495238,0.495238,0.495238}
\definecolor{color9}{rgb}{0.457143,0.457143,0.457143}
\definecolor{color10}{rgb}{0.419048,0.419048,0.419048}
\definecolor{color11}{rgb}{0.380952,0.380952,0.380952}
\definecolor{color12}{rgb}{0.342857,0.342857,0.342857}
\definecolor{color13}{rgb}{0.304762,0.304762,0.304762}
\definecolor{color14}{rgb}{0.266667,0.266667,0.266667}
\definecolor{color15}{rgb}{0.228571,0.228571,0.228571}
\definecolor{color16}{rgb}{0.190476,0.190476,0.190476}
\definecolor{color17}{rgb}{0.152381,0.152381,0.152381}
\definecolor{color18}{rgb}{0.114286,0.114286,0.114286}
\definecolor{color19}{rgb}{0.0761905,0.0761905,0.0761905}
\definecolor{color20}{rgb}{0.0380952,0.0380952,0.0380952}

%\definecolor{color0}{rgb}{0.954545454545,0.954545454545,0.954545454545}
%\definecolor{color15}{rgb}{0.227272727273,0.227272727273,0.227272727273}
%\definecolor{color7}{rgb}{0.636363636364,0.636363636364,0.636363636364}
%\definecolor{color4}{rgb}{0.772727272727,0.772727272727,0.772727272727}
%\definecolor{color14}{rgb}{0.272727272727,0.272727272727,0.272727272727}
%\definecolor{color8}{rgb}{0.590909090909,0.590909090909,0.590909090909}
%\definecolor{color5}{rgb}{0.727272727273,0.727272727273,0.727272727273}
%\definecolor{color18}{rgb}{0.0909090909091,0.0909090909091,0.0909090909091}
%\definecolor{color17}{rgb}{0.136363636364,0.136363636364,0.136363636364}
%\definecolor{color1}{rgb}{0.909090909091,0.909090909091,0.909090909091}
%\definecolor{color16}{rgb}{0.181818181818,0.181818181818,0.181818181818}
%\definecolor{color11}{rgb}{0.409090909091,0.409090909091,0.409090909091}
%\definecolor{color10}{rgb}{0.454545454545,0.454545454545,0.454545454545}
%\definecolor{color9}{rgb}{0.545454545455,0.545454545455,0.545454545455}
%\definecolor{color3}{rgb}{0.818181818182,0.818181818182,0.818181818182}
%\definecolor{color13}{rgb}{0.318181818182,0.318181818182,0.318181818182}
%\definecolor{color2}{rgb}{0.863636363636,0.863636363636,0.863636363636}
%\definecolor{color19}{rgb}{0.0454545454545,0.0454545454545,0.0454545454545}
%\definecolor{color12}{rgb}{0.363636363636,0.363636363636,0.363636363636}
%\definecolor{color6}{rgb}{0.681818181818,0.681818181818,0.681818181818}

\begin{semilogyaxis}[
width=\figurewidth,
height=\figureheight,
%ylabel={$\|r\|/\|b\|$},
%title={Krylov: minres    Prec: 'cycles'    ix-defl: True    extra defl: 0    ExpRes: True    Newton iters: 22},
yticklabels=\empty,
xlabel={MINRES iteration},
xmin=0, xmax=250,
ymin=1e-10, ymax=10,
scale only axis,
ytick={1e0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10}
]
\addplot [color0]
coordinates {
(0,1) (1,0.0412581549286661) (2,0.00876374230756631) (3,0.00190146521074408) (4,0.000377187400230618) (5,9.45598660998357e-05) (6,2.31350305931374e-05) (7,4.70843101754077e-06) (8,1.07265645822794e-06) (9,3.47755199761124e-07) (10,1.47689330208941e-07) (11,5.76084375516635e-08) (12,1.6284822068114e-08) (13,3.91095343079228e-09) (14,1.00743945570949e-09) (15,2.521979880613e-10) (16,7.27643311028274e-11) 
};
\addplot [color1]
coordinates {
(0,1) (1,0.0904936873732664) (2,0.0351649606206443) (3,0.0345079886972636) (4,0.0302275144061894) (5,0.021038469526364) (6,0.0174179849948541) (7,0.0170784834177886) (8,0.0166462141195172) (9,0.0145648198665654) (10,0.01126872020901) (11,0.0101763012894557) (12,0.010173369506261) (13,0.0093893823994275) (14,0.00838005349406962) (15,0.007352234188904) (16,0.00675521911998769) (17,0.00669918094143014) (18,0.00652804240047859) (19,0.00605644634356006) (20,0.0058431498217763) (21,0.00574312591501093) (22,0.00569741718732429) (23,0.00569738394240369) (24,0.00566295503134588) (25,0.00558871775300818) (26,0.00549310442152781) (27,0.00548408830858108) (28,0.00540556922774466) (29,0.00498642169103637) (30,0.00459777541334686) (31,0.00449681347013824) (32,0.00449646435221148) (33,0.00434438983507864) (34,0.00408323396526165) (35,0.00382675412825053) (36,0.00362506264570145) (37,0.00361252099059068) (38,0.00351318959869008) (39,0.00313946879724948) (40,0.00297881502755539) (41,0.00295652636739995) (42,0.00259079344055792) (43,0.00226126641102284) (44,0.0021965316460872) (45,0.00218592428370393) (46,0.00203885989486549) (47,0.00185524014908174) (48,0.00184002107072728) (49,0.00176843626869312) (50,0.0015251763784219) (51,0.00136871605796678) (52,0.00131681674202148) (53,0.00131672776626904) (54,0.00126815735657651) (55,0.00120044290015823) (56,0.00119566654432017) (57,0.001173240024023) (58,0.00108743386794145) (59,0.00102287946243709) (60,0.00101929777825945) (61,0.00100350376374052) (62,0.00096137443104349) (63,0.000904135540753667) (64,0.00086696486687807) (65,0.000866609727143441) (66,0.000843050220690127) (67,0.000806230970246966) (68,0.000776392137136191) (69,0.000732186505293439) (70,0.000707173426321275) (71,0.000704674882611797) (72,0.000698728838704153) (73,0.000674466756412357) (74,0.000660288963842795) (75,0.000660216992824545) (76,0.000648515820754698) (77,0.000623927669566076) (78,0.000598398344485584) (79,0.00058812983627466) (80,0.000588129688615688) (81,0.000581117976010655) (82,0.000575064445653136) (83,0.000573385591115843) (84,0.000573378192642809) (85,0.00057072985573306) (86,0.000563056170973019) (87,0.000556682509031303) (88,0.000552137078216872) (89,0.000547797908774873) (90,0.00054629146390163) (91,0.000546008927393305) (92,0.000541472216065645) (93,0.00053660326427972) (94,0.000536444031947761) (95,0.00053297663850104) (96,0.000518335228161086) (97,0.000507080189868456) (98,0.000505683285145895) (99,0.000504582460441439) (100,0.000498312323191965) (101,0.000488556563844532) (102,0.000474887065405473) (103,0.000463388196905629) (104,0.000459685395423694) (105,0.000458787418113929) (106,0.000439755102421099) (107,0.000388586158998818) (108,0.000307684001540544) (109,0.000230176722704954) (110,0.000188039799451342) (111,0.000177009346225369) (112,0.000176532053301492) (113,0.000174794937476501) (114,0.000168380860573092) (115,0.000163081596187136) (116,0.000159863426944974) (117,0.000158369102611757) (118,0.000158302508632507) (119,0.000157759503653076) (120,0.000156151744197849) (121,0.000153292688737678) (122,0.000150704758071123) (123,0.000149689493185934) (124,0.000149528964313761) (125,0.000149515077472569) (126,0.000149112231998707) (127,0.000147840236878649) (128,0.000145416762816579) (129,0.00014273393384963) (130,0.000140001110003387) (131,0.000138230341443409) (132,0.00013767580341827) (133,0.00013767248115435) (134,0.00013725084481053) (135,0.00013581267279751) (136,0.000134812990830022) (137,0.000134744084014297) (138,0.00013277106524741) (139,0.000128664479184893) (140,0.0001210388883019) (141,0.000110561298419713) (142,0.000104745547880323) (143,0.000103048435810854) (144,0.000102857708223045) (145,0.000102767861457465) (146,0.000102051755279965) (147,0.000101311046137521) (148,0.000101144094707881) (149,0.000101013726710805) (150,0.000100108619897653) (151,9.87441478777698e-05) (152,9.77145564847438e-05) (153,9.73968002616502e-05) (154,9.73745266442359e-05) (155,9.67351389134868e-05) (156,9.54808087931131e-05) (157,9.2786687239492e-05) (158,8.4996910559047e-05) (159,7.61117778597113e-05) (160,7.48751389037639e-05) (161,7.21734247577448e-05) (162,5.87616243865258e-05) (163,3.99121003679902e-05) (164,2.33475461037691e-05) (165,1.70289187324442e-05) (166,1.69543928971866e-05) (167,1.41264170032421e-05) (168,9.93513692460118e-06) (169,7.35958452480489e-06) (170,6.31375167670065e-06) (171,6.11753451814727e-06) (172,6.11101014378873e-06) (173,6.08483759198349e-06) (174,6.04797699247675e-06) (175,6.04780830174264e-06) (176,6.01511846781023e-06) (177,5.87196766876471e-06) (178,5.53897429911676e-06) (179,5.3028340406223e-06) (180,5.28890898885316e-06) (181,4.66322323243181e-06) (182,3.04950960055283e-06) (183,1.70603757016728e-06) (184,1.46456457939776e-06) (185,1.38525666400105e-06) (186,8.47987686136589e-07) (187,4.21947804378966e-07) (188,2.35341513788265e-07) (189,1.62396161555971e-07) (190,1.54395956107467e-07) (191,1.40056744258191e-07) (192,8.7435839852852e-08) (193,4.83422396698062e-08) (194,2.63408397433225e-08) (195,1.96700631328238e-08) (196,1.96113651360067e-08) (197,1.32735437543196e-08) (198,6.63159364018017e-09) (199,3.93818384850737e-09) (200,3.11834505314364e-09) (201,3.07484344901251e-09) (202,2.86941492173615e-09) (203,2.33427177853644e-09) (204,2.06943474236134e-09) (205,2.06875856137252e-09) (206,1.66770382481538e-09) (207,8.49774944903201e-10) (208,4.39676655575852e-10) (209,2.90825813817515e-10) (210,2.67661404607054e-10) (211,2.61153422243393e-10) (212,2.01730599188632e-10) (213,1.27126338578464e-10) (214,6.95420426252042e-11) 
};
\addplot [color2]
coordinates {
(0,1) (1,0.180013796490672) (2,0.0544214237954185) (3,0.0272270556190062) (4,0.0233235965320619) (5,0.0227689692011587) (6,0.0226340253345448) (7,0.0200235898124061) (8,0.0154812490016365) (9,0.0121638162492859) (10,0.00990967397343766) (11,0.00926350992846306) (12,0.00923912780903681) (13,0.00901245818226025) (14,0.00785552520708387) (15,0.00651312488205021) (16,0.00571068373785356) (17,0.00552770270072188) (18,0.00552508976264769) (19,0.00523626141750767) (20,0.00450640413126454) (21,0.00397716001606888) (22,0.0037512659397168) (23,0.00373197698263667) (24,0.00366714545714234) (25,0.00339468598030403) (26,0.00302478935537108) (27,0.00273446660587744) (28,0.00260939769385424) (29,0.00258745981804937) (30,0.00258412146120816) (31,0.00253618741715491) (32,0.00246329003077659) (33,0.00238564758513355) (34,0.00233122164086879) (35,0.0022931237752848) (36,0.00226355391797059) (37,0.00224876581328364) (38,0.0022467178254427) (39,0.00224491105028326) (40,0.00222755139496065) (41,0.00219077464788769) (42,0.00215398302984731) (43,0.00213834584809219) (44,0.00213724626607122) (45,0.00213156332620878) (46,0.0020982182660377) (47,0.00204412670858828) (48,0.00198120665730375) (49,0.00191060530335721) (50,0.00186585940027623) (51,0.00186211158074806) (52,0.00185530917467595) (53,0.00181816588220655) (54,0.00174737110651654) (55,0.00166328203620491) (56,0.00160477608310715) (57,0.00157978332980415) (58,0.00157974073478854) (59,0.00155100727166851) (60,0.00143998909021458) (61,0.00120793871649787) (62,0.000944999057359521) (63,0.000783709865355239) (64,0.000724412846740337) (65,0.000722231063931673) (66,0.000698561826233562) (67,0.00060851593078609) (68,0.000483533515472612) (69,0.000406849144101912) (70,0.000388275763167036) (71,0.000388267857218919) (72,0.000370039161414593) (73,0.000314197566900764) (74,0.000235676924170216) (75,0.000163064934497681) (76,0.000110167130381266) (77,7.43585569006732e-05) (78,5.01077989411732e-05) (79,3.38188893239434e-05) (80,2.37806917857878e-05) (81,1.68721793890921e-05) (82,1.13132954893767e-05) (83,7.81297814554466e-06) (84,5.52988449152152e-06) (85,3.58251805485637e-06) (86,1.96834850020147e-06) (87,1.11410051093618e-06) (88,6.77030262885834e-07) (89,3.58360178940995e-07) (90,1.79828404849929e-07) (91,9.44328614041016e-08) (92,5.34081158914966e-08) (93,2.98885396134394e-08) (94,1.69801166628668e-08) (95,8.70645437974691e-09) (96,4.40805529853448e-09) (97,2.39276709855293e-09) (98,1.26814363818058e-09) (99,6.61681525190258e-10) (100,3.5279083911411e-10) (101,1.89691717258893e-10) (102,9.79666516983622e-11) 
};
\addplot [color3]
coordinates {
(0,1) (1,0.267562326529313) (2,0.128559711308454) (3,0.109717925938285) (4,0.109677115819123) (5,0.098192557003834) (6,0.0768399862692984) (7,0.0631698318634915) (8,0.0586689297952692) (9,0.0586182134140375) (10,0.0526795952870426) (11,0.0427826564785851) (12,0.0345618323306571) (13,0.0295268545653588) (14,0.0274342552384418) (15,0.0268529997680327) (16,0.0268421324686844) (17,0.02616896887277) (18,0.0249277616575801) (19,0.024077865770566) (20,0.0238767425487444) (21,0.0238202808377266) (22,0.0229710023148148) (23,0.0211038769026837) (24,0.0198365816234794) (25,0.0191860227245552) (26,0.019010336826616) (27,0.0189827271960499) (28,0.0185524173823838) (29,0.0180797943174555) (30,0.0177926255844688) (31,0.0177350198690524) (32,0.0177116816861607) (33,0.017464880077017) (34,0.0170499901834583) (35,0.0167224603068454) (36,0.0165890739271794) (37,0.0165748511678732) (38,0.016555250339737) (39,0.0164014632614014) (40,0.0160014690916163) (41,0.0152237715704996) (42,0.0142976126692502) (43,0.0135099452910209) (44,0.0129467770759199) (45,0.0126223502226625) (46,0.0125578637925296) (47,0.0125534518728545) (48,0.0124207941087118) (49,0.0120349141261622) (50,0.0113721808444315) (51,0.0104748505148115) (52,0.00945065493018959) (53,0.00833545350722146) (54,0.00735428888025013) (55,0.00639354258626367) (56,0.00526133817222845) (57,0.0044693433749109) (58,0.00389268648437698) (59,0.00336066368934301) (60,0.00289783083821073) (61,0.00236329554724335) (62,0.00180953289313053) (63,0.00139433409926291) (64,0.00110132834216478) (65,0.000874017881548604) (66,0.000679810960420671) (67,0.000536887668783829) (68,0.000449404802102683) (69,0.000378130612247816) (70,0.000318982557457967) (71,0.000287955607211556) (72,0.000272855482147039) (73,0.000265854721794896) (74,0.00026369717649283) (75,0.000263362614523223) (76,0.000263329834933061) (77,0.000262440758051893) (78,0.00025946196703204) (79,0.000254554346184304) (80,0.000247026499439351) (81,0.000238216498290251) (82,0.000232898452493733) (83,0.000232548687040275) (84,0.000230460444687058) (85,0.000223073350209729) (86,0.000214795460187397) (87,0.000207066031473508) (88,0.000199466655929528) (89,0.000193528712007955) (90,0.000187894758422854) (91,0.000182131606697894) (92,0.000176022500671475) (93,0.000169495000117242) (94,0.000166215678237615) (95,0.000165634304250979) (96,0.000165396366347958) (97,0.000163434311511641) (98,0.000159397722690789) (99,0.000153610271497117) (100,0.000145807925178883) (101,0.000135966742592338) (102,0.000123779900331986) (103,0.00011261882559606) (104,0.000101483134861112) (105,9.37847448365201e-05) (106,9.10887834328021e-05) (107,9.1015468378244e-05) (108,8.68570062083231e-05) (109,7.61963931554379e-05) (110,5.90729012990261e-05) (111,4.2169249502245e-05) (112,3.14943066598207e-05) (113,2.4468878855797e-05) (114,1.86419620166702e-05) (115,1.40672359277813e-05) (116,1.06735722506294e-05) (117,8.10930484648927e-06) (118,6.18336572262306e-06) (119,4.61612553361394e-06) (120,3.44150616971745e-06) (121,2.64431139552917e-06) (122,2.23708092998192e-06) (123,2.06670566079202e-06) (124,2.02526859948855e-06) (125,2.02045363775432e-06) (126,1.91066486253604e-06) (127,1.56022431103588e-06) (128,1.07974383059884e-06) (129,7.10773575094351e-07) (130,4.64273037944149e-07) (131,2.92512975719321e-07) (132,2.22841000222966e-07) (133,2.04075517803063e-07) (134,2.02853028827826e-07) (135,1.95742515138672e-07) (136,1.67653120462564e-07) (137,1.32666600607074e-07) (138,1.0705524722591e-07) (139,8.04106045122138e-08) (140,6.05567049648217e-08) (141,4.49175114913289e-08) (142,3.25885557853334e-08) (143,2.5765275341083e-08) (144,2.2172745916237e-08) (145,2.15763960224361e-08) (146,2.12799570151813e-08) (147,1.82269338139002e-08) (148,1.28444081018061e-08) (149,9.06555633695296e-09) (150,7.34297280652686e-09) (151,7.178323158899e-09) (152,6.74389805740499e-09) (153,5.37951162866133e-09) (154,4.20102495079955e-09) (155,3.02439402657157e-09) (156,1.990617413721e-09) (157,1.25193145256e-09) (158,7.90373404753539e-10) (159,4.84106588210589e-10) (160,3.09681335668596e-10) (161,2.12251842176633e-10) (162,1.45540225150716e-10) (163,8.90929029039597e-11) 
};
\addplot [color4]
coordinates {
(0,1) (1,0.268820207898758) (2,0.134828436403742) (3,0.102885229838903) (4,0.0954703067343427) (5,0.0953265547698516) (6,0.0906210829747183) (7,0.0804354912924896) (8,0.074237840400669) (9,0.0716241293425961) (10,0.070979388758499) (11,0.0708655917005558) (12,0.0688075424421068) (13,0.064379741730371) (14,0.0612246269884636) (15,0.0606568510118944) (16,0.0604272420594558) (17,0.0578299348758724) (18,0.0532338128527922) (19,0.0491989317879802) (20,0.0457839558878986) (21,0.043415321869052) (22,0.0419095572771824) (23,0.0412569467960658) (24,0.0411760328309418) (25,0.0411350202897195) (26,0.0407484705320472) (27,0.0400288027209212) (28,0.0392548822893125) (29,0.0386462643554901) (30,0.0383597333110341) (31,0.0383322064158509) (32,0.0382874897009188) (33,0.0379590307376671) (34,0.0371962584233786) (35,0.0357690242814477) (36,0.0343241967372237) (37,0.0329652391409663) (38,0.0315729592189072) (39,0.030857941305826) (40,0.0307806689420066) (41,0.0306268964568212) (42,0.0295011501224359) (43,0.027327881371871) (44,0.0244432522440402) (45,0.0215553337878139) (46,0.0194180353633104) (47,0.0185225987347611) (48,0.0183576287423897) (49,0.0183254474415429) (50,0.0178326955834274) (51,0.0165285164501212) (52,0.0145399274572766) (53,0.0124650028423466) (54,0.0107321222051629) (55,0.00933515855387032) (56,0.00805881513647751) (57,0.00699635722011336) (58,0.00609459125759469) (59,0.00534396438198872) (60,0.00479976200790075) (61,0.00444489788866441) (62,0.00417470831985897) (63,0.00393576662946978) (64,0.00374444597610179) (65,0.00357090498041097) (66,0.00335508636491501) (67,0.00309774153104865) (68,0.0028790978170795) (69,0.00269416367423005) (70,0.00254170655694149) (71,0.00239272683740877) (72,0.00224680639327981) (73,0.00209177534262934) (74,0.00192210252135145) (75,0.0017794817367591) (76,0.00166619063566521) (77,0.00154900319763057) (78,0.00146009387242064) (79,0.0014067455521939) (80,0.00137092592800226) (81,0.00134616091723493) (82,0.00132987260532532) (83,0.00132354348462587) (84,0.00132354164748127) (85,0.00131782812089609) (86,0.00129957298454437) (87,0.00126041836517795) (88,0.00119174056712614) (89,0.00110066245683316) (90,0.000985821166620046) (91,0.000857680405899018) (92,0.000737635313652179) (93,0.000640395093526863) (94,0.000581152967376462) (95,0.000569073165714405) (96,0.000566032935932247) (97,0.000532119829740533) (98,0.000464875321830485) (99,0.000389331491996445) (100,0.000317887778374812) (101,0.000245962941346675) (102,0.000194083754988944) (103,0.000157125517645096) (104,0.000124111974020751) (105,9.21766575034365e-05) (106,6.98995599337874e-05) (107,5.42800818609501e-05) (108,4.06882640965014e-05) (109,2.81079876931337e-05) (110,1.91193345632509e-05) (111,1.36130333428295e-05) (112,9.50970581284439e-06) (113,6.79436807473276e-06) (114,5.10341606105531e-06) (115,3.54682050397666e-06) (116,2.29107631303234e-06) (117,1.56122584076586e-06) (118,1.10902544173395e-06) (119,7.75625849260692e-07) (120,5.60686530041275e-07) (121,3.9495992102224e-07) (122,2.62010115429643e-07) (123,1.78543162446693e-07) (124,1.28248046522449e-07) (125,9.3527596484102e-08) (126,6.67944476536771e-08) (127,4.50963893844524e-08) (128,2.74077544732482e-08) (129,1.92409700824596e-08) (130,1.41113593364215e-08) (131,9.82191164066915e-09) (132,7.01513256068603e-09) (133,5.45553093691003e-09) (134,4.82285092428534e-09) (135,4.67836639865877e-09) (136,4.66566898899509e-09) (137,4.29710033827008e-09) (138,3.57844093689809e-09) (139,2.89605942836298e-09) (140,2.23212487292175e-09) (141,1.60105139140018e-09) (142,1.11270248178955e-09) (143,7.8321868789053e-10) (144,6.04085270425729e-10) (145,5.72663862009352e-10) (146,5.57991257957367e-10) (147,4.38638597023575e-10) (148,3.467103520143e-10) (149,3.1970459089066e-10) (150,3.1890187222814e-10) (151,3.0693929375599e-10) (152,2.53225979445405e-10) (153,1.78961592533781e-10) (154,1.36730751708222e-10) (155,1.07087715602482e-10) (156,8.47835010703834e-11) 
};
\addplot [color5]
coordinates {
(0,1) (1,0.102386133507193) (2,0.0312690393648951) (3,0.0132512964601233) (4,0.00765879671805099) (5,0.00540820208876387) (6,0.00408163906412243) (7,0.00346119920797137) (8,0.00331632903949747) (9,0.003316060798426) (10,0.00317790306358756) (11,0.00283568475038705) (12,0.0023557627121858) (13,0.00195761560161679) (14,0.00166653912165067) (15,0.00141198895844423) (16,0.0012533984871968) (17,0.00120787898826726) (18,0.0012073606722984) (19,0.00115024948869379) (20,0.00102806794418222) (21,0.000873593249347234) (22,0.000687578235580672) (23,0.000501289637953164) (24,0.000384723248778235) (25,0.000322006514916853) (26,0.000280534695130477) (27,0.000248542891502574) (28,0.000225291269756725) (29,0.000210513018919911) (30,0.000198140808449176) (31,0.000187259916102412) (32,0.000178511544308922) (33,0.000169559800576536) (34,0.000157295963802605) (35,0.000140466361773739) (36,0.000118557745823577) (37,8.90742294090687e-05) (38,6.27244453833729e-05) (39,4.23874635728391e-05) (40,2.86495146146004e-05) (41,2.00398166986389e-05) (42,1.38892130625206e-05) (43,1.00047214242936e-05) (44,7.66374176308061e-06) (45,5.97920578300269e-06) (46,4.70795381683227e-06) (47,3.76089201682851e-06) (48,3.12727873185197e-06) (49,2.62221368684787e-06) (50,2.10608572640508e-06) (51,1.59023386563096e-06) (52,1.11869849605313e-06) (53,7.69974142420291e-07) (54,5.30770438890594e-07) (55,3.55733551215536e-07) (56,2.40107032478168e-07) (57,1.65117024380189e-07) (58,1.14834570542686e-07) (59,8.07117118512797e-08) (60,5.69565820741058e-08) (61,4.24232498026783e-08) (62,3.23460394750651e-08) (63,2.56579873166614e-08) (64,2.01307644730793e-08) (65,1.54645500825541e-08) (66,1.16355667217025e-08) (67,8.5349530512822e-09) (68,5.8959583670756e-09) (69,3.92860701124292e-09) (70,2.53880226202285e-09) (71,1.57874917990463e-09) (72,1.01914765785061e-09) (73,7.11432482101954e-10) (74,5.10921720415713e-10) (75,3.57381242166251e-10) (76,2.35415130733307e-10) (77,1.56149464420046e-10) (78,1.26209749908308e-10) (79,1.21682559641942e-10) (80,1.19756758243503e-10) (81,1.01537499113012e-10) (82,7.53233161307877e-11) 
};
\addplot [color6]
coordinates {
(0,1) (1,0.136174934245526) (2,0.0438907410479134) (3,0.0243442398263873) (4,0.0185282330277084) (5,0.01533315307186) (6,0.0128018101912587) (7,0.011439869222876) (8,0.0106272205293035) (9,0.0101663844620242) (10,0.0099431477992411) (11,0.0099007169670142) (12,0.00987880887494758) (13,0.00971172510890605) (14,0.00947122469832148) (15,0.00925600016578051) (16,0.00910430123241255) (17,0.00904990126038645) (18,0.0090426367983265) (19,0.00903782562629734) (20,0.00900244584711116) (21,0.00896142719410935) (22,0.00893711111021805) (23,0.00893073171392903) (24,0.00893072810802625) (25,0.00892312941971642) (26,0.00889876752619245) (27,0.00886343168021092) (28,0.00882325358981927) (29,0.00876911287521819) (30,0.00870765179143834) (31,0.00865433620962261) (32,0.00860857612395268) (33,0.00857015352568122) (34,0.00852308554526902) (35,0.00845649736758574) (36,0.00834228584609919) (37,0.00818608579111341) (38,0.00799819838068852) (39,0.00778597181760523) (40,0.00759259045646056) (41,0.00736696544815264) (42,0.00697338199677504) (43,0.00643016032090427) (44,0.00569034919698951) (45,0.00498398126074182) (46,0.00446685739616701) (47,0.00414369519211579) (48,0.00394049973711614) (49,0.00376719169626858) (50,0.00358269436731282) (51,0.00337556420027767) (52,0.00318374495860187) (53,0.00300772633847841) (54,0.00287980482052933) (55,0.00278737286844127) (56,0.00271265044029894) (57,0.00263724404941038) (58,0.00255373478920532) (59,0.00246000316567076) (60,0.00235017124462176) (61,0.00218809373621176) (62,0.00201871385103084) (63,0.00187172949273221) (64,0.00173483109505046) (65,0.00156897501011831) (66,0.00139071870054182) (67,0.00118342873826404) (68,0.000995027983779728) (69,0.000828636509672616) (70,0.000648952540659873) (71,0.000478646262414382) (72,0.000365504589515038) (73,0.00029209662984108) (74,0.000229951955872286) (75,0.000177219762129254) (76,0.000139848415590264) (77,0.000112146132160068) (78,9.01440385010974e-05) (79,7.53187685243201e-05) (80,6.5655527864984e-05) (81,6.0052878404612e-05) (82,5.90405238479548e-05) (83,5.82291746589449e-05) (84,5.18654097280451e-05) (85,4.00820940229989e-05) (86,2.66656374853143e-05) (87,1.73554139183693e-05) (88,1.2569715088873e-05) (89,9.7460592021162e-06) (90,7.85774646930571e-06) (91,7.07824114823062e-06) (92,6.92344094166233e-06) (93,6.88936389621361e-06) (94,6.45122354330142e-06) (95,5.6520330157762e-06) (96,4.71170440599115e-06) (97,3.98654490153362e-06) (98,3.50012921119073e-06) (99,3.09405925999514e-06) (100,2.63636354018682e-06) (101,2.10936022256724e-06) (102,1.62903537558147e-06) (103,1.20083020251446e-06) (104,9.07536598785772e-07) (105,6.95547125549351e-07) (106,5.25260784490846e-07) (107,4.24005925118945e-07) (108,3.56532084232244e-07) (109,3.07055999547332e-07) (110,2.58927953379724e-07) (111,2.08732196259126e-07) (112,1.66152760943865e-07) (113,1.33324165424221e-07) (114,1.02277827159679e-07) (115,7.438003887995e-08) (116,5.82818327492597e-08) (117,4.51976711503182e-08) (118,3.33002030522271e-08) (119,2.42111776406752e-08) (120,1.85210397132538e-08) (121,1.47605243986415e-08) (122,1.22435682864256e-08) (123,1.05391676736628e-08) (124,8.8339067275413e-09) (125,6.95749229437566e-09) (126,5.25174695581189e-09) (127,3.64203077245489e-09) (128,2.33756181518685e-09) (129,1.46953206844509e-09) (130,9.3135413914804e-10) (131,5.84080310492093e-10) (132,3.22122146196152e-10) (133,1.84518386747582e-10) (134,1.24509559655885e-10) (135,9.45139983253728e-11) 
};
\addplot [color7]
coordinates {
(0,1) (1,0.0122632982965498) (2,0.00235672266308167) (3,0.000813509683649933) (4,0.000404042480143505) (5,0.000251913436261131) (6,0.000167077411988762) (7,0.000111740946032941) (8,7.77184788553094e-05) (9,5.51757139711025e-05) (10,3.75794843870008e-05) (11,2.67030746642229e-05) (12,2.02367373111171e-05) (13,1.58139420059559e-05) (14,1.19933256436875e-05) (15,8.20515554466941e-06) (16,5.4663596052439e-06) (17,3.81035680227187e-06) (18,2.70494125010714e-06) (19,1.75939787793547e-06) (20,1.01411472564708e-06) (21,5.9262581909615e-07) (22,3.71964421537784e-07) (23,2.43353678215593e-07) (24,1.69175343189925e-07) (25,1.2346628370945e-07) (26,9.23997615653608e-08) (27,6.74199550466476e-08) (28,4.48697296834609e-08) (29,2.75306877447603e-08) (30,1.6341133016621e-08) (31,8.96074012117967e-09) (32,4.66700711338916e-09) (33,2.42303333015947e-09) (34,1.28076805236823e-09) (35,7.04674455616857e-10) (36,4.0984185694659e-10) (37,2.57487956998356e-10) (38,1.66282531445657e-10) (39,1.08544074110619e-10) (40,7.38867989714311e-11) 
};
\addplot [color8]
coordinates {
(0,1) (1,0.0207724828860945) (2,0.00454316197116814) (3,0.00171871719892683) (4,0.000931158137414494) (5,0.000666172621237549) (6,0.000494703224136033) (7,0.000375080531388082) (8,0.000308846204985461) (9,0.000260738189170587) (10,0.000212212824422222) (11,0.000160449882369557) (12,0.000118003572820204) (13,9.20891018202617e-05) (14,7.58899466373904e-05) (15,6.45904490093864e-05) (16,5.48323882601275e-05) (17,4.5846023012894e-05) (18,3.92530677493685e-05) (19,3.43205650593691e-05) (20,2.99824363195415e-05) (21,2.60450998694689e-05) (22,2.21442392966829e-05) (23,1.77944900504135e-05) (24,1.37740671183542e-05) (25,1.09594283590436e-05) (26,8.99013068390499e-06) (27,7.32030292462493e-06) (28,5.87312153879617e-06) (29,4.73615588771523e-06) (30,3.6166942505482e-06) (31,2.50334128081323e-06) (32,1.65109507935703e-06) (33,1.12534736258129e-06) (34,8.32221063598896e-07) (35,6.61964972832719e-07) (36,5.43283301679871e-07) (37,4.55114012671206e-07) (38,3.84437811450008e-07) (39,3.18938134778262e-07) (40,2.58539092392835e-07) (41,2.04332809671318e-07) (42,1.59352544028107e-07) (43,1.24299163144688e-07) (44,9.53562812847698e-08) (45,7.2415018787348e-08) (46,5.49211698675168e-08) (47,4.11317663247318e-08) (48,3.08652346453339e-08) (49,2.26246839710745e-08) (50,1.58622271033518e-08) (51,1.06358162896446e-08) (52,6.61286897119287e-09) (53,4.10808351559194e-09) (54,2.56163067543826e-09) (55,1.51945372076097e-09) (56,9.12794199492042e-10) (57,5.69584580292496e-10) (58,3.46995792250444e-10) (59,2.07890952024403e-10) (60,1.25534182669126e-10) (61,7.05394364762886e-11) 
};
\addplot [color9]
coordinates {
(0,1) (1,0.034515522320486) (2,0.00808958923107847) (3,0.00320333287925805) (4,0.00177333095422705) (5,0.00128761731736734) (6,0.00100480135044727) (7,0.000731759420101746) (8,0.000535473907226658) (9,0.000396210416962918) (10,0.00029710524944002) (11,0.000227320357966376) (12,0.000171644899172583) (13,0.000127322233212358) (14,9.31840210319236e-05) (15,6.7682649238501e-05) (16,4.91869200482822e-05) (17,3.60509928252663e-05) (18,2.82283359039374e-05) (19,2.3627155281585e-05) (20,2.00510606672198e-05) (21,1.71394457877594e-05) (22,1.47673949877237e-05) (23,1.27006700699505e-05) (24,1.11860001403266e-05) (25,1.02013389364299e-05) (26,9.35140067349451e-06) (27,8.45965001005043e-06) (28,7.42187584794119e-06) (29,6.158397062023e-06) (30,4.91155558119807e-06) (31,3.82429806581555e-06) (32,2.90594564716177e-06) (33,2.20777919601248e-06) (34,1.6527604883459e-06) (35,1.1931181080908e-06) (36,8.82599691997222e-07) (37,6.85389637249822e-07) (38,5.3306325590124e-07) (39,3.93488031026014e-07) (40,2.74719779771415e-07) (41,1.90913837237646e-07) (42,1.32768078352015e-07) (43,9.14618993690591e-08) (44,6.39332153580769e-08) (45,4.46026628528842e-08) (46,3.1298077594584e-08) (47,2.30954969261324e-08) (48,1.72137911433793e-08) (49,1.29217917792418e-08) (50,9.54814454966288e-09) (51,6.74448768691817e-09) (52,4.74665129951493e-09) (53,3.28337410030796e-09) (54,2.26245919100901e-09) (55,1.60724163658007e-09) (56,1.14190752257405e-09) (57,8.06569823215676e-10) (58,5.88664140323049e-10) (59,4.2412860767306e-10) (60,2.84888348675225e-10) (61,1.82531476691172e-10) (62,1.18709485145338e-10) (63,8.01528468043454e-11) 
};
\addplot [color10]
coordinates {
(0,1) (1,0.0518642616467659) (2,0.0126012104439534) (3,0.00538110091486495) (4,0.00351992613726395) (5,0.00286138359963312) (6,0.00253017970318839) (7,0.00224355136864846) (8,0.001993527558452) (9,0.00178983925456483) (10,0.00162490847984906) (11,0.00151514316616573) (12,0.00144168596474653) (13,0.00137417298912921) (14,0.00131034012200328) (15,0.00125487613414197) (16,0.00121152024074527) (17,0.00118557287834012) (18,0.00117240463582094) (19,0.00116626406697535) (20,0.00116421827461122) (21,0.00116402923976501) (22,0.00116372786633015) (23,0.00116142584866494) (24,0.0011551719428234) (25,0.00114424304973389) (26,0.00112907776465123) (27,0.00110619983367143) (28,0.00106536478462825) (29,0.00098635052914929) (30,0.000882752800003592) (31,0.000782461591577133) (32,0.000693730849466213) (33,0.000615159040949472) (34,0.000534326040988668) (35,0.000465620897508191) (36,0.000413972667475445) (37,0.00037191639252052) (38,0.000335235006918094) (39,0.000297826589611057) (40,0.000265712635537302) (41,0.0002386069380828) (42,0.000212008080625143) (43,0.00018745066409062) (44,0.000163657618332636) (45,0.000139158775475532) (46,0.000115368144219991) (47,9.48316420442449e-05) (48,7.91327207369923e-05) (49,6.65756704137845e-05) (50,5.41288680449037e-05) (51,4.22121672252162e-05) (52,3.28778297404585e-05) (53,2.72208053729333e-05) (54,2.3305617232267e-05) (55,1.97477424050204e-05) (56,1.64244970119983e-05) (57,1.35546258262296e-05) (58,1.142381669735e-05) (59,9.91815801571768e-06) (60,8.69600683525614e-06) (61,7.52365633216027e-06) (62,6.41013434105738e-06) (63,5.41785052739734e-06) (64,4.63436941341224e-06) (65,3.95808275068154e-06) (66,3.2920116884338e-06) (67,2.74482902437652e-06) (68,2.34379927182741e-06) (69,2.0577392303711e-06) (70,1.83515522652011e-06) (71,1.63040430591282e-06) (72,1.41694199670079e-06) (73,1.19313234769773e-06) (74,9.41339346197183e-07) (75,7.10832647927415e-07) (76,5.35009255552729e-07) (77,3.96044171210812e-07) (78,2.74058461676663e-07) (79,1.83725339582738e-07) (80,1.32911860043926e-07) (81,1.00097583727474e-07) (82,7.2048447308492e-08) (83,5.05487650689469e-08) (84,3.62766996321386e-08) (85,2.62146932167159e-08) (86,1.93520446896497e-08) (87,1.49800553902777e-08) (88,1.17960551705228e-08) (89,9.35096055054709e-09) (90,7.59964111493848e-09) (91,6.43770873970277e-09) (92,5.52354023307905e-09) (93,4.69199329202326e-09) (94,3.78683334422687e-09) (95,2.893694415085e-09) (96,2.17876631846505e-09) (97,1.65504401913021e-09) (98,1.24038293221657e-09) (99,8.92620162860809e-10) (100,6.40509728460617e-10) (101,4.62112224163227e-10) (102,3.43214046922149e-10) (103,2.54835796433241e-10) (104,1.82816065308848e-10) (105,1.25500743017371e-10) (106,8.70009590295839e-11) 
};
\addplot [color11]
coordinates {
(0,1) (1,0.0834620921433948) (2,0.0226062992320592) (3,0.00891163461722211) (4,0.00480051275219626) (5,0.00332714112169283) (6,0.00244806078677282) (7,0.00181745204460858) (8,0.00144102492501268) (9,0.00118691428137657) (10,0.000952765125567734) (11,0.000721861660258683) (12,0.000519332021600835) (13,0.000375324309493836) (14,0.000272925557897208) (15,0.000200418805676392) (16,0.000151756663490564) (17,0.000116787152537511) (18,9.15038978439634e-05) (19,7.39414269371541e-05) (20,6.07564707328489e-05) (21,4.88426502366935e-05) (22,3.77766989295983e-05) (23,2.92304496719942e-05) (24,2.18390608860792e-05) (25,1.5915480300564e-05) (26,1.17732762163658e-05) (27,8.47723646155092e-06) (28,6.14152504616977e-06) (29,4.5319315001411e-06) (30,3.3478795553056e-06) (31,2.39759293869319e-06) (32,1.64640753319649e-06) (33,1.10462639495362e-06) (34,7.22601104562345e-07) (35,5.10405363624064e-07) (36,3.74720894051152e-07) (37,2.79359706636816e-07) (38,2.14889578806263e-07) (39,1.59397434267244e-07) (40,1.19504372920082e-07) (41,9.23755097296986e-08) (42,7.09857718107051e-08) (43,5.047887056037e-08) (44,3.3001596846387e-08) (45,2.26193062947813e-08) (46,1.6786161394979e-08) (47,1.12640342122226e-08) (48,7.02349634373926e-09) (49,4.77213106923029e-09) (50,3.44417923087833e-09) (51,2.40400158132347e-09) (52,1.59605401590839e-09) (53,1.03654697457571e-09) (54,6.94143759143697e-10) (55,4.97059754002858e-10) (56,3.66701427590159e-10) (57,2.59803316311076e-10) (58,1.80080037077906e-10) (59,1.29328728951713e-10) (60,9.67237021129712e-11) 
};
\addplot [color12]
coordinates {
(0,1) (1,0.116903390242176) (2,0.0320748406700118) (3,0.0135801365097109) (4,0.0086473327057123) (5,0.00668824930981927) (6,0.005358034101689) (7,0.00429141067121415) (8,0.00347027992307953) (9,0.00293401058188079) (10,0.00256285702448966) (11,0.00220237360802957) (12,0.00179767642616057) (13,0.00140282884786297) (14,0.00112420432258083) (15,0.000922278906397967) (16,0.000742983173527851) (17,0.000578732543278653) (18,0.000454990308945963) (19,0.00037818723807391) (20,0.000331033580736652) (21,0.000285364066586041) (22,0.000238406533480452) (23,0.00019440532467533) (24,0.00016129828776466) (25,0.000135562893872195) (26,0.00011591274664367) (27,9.57042438042779e-05) (28,7.74683361190826e-05) (29,6.36265158417485e-05) (30,5.22689099971771e-05) (31,4.15564436407028e-05) (32,3.39440569731446e-05) (33,2.83022557200111e-05) (34,2.38600322905447e-05) (35,2.01346841381218e-05) (36,1.69138864754626e-05) (37,1.44047568056923e-05) (38,1.21375908097882e-05) (39,9.68957116048362e-06) (40,7.49479237714053e-06) (41,6.00715469182588e-06) (42,5.20066727814143e-06) (43,4.61947721268108e-06) (44,4.04423272681955e-06) (45,3.59888212919562e-06) (46,3.22167035567067e-06) (47,2.81423831822433e-06) (48,2.47678811503699e-06) (49,2.17047100564147e-06) (50,1.81761252724472e-06) (51,1.47247380559175e-06) (52,1.21268392010074e-06) (53,9.70192961635926e-07) (54,7.5556837370891e-07) (55,6.0506591250266e-07) (56,5.13824345424176e-07) (57,4.40265004054004e-07) (58,3.75678327028987e-07) (59,3.29651929897685e-07) (60,2.85098285775868e-07) (61,2.42250962112426e-07) (62,1.99417761854497e-07) (63,1.62646226152237e-07) (64,1.27205692747264e-07) (65,1.02730192019982e-07) (66,8.10546307898268e-08) (67,5.97056165931822e-08) (68,4.3527257914737e-08) (69,2.97128384177455e-08) (70,2.21311846081791e-08) (71,1.75701212959595e-08) (72,1.39788112344446e-08) (73,1.13174149923559e-08) (74,9.13442033517575e-09) (75,7.40997507064752e-09) (76,5.90930535882959e-09) (77,4.51391608530682e-09) (78,3.36011131585345e-09) (79,2.52227569699586e-09) (80,1.9170861062629e-09) (81,1.43335213564724e-09) (82,1.08288549573308e-09) (83,8.02089610646664e-10) (84,5.80701581950863e-10) (85,4.01412584872586e-10) (86,2.69140276317105e-10) (87,1.84765826223036e-10) (88,1.29188722230038e-10) (89,9.42387930047803e-11) 
};
\addplot [color13]
coordinates {
(0,1) (1,0.174470476799989) (2,0.0529449857559364) (3,0.0257170779794914) (4,0.019095347614014) (5,0.0151376329302156) (6,0.0120685632609446) (7,0.00968859731314265) (8,0.00761523486600993) (9,0.00611879783323614) (10,0.00503934392110398) (11,0.00440622612945836) (12,0.00384620816263882) (13,0.00332545802899584) (14,0.00290393535075749) (15,0.00257827777250711) (16,0.00230154807824335) (17,0.00201148553199433) (18,0.00175531619167471) (19,0.00152425211019985) (20,0.0013271804690954) (21,0.00116073369010029) (22,0.00099917874134685) (23,0.000841040762014551) (24,0.000696123247559618) (25,0.000586385936567563) (26,0.000494040193849874) (27,0.000416448095316985) (28,0.000345374684000602) (29,0.000288662378771492) (30,0.000237047829088551) (31,0.000187366372044483) (32,0.000148428482821358) (33,0.000120688065641538) (34,0.000104297820414027) (35,9.2992248888162e-05) (36,8.37594964108769e-05) (37,7.30317458768549e-05) (38,6.05710414413002e-05) (39,4.96754716412705e-05) (40,4.06689326391258e-05) (41,3.38648269226246e-05) (42,2.78699692997677e-05) (43,2.23135846757599e-05) (44,1.78497012166794e-05) (45,1.45369976512499e-05) (46,1.21817757748102e-05) (47,1.00698472750998e-05) (48,8.35078052659699e-06) (49,7.01749183219666e-06) (50,5.91147963737821e-06) (51,4.92529779168522e-06) (52,3.94494088954835e-06) (53,2.99735064610375e-06) (54,2.27197917544787e-06) (55,1.73414443710734e-06) (56,1.32346619571555e-06) (57,1.01146726985673e-06) (58,7.84485279408575e-07) (59,6.30842249272494e-07) (60,5.22325821724679e-07) (61,4.32894819651426e-07) (62,3.78896294782407e-07) (63,3.38179425186702e-07) (64,2.961266473755e-07) (65,2.45579700534799e-07) (66,1.88461725859204e-07) (67,1.44990278080553e-07) (68,1.17071305147917e-07) (69,9.88969256930259e-08) (70,8.31415738165856e-08) (71,6.30956065341975e-08) (72,4.74742372850828e-08) (73,3.8786787356776e-08) (74,3.28749261459177e-08) (75,2.627407557795e-08) (76,2.00320312689855e-08) (77,1.59213219726682e-08) (78,1.34649129105098e-08) (79,1.15110030264926e-08) (80,9.6092024356334e-09) (81,7.83507262880617e-09) (82,6.52827591898553e-09) (83,5.44011377199073e-09) (84,4.45213539791684e-09) (85,3.53208311050263e-09) (86,2.77064602699994e-09) (87,2.1888986492861e-09) (88,1.70329817305478e-09) (89,1.33787491896569e-09) (90,1.01998811690194e-09) (91,7.25113047791133e-10) (92,5.25071346458765e-10) (93,4.07808558919661e-10) (94,3.17519547391388e-10) (95,2.32404010313938e-10) (96,1.8135489724086e-10) (97,1.43530852369376e-10) (98,1.09847841464157e-10) (99,7.60670786702811e-11) 
};
\addplot [color14]
coordinates {
(0,1) (1,0.264037356233197) (2,0.0994251172460614) (3,0.0599996045360432) (4,0.0488144074180862) (5,0.0392219840151174) (6,0.0317544891127627) (7,0.0256384063867775) (8,0.0203544483827743) (9,0.0167710985256306) (10,0.0135617261890394) (11,0.0113262123296925) (12,0.00936334907618571) (13,0.00777799015365852) (14,0.00633395093543571) (15,0.00502809807224392) (16,0.00397289774062492) (17,0.00333848731132731) (18,0.00288740909046479) (19,0.0023214049028037) (20,0.00190349159391792) (21,0.00160616363110112) (22,0.00133904536691337) (23,0.00113909738180432) (24,0.000987357011379235) (25,0.000864237734255658) (26,0.00072981354734627) (27,0.000602538612467014) (28,0.000516478434814381) (29,0.000447134264387126) (30,0.000379561387047225) (31,0.000322194151540049) (32,0.000267429889343882) (33,0.000213541488537442) (34,0.000175471531555004) (35,0.00015128147807623) (36,0.000130371841096583) (37,0.000112166520168997) (38,9.82598740229926e-05) (39,8.53179855391268e-05) (40,7.35526895846999e-05) (41,6.08494738717232e-05) (42,5.08813913246012e-05) (43,4.39030948960265e-05) (44,3.72787629268786e-05) (45,3.16120172993949e-05) (46,2.67012235800654e-05) (47,2.26736417715786e-05) (48,1.96391569896147e-05) (49,1.5814288869155e-05) (50,1.23249710119523e-05) (51,9.94890695545819e-06) (52,8.39283839898221e-06) (53,7.06074407959092e-06) (54,5.83319774067661e-06) (55,4.88703151505115e-06) (56,3.92307745231874e-06) (57,3.01930094507768e-06) (58,2.24020276680496e-06) (59,1.62914782107601e-06) (60,1.27636269490847e-06) (61,1.04166210640552e-06) (62,8.35609490691181e-07) (63,6.5724688953188e-07) (64,5.05062932021347e-07) (65,3.70937476761256e-07) (66,2.72023704075009e-07) (67,2.17500813411051e-07) (68,1.80618147733228e-07) (69,1.5518208187083e-07) (70,1.26811504244784e-07) (71,9.87550199681986e-08) (72,7.30503513506635e-08) (73,5.45122484880317e-08) (74,4.5935931646107e-08) (75,3.93225686501848e-08) (76,3.27456252971424e-08) (77,2.56674806668788e-08) (78,1.92489057679939e-08) (79,1.50383369058665e-08) (80,1.1631548222326e-08) (81,9.2075941529117e-09) (82,7.36820668840184e-09) (83,6.2091574353308e-09) (84,5.30339958520213e-09) (85,4.43412226668093e-09) (86,3.52600867110138e-09) (87,2.79664049311847e-09) (88,2.36541986871445e-09) (89,2.02000383192816e-09) (90,1.58209723092462e-09) (91,1.18090278530615e-09) (92,9.32915037316207e-10) (93,7.68139204997956e-10) (94,6.31369531762633e-10) (95,5.0786917757687e-10) (96,3.86885107053196e-10) (97,2.96724472774356e-10) (98,2.23697925170912e-10) (99,1.64194703417704e-10) (100,1.15684823646629e-10) (101,7.92235170953067e-11) 
};
\addplot [color15]
coordinates {
(0,1) (1,0.382014477828961) (2,0.193141546873394) (3,0.142219857335885) (4,0.123187798204974) (5,0.103795413408703) (6,0.0864306046477365) (7,0.0681414119722009) (8,0.0537877002619623) (9,0.044135414690346) (10,0.0339827159112298) (11,0.0277097202174107) (12,0.0239564162737213) (13,0.0209403392388991) (14,0.0182285187165921) (15,0.0158574873067681) (16,0.0136757729280313) (17,0.0121472004226527) (18,0.0109738935776827) (19,0.00975614448581149) (20,0.00869684917392509) (21,0.00771359080595452) (22,0.00670868565649971) (23,0.00576735005410604) (24,0.0050440711226491) (25,0.00431766001052626) (26,0.00364705994446909) (27,0.00302963903474956) (28,0.00254841616506698) (29,0.00223958214213308) (30,0.00197044975843335) (31,0.00172870718335785) (32,0.0014744076970126) (33,0.00126000207605766) (34,0.00111458181246952) (35,0.000997074331849407) (36,0.000900830723206133) (37,0.000791018653913279) (38,0.000669545996788221) (39,0.000587535823236271) (40,0.000516730880032055) (41,0.00044236649227582) (42,0.000379017244843962) (43,0.000335090518253476) (44,0.000300882132287439) (45,0.000269656345517414) (46,0.000239643609065921) (47,0.000212705493727127) (48,0.000186755623650174) (49,0.000163400882203962) (50,0.000142519307730969) (51,0.00012192205098397) (52,0.000102003443924981) (53,8.63944492720254e-05) (54,7.16668377550448e-05) (55,6.10172194625162e-05) (56,5.09569926645072e-05) (57,4.13671744053009e-05) (58,3.2386633009054e-05) (59,2.52206001351934e-05) (60,1.96876425529491e-05) (61,1.54540961107034e-05) (62,1.19652240290066e-05) (63,8.6932769999267e-06) (64,6.3546663976171e-06) (65,4.95701595705397e-06) (66,4.16867317522166e-06) (67,3.65562879915983e-06) (68,3.11142041273685e-06) (69,2.6820801886633e-06) (70,2.33860360491731e-06) (71,2.01386116309678e-06) (72,1.69526640748568e-06) (73,1.44071518412511e-06) (74,1.2581361303347e-06) (75,1.08528456142028e-06) (76,8.92678818104251e-07) (77,7.31567143156594e-07) (78,6.15201011317765e-07) (79,5.16340078236895e-07) (80,4.3052790200357e-07) (81,3.49961623657638e-07) (82,2.65543403175926e-07) (83,2.08109449979994e-07) (84,1.66053668609902e-07) (85,1.25010056688409e-07) (86,8.80611086182352e-08) (87,6.6227482748168e-08) (88,5.54878712389978e-08) (89,4.69437357984145e-08) (90,3.68741139008644e-08) (91,2.76265234383679e-08) (92,2.13117569784638e-08) (93,1.78055384645455e-08) (94,1.54034905927513e-08) (95,1.31275318985607e-08) (96,1.13420688056433e-08) (97,9.89078946827545e-09) (98,8.46521638855591e-09) (99,6.8147026841788e-09) (100,5.414858924771e-09) (101,4.38743064287492e-09) (102,3.53045734976406e-09) (103,2.74848621827151e-09) (104,1.93866102588753e-09) (105,1.30825526000232e-09) (106,9.28993996281105e-10) (107,7.37281531261628e-10) (108,6.08440526791959e-10) (109,4.80282764324287e-10) (110,3.40103653497727e-10) (111,2.29308699472775e-10) (112,1.72521894960007e-10) (113,1.42096620449256e-10) (114,1.1546337013553e-10) (115,8.94835477137825e-11) 
};
\addplot [color16]
coordinates {
(0,1) (1,0.43388582759407) (2,0.264692521748028) (3,0.219352425528963) (4,0.198083374494979) (5,0.175483612137643) (6,0.151102030886288) (7,0.123050524087733) (8,0.0998513335217343) (9,0.0828283133723133) (10,0.070686242911668) (11,0.0619290133573493) (12,0.0559297880365915) (13,0.0501897129646792) (14,0.0433983086517522) (15,0.0374522998706941) (16,0.0319339698554007) (17,0.0276098063480693) (18,0.02341154962034) (19,0.0206093386895317) (20,0.0183337828373056) (21,0.0161868972708389) (22,0.0138946429547324) (23,0.0121005653983467) (24,0.0107605277995457) (25,0.009583305964175) (26,0.00853521349601589) (27,0.00739050889866174) (28,0.00654575205651703) (29,0.00578695853991649) (30,0.00486155864655439) (31,0.00394628773609418) (32,0.00305686755943357) (33,0.00244744339893553) (34,0.00212197969489993) (35,0.0019056135229585) (36,0.00172094063781394) (37,0.00152479415459205) (38,0.00133938843894626) (39,0.0011576942214892) (40,0.00100845930185597) (41,0.000911716338044945) (42,0.000824633176748651) (43,0.000752045433646346) (44,0.000684516506491341) (45,0.000600156112463716) (46,0.000510445011336799) (47,0.000445807790349466) (48,0.000387775882763828) (49,0.000331438217680044) (50,0.00028593406842372) (51,0.000239812818690012) (52,0.000195665761238513) (53,0.000159579014037783) (54,0.000126796244239619) (55,9.94199058502425e-05) (56,7.95155657320552e-05) (57,6.35375880365967e-05) (58,4.83797823489138e-05) (59,3.92488464754602e-05) (60,3.38097800331266e-05) (61,3.00346200974082e-05) (62,2.65519406748916e-05) (63,2.27804382683509e-05) (64,1.92008099290179e-05) (65,1.61961233366219e-05) (66,1.39628507563138e-05) (67,1.2305719543591e-05) (68,1.07701299233058e-05) (69,9.43508043402656e-06) (70,8.1440666433509e-06) (71,6.85123291544881e-06) (72,5.41745428920148e-06) (73,4.29759116291737e-06) (74,3.61797442718731e-06) (75,3.07602630392756e-06) (76,2.43483110322617e-06) (77,1.83475021272621e-06) (78,1.41668303710003e-06) (79,1.16645520883784e-06) (80,9.9602523772788e-07) (81,8.3471414168176e-07) (82,6.43583053634918e-07) (83,5.07939868562728e-07) (84,4.33131076033587e-07) (85,3.85609337189557e-07) (86,3.32083552127017e-07) (87,2.75596604693026e-07) (88,2.33936721956214e-07) (89,1.968437728029e-07) (90,1.65492511044242e-07) (91,1.37162595627488e-07) (92,1.13227962599765e-07) (93,9.48523370453452e-08) (94,7.46343163504196e-08) (95,5.71561312473763e-08) (96,4.22974481237737e-08) (97,3.32485504692917e-08) (98,2.72072708242273e-08) (99,2.14997919990313e-08) (100,1.56917234619553e-08) (101,1.15618329505791e-08) (102,8.93899905506675e-09) (103,6.90782628081803e-09) (104,5.24719156339425e-09) (105,4.10662512615134e-09) (106,3.38076384735324e-09) (107,2.96768932826368e-09) (108,2.68743057729539e-09) (109,2.42755775772501e-09) (110,2.04004195231139e-09) (111,1.56701533992303e-09) (112,1.27587986256416e-09) (113,1.11226762947587e-09) (114,9.60868242255426e-10) (115,7.9334728856746e-10) (116,6.28542118614325e-10) (117,4.95964354948589e-10) (118,3.76837512868303e-10) (119,2.64859153898066e-10) (120,1.82380162239489e-10) (121,1.39863985377178e-10) (122,1.12313412867266e-10) (123,8.77630132410223e-11) 
};
\addplot [color17]
coordinates {
(0,1) (1,0.411457711367915) (2,0.210561232468384) (3,0.170753170103076) (4,0.160109365439297) (5,0.147453920024499) (6,0.128485581382984) (7,0.105611219414535) (8,0.0887493771601149) (9,0.0773870608869858) (10,0.0678567821191968) (11,0.0607272664876022) (12,0.0555866634943359) (13,0.0510679682121679) (14,0.0461492774878784) (15,0.0410457513043773) (16,0.0369361749801435) (17,0.0335786987146908) (18,0.0307225420144946) (19,0.0279150345027135) (20,0.0258967661539938) (21,0.0235728150724247) (22,0.0209029220860131) (23,0.0185165884817031) (24,0.016324315404417) (25,0.0145510620790192) (26,0.012987936195028) (27,0.0114485556026839) (28,0.0097053698409107) (29,0.00833478143969828) (30,0.00709166177564846) (31,0.0058524837909703) (32,0.0046256182618134) (33,0.00372381813048951) (34,0.00315695820346391) (35,0.00277509163728962) (36,0.00251535105773261) (37,0.00221117948738423) (38,0.00187721623686406) (39,0.00161572002480017) (40,0.00138291762528579) (41,0.0012096457848969) (42,0.00108430213716918) (43,0.000985087505801646) (44,0.000890357795521143) (45,0.000802665334586439) (46,0.000708615096445039) (47,0.000626098061600475) (48,0.000557014949742661) (49,0.000500913915965418) (50,0.000445889091978995) (51,0.000396302583030973) (52,0.000353474301329193) (53,0.000314459419444672) (54,0.000280327591226395) (55,0.000249202276173339) (56,0.000221840847252291) (57,0.000197786976276292) (58,0.000176000119029945) (59,0.000160765163177344) (60,0.000148548470828316) (61,0.000138364205303942) (62,0.00012617994280478) (63,0.000112852682837243) (64,0.000100434933910239) (65,8.85883160739459e-05) (66,7.88016804572674e-05) (67,7.03964349176522e-05) (68,6.14003815554432e-05) (69,5.42952476094018e-05) (70,4.79098285508473e-05) (71,4.07581314819894e-05) (72,3.28428697296856e-05) (73,2.60622361745656e-05) (74,2.12434999728418e-05) (75,1.79697013316544e-05) (76,1.54997375127914e-05) (77,1.28867319630634e-05) (78,1.08708457479782e-05) (79,9.4985581294616e-06) (80,8.41390717531349e-06) (81,7.4995505209052e-06) (82,6.76073306191615e-06) (83,6.20288126279338e-06) (84,5.62159774359694e-06) (85,4.89068885266832e-06) (86,3.9686404653334e-06) (87,3.1814094298569e-06) (88,2.7612442461096e-06) (89,2.46569467529952e-06) (90,2.13086731078333e-06) (91,1.72622721546824e-06) (92,1.35071899687052e-06) (93,1.05386897807459e-06) (94,8.27649736583913e-07) (95,6.08599891901173e-07) (96,4.60104183119206e-07) (97,3.545525885338e-07) (98,2.87290702371129e-07) (99,2.32522083409691e-07) (100,1.82726060809807e-07) (101,1.50556393767234e-07) (102,1.30852792068528e-07) (103,1.1508266084858e-07) (104,9.93511608778028e-08) (105,8.41876023160152e-08) (106,7.24279090783179e-08) (107,6.47120331801058e-08) (108,5.8202113295218e-08) (109,4.95906027517158e-08) (110,3.71785972947986e-08) (111,2.63386457531573e-08) (112,2.02348898615145e-08) (113,1.55379763297556e-08) (114,1.2022426204487e-08) (115,9.75961885312259e-09) (116,8.12440024210284e-09) (117,6.76715614081384e-09) (118,5.35330988576904e-09) (119,3.82206163267865e-09) (120,2.54365471010268e-09) (121,1.91694792858331e-09) (122,1.62069457681549e-09) (123,1.3191621624384e-09) (124,9.15216666320807e-10) (125,5.79826399311001e-10) (126,3.79841754187159e-10) (127,2.82031077694377e-10) (128,2.36535480346535e-10) (129,1.98270990293596e-10) (130,1.54229926834831e-10) (131,9.90762004412686e-11) 
};
\addplot [color18]
coordinates {
(0,1) (1,0.38363315297957) (2,0.16776951060061) (3,0.115630254657558) (4,0.105321318944596) (5,0.0996886707069174) (6,0.0938364557532518) (7,0.0849719470741935) (8,0.074387280007606) (9,0.0661566650485283) (10,0.0602812466804359) (11,0.0548593970510008) (12,0.0498417864421785) (13,0.0452561264694714) (14,0.0401381900836831) (15,0.0357597104837827) (16,0.0322567815457217) (17,0.0297618666378648) (18,0.0273125286110497) (19,0.0247372638237091) (20,0.0222617369573571) (21,0.0203854479606249) (22,0.0184783747398936) (23,0.0164353513195844) (24,0.0147035900443214) (25,0.0129626818216026) (26,0.0111997047594841) (27,0.00977596463193289) (28,0.00847243625195594) (29,0.00755718218999707) (30,0.00685800704504135) (31,0.00608373331321935) (32,0.00509756291247873) (33,0.00426114940455196) (34,0.00362363568334389) (35,0.00318982569181672) (36,0.00295589798378332) (37,0.00273197302148757) (38,0.0024825480092621) (39,0.00225682016899238) (40,0.00204000524892771) (41,0.00183342398379858) (42,0.00162375009371734) (43,0.00147278532867217) (44,0.00135903666165442) (45,0.00125671340405595) (46,0.00113758037603839) (47,0.00100327648131877) (48,0.00088990895548353) (49,0.00078729542894434) (50,0.000692607325875363) (51,0.000616509361405849) (52,0.000557015574227863) (53,0.000508837843239368) (54,0.000461596705572334) (55,0.000417510196210169) (56,0.000376616218270019) (57,0.000345429637137166) (58,0.000318556231179433) (59,0.000291638307063136) (60,0.000263286135690398) (61,0.000236691239218657) (62,0.000213385135775292) (63,0.000187786652342721) (64,0.000160868450219876) (65,0.000137324798856649) (66,0.000116999268099301) (67,0.000100208456586506) (68,8.61206639008485e-05) (69,7.30521290563148e-05) (70,5.94881931110296e-05) (71,5.08561552192637e-05) (72,4.37064762270842e-05) (73,3.67326945296961e-05) (74,3.06993007551798e-05) (75,2.58158786332294e-05) (76,2.19380833422075e-05) (77,1.79201941581182e-05) (78,1.45736721968634e-05) (79,1.24040761137755e-05) (80,1.0901131090804e-05) (81,9.72162355644251e-06) (82,8.57529202578647e-06) (83,7.52776708599796e-06) (84,6.48071934760392e-06) (85,5.37581589925199e-06) (86,4.24054086619048e-06) (87,3.27349270520976e-06) (88,2.63711659110767e-06) (89,2.28204547723319e-06) (90,1.93175018944389e-06) (91,1.48099971408994e-06) (92,1.00011361972064e-06) (93,7.32339071730652e-07) (94,5.73654697466686e-07) (95,4.58307143511604e-07) (96,3.82985793624546e-07) (97,3.23137212541539e-07) (98,2.80761584057549e-07) (99,2.48046210821774e-07) (100,2.06796787260096e-07) (101,1.63496289640115e-07) (102,1.36724063815958e-07) (103,1.23691344813481e-07) (104,1.14383027424559e-07) (105,1.0274744741943e-07) (106,8.88045759588701e-08) (107,7.54397343238946e-08) (108,6.43356711288003e-08) (109,5.47678720042517e-08) (110,4.25636043880879e-08) (111,3.08272776766776e-08) (112,2.29453610690243e-08) (113,1.77991638731688e-08) (114,1.48570329838914e-08) (115,1.19159994636045e-08) (116,8.85107865441468e-09) (117,6.35248684554525e-09) (118,4.66113120696298e-09) (119,3.32542214764797e-09) (120,2.16772796741908e-09) (121,1.53767877181017e-09) (122,1.23327672729663e-09) (123,1.04749637525147e-09) (124,8.43190802143165e-10) (125,6.00376328861861e-10) (126,3.69831643073508e-10) (127,1.97102951309495e-10) (128,1.17666289552297e-10) (129,8.01211160557464e-11) 
};
\addplot [color19]
coordinates {
(0,1) (1,0.39709354095034) (2,0.154066533123279) (3,0.0954263194024458) (4,0.0849301475658909) (5,0.0811363689704888) (6,0.0786673704010396) (7,0.0749289225891753) (8,0.069561116199588) (9,0.0651305550293204) (10,0.0612738708526667) (11,0.0568052769459246) (12,0.0514553460742188) (13,0.0464308244394377) (14,0.0420187497374997) (15,0.0371682089038885) (16,0.0321333996016056) (17,0.0278385900181861) (18,0.0254193188765767) (19,0.0229786868071615) (20,0.0208628405806483) (21,0.0189926228901498) (22,0.0173363144897869) (23,0.0160086593098278) (24,0.0146383805440332) (25,0.0130980602676629) (26,0.0113318900038788) (27,0.00976753352538998) (28,0.00841010491917869) (29,0.00731742164516809) (30,0.00643202680819539) (31,0.00563440328939289) (32,0.00478364896505437) (33,0.00400328047617981) (34,0.00341762405047318) (35,0.00293747006828277) (36,0.00262485027629528) (37,0.00240338463043879) (38,0.00223620674609298) (39,0.00213358143769726) (40,0.0020418676320238) (41,0.00191047143180808) (42,0.00171944201413044) (43,0.00151591678058661) (44,0.0013453891101038) (45,0.00123620510851864) (46,0.00114291022370808) (47,0.0010462082041119) (48,0.000941827854798061) (49,0.000857751657577507) (50,0.000777499123832993) (51,0.000697056689805604) (52,0.000638892110269362) (53,0.000588405574799896) (54,0.000529314313157575) (55,0.000468255773976914) (56,0.000412049043537844) (57,0.000366182060198414) (58,0.000323780485768855) (59,0.000289387266220023) (60,0.000251998994507921) (61,0.000219327722729635) (62,0.000191655558452956) (63,0.000165650656257684) (64,0.000142465466710591) (65,0.000119052956491153) (66,9.8827380331175e-05) (67,8.47225004788048e-05) (68,7.33631906943151e-05) (69,6.40372371816805e-05) (70,5.70632592353733e-05) (71,5.13756412755233e-05) (72,4.57365196180216e-05) (73,4.04511785983902e-05) (74,3.56801833085022e-05) (75,3.14898060575058e-05) (76,2.85082580288974e-05) (77,2.59834721143577e-05) (78,2.26069896986449e-05) (79,1.86627329589833e-05) (80,1.50710579435562e-05) (81,1.26085896402129e-05) (82,1.06707045195489e-05) (83,9.2349180238184e-06) (84,8.10075131322624e-06) (85,7.1596584039241e-06) (86,6.00497236603084e-06) (87,4.72935785366932e-06) (88,3.78277792871126e-06) (89,3.25954001205645e-06) (90,2.86457562626032e-06) (91,2.49077550818725e-06) (92,2.14123436419015e-06) (93,1.80787505585678e-06) (94,1.54111852558858e-06) (95,1.30883291714354e-06) (96,1.11549417632812e-06) (97,9.44989880489739e-07) (98,8.27478450879305e-07) (99,7.41282431715767e-07) (100,6.46358160361279e-07) (101,5.29955530909521e-07) (102,4.33186948603397e-07) (103,3.69401591341984e-07) (104,3.15771048753102e-07) (105,2.63877615204414e-07) (106,2.14884781710637e-07) (107,1.75284151551565e-07) (108,1.52660194106107e-07) (109,1.35901628631146e-07) (110,1.14373377061443e-07) (111,8.51671232259447e-08) (112,6.50073735695515e-08) (113,5.16354827816782e-08) (114,4.19555751638002e-08) (115,3.29604966079837e-08) (116,2.44668524955524e-08) (117,1.67813839128274e-08) (118,1.14468663840977e-08) (119,8.33683040263075e-09) (120,6.21220782673252e-09) (121,4.62175192569235e-09) (122,3.52000885109753e-09) (123,2.91797636887684e-09) (124,2.40461787135499e-09) (125,1.80298205343235e-09) (126,1.20805283918231e-09) (127,7.11799014148517e-10) (128,4.7675182058363e-10) (129,3.6977758626301e-10) (130,3.17993733704313e-10) (131,2.70107056631338e-10) (132,2.09952179749753e-10) (133,1.54640498944451e-10) (134,1.06619693489137e-10) (135,7.64343572411446e-11) 
};
\addplot [color20]
coordinates {
(0,1) (1,0.372772146881068) (2,0.137065022581558) (3,0.0635412515630333) (4,0.0472270968547922) (5,0.042195319953651) (6,0.0401436851725092) (7,0.0382719183062462) (8,0.0356571729946753) (9,0.0326206653690576) (10,0.0302592287630999) (11,0.0283592122542516) (12,0.0265078804360048) (13,0.0248643411958268) (14,0.0230145402496515) (15,0.0211127491066697) (16,0.0190747734522844) (17,0.0172585325658389) (18,0.0158711400879028) (19,0.0145950249801915) (20,0.0132770084528006) (21,0.0120673725377049) (22,0.0110218988145155) (23,0.0100344710075695) (24,0.0092472258042605) (25,0.00855343874867948) (26,0.00748316654815408) (27,0.00645049806245045) (28,0.00562127914095127) (29,0.00493040625776521) (30,0.00439470122521101) (31,0.00393617351560891) (32,0.00339550430744261) (33,0.00284328192542654) (34,0.00240947549564488) (35,0.0020058012419684) (36,0.00174250903942464) (37,0.00158402492428519) (38,0.00146136334613519) (39,0.00134602948888801) (40,0.00122631500021434) (41,0.0011245355193734) (42,0.00102414931128414) (43,0.000937794468677154) (44,0.000864505224409857) (45,0.000806712174190859) (46,0.000752714861013074) (47,0.000702782860982759) (48,0.000657813113124056) (49,0.000613241770428695) (50,0.000566377869389318) (51,0.000513947150298689) (52,0.000454852954200478) (53,0.000397672551582664) (54,0.000350334355836752) (55,0.000315021246157898) (56,0.000279873945526013) (57,0.000245736084944675) (58,0.00022075831516498) (59,0.000203340849104201) (60,0.000185001812910597) (61,0.000164164052462976) (62,0.000146975680114512) (63,0.000132083127732798) (64,0.000117136972759288) (65,0.000103945871253846) (66,9.15835364032084e-05) (67,8.05527365643709e-05) (68,7.06221312317943e-05) (69,6.34829170318319e-05) (70,5.51467923117335e-05) (71,4.73583775781452e-05) (72,4.15515348396128e-05) (73,3.61259980750083e-05) (74,3.17050721694423e-05) (75,2.77537740595857e-05) (76,2.44072250688389e-05) (77,2.14633672668486e-05) (78,1.8192927982346e-05) (79,1.50833379889143e-05) (80,1.23165273477368e-05) (81,1.0572987282239e-05) (82,9.42562205455273e-06) (83,8.52193856727735e-06) (84,7.69671523823523e-06) (85,6.89280979547683e-06) (86,6.01520757350462e-06) (87,4.89064440080214e-06) (88,3.76205008042543e-06) (89,3.19388124354723e-06) (90,2.85067723850133e-06) (91,2.4839703593187e-06) (92,1.8905546637959e-06) (93,1.35536289783708e-06) (94,1.06141612827521e-06) (95,8.61882223311349e-07) (96,7.48206727414039e-07) (97,6.65356416241572e-07) (98,5.8003069428041e-07) (99,5.07846289094036e-07) (100,4.50468267631301e-07) (101,3.97065935917394e-07) (102,3.45546304865503e-07) (103,3.05335835166637e-07) (104,2.76889124024236e-07) (105,2.50421257793647e-07) (106,2.17161749106482e-07) (107,1.77108543651078e-07) (108,1.3532298287746e-07) (109,1.11088926359542e-07) (110,9.73907737199742e-08) (111,8.32221595945384e-08) (112,6.72045065896072e-08) (113,4.94834038192724e-08) (114,3.70867963338376e-08) (115,2.78105710680741e-08) (116,2.05476399727921e-08) (117,1.52634827970205e-08) (118,1.16105687872627e-08) (119,9.27568427749883e-09) (120,7.63260472597101e-09) (121,6.07606892860887e-09) (122,4.58338711378703e-09) (123,3.28316551153554e-09) (124,2.33090335370064e-09) (125,1.74163468757992e-09) (126,1.28669716205711e-09) (127,7.85096482397369e-10) (128,4.42507791371349e-10) (129,2.77459031746817e-10) (130,2.05132718371386e-10) (131,1.65010789721857e-10) (132,1.27236451993455e-10) (133,9.66008019084614e-11) 
};
\addplot [black]
coordinates {
(0,1) (1,0.388325474421825) (2,0.148490053463511) (3,0.0836482865675272) (4,0.0711383598642314) (5,0.0670231024298201) (6,0.0647330887410234) (7,0.0613741623445886) (8,0.0561365138767938) (9,0.0511703951642621) (10,0.0474171200128704) (11,0.0442260461136256) (12,0.0410770110914207) (13,0.0381817148766668) (14,0.0352775362965053) (15,0.0324474377623965) (16,0.0286207578747523) (17,0.0246249453641044) (18,0.0221078864578663) (19,0.0200725614771389) (20,0.0182485412468671) (21,0.016545864409048) (22,0.0150039544776731) (23,0.0138914037275748) (24,0.0129789425108411) (25,0.011915308958362) (26,0.010648103721377) (27,0.00949020356357466) (28,0.00840710335107806) (29,0.00749463212058129) (30,0.00670930403250198) (31,0.00594716374747227) (32,0.00512595445148075) (33,0.0043568570935928) (34,0.00374794177261824) (35,0.00321033518535086) (36,0.00288098373051485) (37,0.00263001285548857) (38,0.00234036063148004) (39,0.00208486448055542) (40,0.00188844348628937) (41,0.00171360605953124) (42,0.00155073564283695) (43,0.00140457101691946) (44,0.00127873932959033) (45,0.00121239249439732) (46,0.00115163584192762) (47,0.00108502901433077) (48,0.0009990131963252) (49,0.000928256967622775) (50,0.000854946026972062) (51,0.000761494863509043) (52,0.000668998321166511) (53,0.000594452146797397) (54,0.000526466960440971) (55,0.000475294805120348) (56,0.000433047924894273) (57,0.000394555227385891) (58,0.000357025073715953) (59,0.000328176525849239) (60,0.000300466550497285) (61,0.00027384988368467) (62,0.00024654977652975) (63,0.000218677186549469) (64,0.0001925554719264) (65,0.000169806546983633) (66,0.000152691689206093) (67,0.000139190289896273) (68,0.00012444083989762) (69,0.000110384281601067) (70,9.9134743306513e-05) (71,8.67277118256719e-05) (72,7.10015600104287e-05) (73,5.68298706101016e-05) (74,4.63984381815211e-05) (75,3.91648688296588e-05) (76,3.42115629903451e-05) (77,3.04622779410451e-05) (78,2.50245617763457e-05) (79,1.98492151829171e-05) (80,1.65026490643666e-05) (81,1.45923219102359e-05) (82,1.30160105341625e-05) (83,1.16366231979358e-05) (84,1.04265497274432e-05) (85,9.42667127323279e-06) (86,8.31917815797306e-06) (87,7.126557530766e-06) (88,5.95707793396676e-06) (89,5.1175919653698e-06) (90,4.39322802533662e-06) (91,3.67022516710088e-06) (92,2.8570746384246e-06) (93,2.12812020294271e-06) (94,1.6594987924265e-06) (95,1.33965476373292e-06) (96,1.08578708179215e-06) (97,8.53905599184831e-07) (98,6.62705715519311e-07) (99,5.42813427039217e-07) (100,4.6715744407132e-07) (101,3.97568185737395e-07) (102,3.30364751893801e-07) (103,2.75945277941379e-07) (104,2.36923445539294e-07) (105,2.0584954239267e-07) (106,1.78347722312769e-07) (107,1.51645683162848e-07) (108,1.30960546813998e-07) (109,1.16997275801708e-07) (110,1.03335345021711e-07) (111,8.5527673198221e-08) (112,6.99261984537194e-08) (113,5.84027748585125e-08) (114,5.05540572975221e-08) (115,4.26420846939645e-08) (116,3.26765387643542e-08) (117,2.16220896692005e-08) (118,1.35984261899334e-08) (119,9.48127210665866e-09) (120,6.92979690738076e-09) (121,5.30999584446445e-09) (122,4.12381799959902e-09) (123,3.41606934197675e-09) (124,2.77525689660197e-09) (125,2.05093933774429e-09) (126,1.42285869075014e-09) (127,8.39561367370859e-10) (128,4.91752745797411e-10) (129,3.16800796861746e-10) (130,2.4216368735721e-10) (131,2.02201228828668e-10) (132,1.71443790972999e-10) (133,1.43698024614898e-10) (134,1.06383141837579e-10) (135,7.39093712158837e-11) 
};

\end{semilogyaxis}

\end{tikzpicture}


==> figures/3d/newton-defl11-ix.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schl"omer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leave comments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.954545454545,0.954545454545,0.954545454545}
\definecolor{color15}{rgb}{0.227272727273,0.227272727273,0.227272727273}
\definecolor{color7}{rgb}{0.636363636364,0.636363636364,0.636363636364}
\definecolor{color4}{rgb}{0.772727272727,0.772727272727,0.772727272727}
\definecolor{color14}{rgb}{0.272727272727,0.272727272727,0.272727272727}
\definecolor{color8}{rgb}{0.590909090909,0.590909090909,0.590909090909}
\definecolor{color5}{rgb}{0.727272727273,0.727272727273,0.727272727273}
\definecolor{color18}{rgb}{0.0909090909091,0.0909090909091,0.0909090909091}
\definecolor{color17}{rgb}{0.136363636364,0.136363636364,0.136363636364}
\definecolor{color1}{rgb}{0.909090909091,0.909090909091,0.909090909091}
\definecolor{color16}{rgb}{0.181818181818,0.181818181818,0.181818181818}
\definecolor{color11}{rgb}{0.409090909091,0.409090909091,0.409090909091}
\definecolor{color10}{rgb}{0.454545454545,0.454545454545,0.454545454545}
\definecolor{color9}{rgb}{0.545454545455,0.545454545455,0.545454545455}
\definecolor{color3}{rgb}{0.818181818182,0.818181818182,0.818181818182}
\definecolor{color13}{rgb}{0.318181818182,0.318181818182,0.318181818182}
\definecolor{color2}{rgb}{0.863636363636,0.863636363636,0.863636363636}
\definecolor{color19}{rgb}{0.0454545454545,0.0454545454545,0.0454545454545}
\definecolor{color12}{rgb}{0.363636363636,0.363636363636,0.363636363636}
\definecolor{color6}{rgb}{0.681818181818,0.681818181818,0.681818181818}

\begin{semilogyaxis}[
width=\figurewidth,
height=\figureheight,
ylabel={$\|r\|/\|b\|$},
%title={Krylov: minres    Prec: 'cycles'    ix-defl: True    extra defl: 11    ExpRes: True    Newton iters: 22},
xlabel={Krylov step},
xmin=0, xmax=250,
ymin=1e-10, ymax=10,
]
\addplot [color0]
coordinates {
(0,1) (1,0.0412593055761895) (2,0.00876414113173398) (3,0.00190167733958705) (4,0.000377201520051389) (5,9.4557186687896e-05) (6,2.31347964144285e-05) (7,4.70984758206545e-06) (8,1.07446826539847e-06) (9,3.49581464803895e-07) (10,1.48682480787186e-07) (11,5.78248417696221e-08) (12,1.62988448555532e-08) (13,3.90993809793705e-09) (14,1.00618842445251e-09) (15,2.51689143270058e-10) (16,7.25654653306985e-11) 
};
\addplot [color1]
coordinates {
(0,1.14760866107069) (1,0.926643492232879) (2,0.102134252611433) (3,0.101921882052884) (4,0.0327881582873451) (5,0.028719557656946) (6,0.0280855605414122) (7,0.0235163986018785) (8,0.0194887074676323) (9,0.0188691640018056) (10,0.017711539243821) (11,0.016199171496632) (12,0.0136226787807581) (13,0.010636210508827) (14,0.00944330389990691) (15,0.00937574887281503) (16,0.00904322519898183) (17,0.00823274114251932) (18,0.00761155878238064) (19,0.0074716352341577) (20,0.00741613817126526) (21,0.00700994889633084) (22,0.00695293853688887) (23,0.00667222928072598) (24,0.00658057403814011) (25,0.00657585877951056) (26,0.00639591722387367) (27,0.00615540893899779) (28,0.00600597742812635) (29,0.00598926083641185) (30,0.00594337022813426) (31,0.00592343325984681) (32,0.0059134316928966) (33,0.00589199898011416) (34,0.00584221309693218) (35,0.00578594726413845) (36,0.00575847047400462) (37,0.00575731589428929) (38,0.00569166666321363) (39,0.00547064301833703) (40,0.00525007485244751) (41,0.00524135346259718) (42,0.00508476062430576) (43,0.00468563345383444) (44,0.00463685681243186) (45,0.0044516081259832) (46,0.00444843469207931) (47,0.00416653953391812) (48,0.00358403554107302) (49,0.00309085107543503) (50,0.00292574012729162) (51,0.00290538248798876) (52,0.0025788911398232) (53,0.00226537749815325) (54,0.00226536525093465) (55,0.00226128792317212) (56,0.00210237216726124) (57,0.00209026771592336) (58,0.00203516596677333) (59,0.00185587954444784) (60,0.0017352587009028) (61,0.00173196389354942) (62,0.00168187269162665) (63,0.00159210837977334) (64,0.00155127020175917) (65,0.00154673616417875) (66,0.00154280256725215) (67,0.00153303407233633) (68,0.00148245821223467) (69,0.00142326406099765) (70,0.00140212762201159) (71,0.00140212754495008) (72,0.00138047299844319) (73,0.00132294602846112) (74,0.00126909705967822) (75,0.00126369201970405) (76,0.00125344673777362) (77,0.00124789793809084) (78,0.00124551605537057) (79,0.00121734017022373) (80,0.00113156631230457) (81,0.00107308801190707) (82,0.00106678361041314) (83,0.00105006029122686) (84,0.000980599001088217) (85,0.000969195818030767) (86,0.000934287771634848) (87,0.000928521699087419) (88,0.000925212665260713) (89,0.000900326647197703) (90,0.000857323661363758) (91,0.000823926174655336) (92,0.000817399824565257) (93,0.000814323017474219) (94,0.000793859385813398) (95,0.000788939384099556) (96,0.000773479644052467) (97,0.000769205370317914) (98,0.00076635392407555) (99,0.000744425744474602) (100,0.000727028637195931) (101,0.000712614879294649) (102,0.000663100064400853) (103,0.000624741134495349) (104,0.000607278727256841) (105,0.000602757650384305) (106,0.000601164789651404) (107,0.000599931413529966) (108,0.000599930805822442) (109,0.000598830486584641) (110,0.000596031605901548) (111,0.000592481169113209) (112,0.000589397914875231) (113,0.000588399223722261) (114,0.000588237213881121) (115,0.000586007915987384) (116,0.000583947632127091) (117,0.000569293513984346) (118,0.000538762750276425) (119,0.000487424177147489) (120,0.00041888526286216) (121,0.000371514829651515) (122,0.000365822625474672) (123,0.000310312471403817) (124,0.000288665354496622) (125,0.000288086177633325) (126,0.00028808530701714) (127,0.000278084350391648) (128,0.000251041441756718) (129,0.000221603644416304) (130,0.000191179825786625) (131,0.000172957907526124) (132,0.000166369702946936) (133,0.000166291617151926) (134,0.000161844727351561) (135,0.00014870316703907) (136,0.000145311429180439) (137,0.000125524604711451) (138,0.000118428388551225) (139,0.000118076681211625) (140,0.000108240579226166) (141,9.80169450198849e-05) (142,9.51694317814673e-05) (143,9.49576078749955e-05) (144,9.46775169719051e-05) (145,9.46335664798655e-05) (146,9.46177583272787e-05) (147,9.42880422945689e-05) (148,9.30335555853227e-05) (149,9.2260590184535e-05) (150,9.20886615730151e-05) (151,9.20884843267305e-05) (152,9.19779489025311e-05) (153,9.17937717488168e-05) (154,9.16352901102523e-05) (155,9.15851628082963e-05) (156,9.1584937405875e-05) (157,9.15848579345815e-05) (158,9.15242673198859e-05) (159,9.10923432585692e-05) (160,8.99920310156794e-05) (161,8.8863232375405e-05) (162,8.8285620977514e-05) (163,8.81697518936441e-05) (164,8.8161770645128e-05) (165,8.80471203679319e-05) (166,8.80469812650232e-05) (167,8.80388598533873e-05) (168,8.79074145716809e-05) (169,8.79012630078354e-05) (170,8.78117661683309e-05) (171,8.74006914303526e-05) (172,8.66589885647875e-05) (173,8.61109648937288e-05) (174,8.58951016531059e-05) (175,8.58937177128728e-05) (176,8.58110813237413e-05) (177,8.57319208281111e-05) (178,8.53294531123945e-05) (179,8.48289346435947e-05) (180,8.42379835896305e-05) (181,8.34581543283224e-05) (182,8.33945443312764e-05) (183,8.27808489328991e-05) (184,7.90530368136346e-05) (185,6.89829609537951e-05) (186,6.21595819429818e-05) (187,5.10909242424936e-05) (188,3.97731316018251e-05) (189,3.8421448354516e-05) (190,3.19040105317187e-05) (191,3.18243954784681e-05) (192,2.43673872925902e-05) (193,1.60163293116871e-05) (194,1.04732004614281e-05) (195,7.51743912853363e-06) (196,6.76431289053128e-06) (197,6.6793570287911e-06) (198,6.58234169677367e-06) (199,6.5817417163908e-06) (200,6.52256112113062e-06) (201,6.47516259203947e-06) (202,6.47124941400612e-06) (203,6.45646826928693e-06) (204,6.37432622914867e-06) (205,6.31986181638122e-06) (206,6.3198299482833e-06) (207,6.31943655404224e-06) (208,6.24360939790536e-06) (209,6.02126285068454e-06) (210,5.90650841574993e-06) (211,5.84481614741152e-06) (212,5.82014038978803e-06) (213,5.56853163633938e-06) (214,4.30195577894065e-06) (215,2.42853192006004e-06) (216,1.24617509252504e-06) (217,1.18102557676369e-06) (218,6.9045829593726e-07) (219,5.81627317614128e-07) (220,5.59591478570255e-07) (221,3.62963948799063e-07) (222,2.01682985847307e-07) (223,1.09841001249106e-07) (224,6.81830211450848e-08) (225,6.35250016986639e-08) (226,5.78908934063389e-08) (227,5.65585437041317e-08) (228,3.39391771786685e-08) (229,2.15531789469573e-08) (230,2.06051020382036e-08) (231,1.87466428500126e-08) (232,1.48948348919542e-08) (233,1.38719490348037e-08) (234,8.35295640895192e-09) (235,4.78854099261545e-09) (236,2.77646571780074e-09) (237,2.64078212324354e-09) (238,1.51375264942646e-09) (239,1.16886432788245e-09) (240,1.16058499514184e-09) (241,1.04650451691002e-09) (242,7.38838456208519e-10) (243,4.57340935166607e-10) (244,3.19115307589022e-10) (245,3.01695780392717e-10) (246,2.85385035762567e-10) (247,2.81043643438928e-10) (248,1.82137030763163e-10) (249,1.09303422924299e-10) (250,1.0173732038018e-10) (251,8.95929054259605e-11) 
};
\addplot [color2]
coordinates {
(0,0.279230040821041) (1,0.147486411885238) (2,0.144618297577902) (3,0.0643860589096197) (4,0.0418424883485191) (5,0.0389882669684721) (6,0.0383298574184211) (7,0.0309377041085239) (8,0.0222502146584582) (9,0.0146539665766532) (10,0.0119729112857453) (11,0.0114097887645442) (12,0.01137609402934) (13,0.0102659487141641) (14,0.00845774850014592) (15,0.00700939416597808) (16,0.00651045897460245) (17,0.00648201250459591) (18,0.00634748172238884) (19,0.00551681501725977) (20,0.00469107447462339) (21,0.00423864412543035) (22,0.00406691944242744) (23,0.00406688796885764) (24,0.00392833646262165) (25,0.0035972643793319) (26,0.00327050723799661) (27,0.00308743661183998) (28,0.0029941615672414) (29,0.00297624512625272) (30,0.00297612011631877) (31,0.00295363795264559) (32,0.00290766057499381) (33,0.00290324164922589) (34,0.00287313816141381) (35,0.00281264965506786) (36,0.00274470992184038) (37,0.00269739156902582) (38,0.00269183555163586) (39,0.00268363908096868) (40,0.00261499585493141) (41,0.00243788895330777) (42,0.00220046371213009) (43,0.00199019339741651) (44,0.00186176295338931) (45,0.00181739655044466) (46,0.00181688131543715) (47,0.00179170127537551) (48,0.00170596538577655) (49,0.00160981433646434) (50,0.00154161160989331) (51,0.00151749191531785) (52,0.00151748189561305) (53,0.0014917741306867) (54,0.00139976111800849) (55,0.00125659194466391) (56,0.00115370057456757) (57,0.00110497839036844) (58,0.00110242196139812) (59,0.0010784725853988) (60,0.000971883609429605) (61,0.000807838237232044) (62,0.000681579201919506) (63,0.000664373244152889) (64,0.000626660493902671) (65,0.00057133391080871) (66,0.000562691793112684) (67,0.000557417002553426) (68,0.000510476818439655) (69,0.000423052231178171) (70,0.000294417140918463) (71,0.000182509366046798) (72,0.000106159173631319) (73,5.97753159259196e-05) (74,3.58088652121364e-05) (75,2.20269255582708e-05) (76,1.36122764098687e-05) (77,9.00800592669975e-06) (78,5.82961520834506e-06) (79,3.73244771849437e-06) (80,2.26571313120384e-06) (81,1.3416907383241e-06) (82,7.85055539226296e-07) (83,4.59933409650322e-07) (84,3.04781884427701e-07) (85,2.2684360502625e-07) (86,1.78682800611092e-07) (87,1.53215637721485e-07) (88,1.49598062277937e-07) (89,1.43040726783119e-07) (90,1.10720877636998e-07) (91,9.34282885390443e-08) (92,9.06637392961436e-08) (93,6.04175368239521e-08) (94,3.35736960606745e-08) (95,1.83266420433781e-08) (96,1.05352941422373e-08) (97,6.44907787483219e-09) (98,3.68669415658561e-09) (99,1.93007448576483e-09) (100,1.06068587340247e-09) (101,5.77372580803113e-10) (102,3.06717732377965e-10) (103,1.71183013241278e-10) (104,9.05099201906475e-11) 
};
\addplot [color3]
coordinates {
(0,2.43692236496693) (1,1.2275647323952) (2,1.16573778314749) (3,0.299218614539123) (4,0.122382077617309) (5,0.0724179084274744) (6,0.0513126939537282) (7,0.0433097661362637) (8,0.0406620760600192) (9,0.0404795159006594) (10,0.0397433672956901) (11,0.0375413103524618) (12,0.03728157428141) (13,0.0344309407010276) (14,0.0335113078035396) (15,0.0332885233357427) (16,0.0330714089321132) (17,0.0330336272197922) (18,0.0325463451614705) (19,0.0317461268928549) (20,0.0314443849696611) (21,0.0313910246324375) (22,0.030381311453431) (23,0.0301719903872077) (24,0.0284017849436073) (25,0.0260057539608579) (26,0.0247635009783313) (27,0.0246758457729952) (28,0.0246283247126569) (29,0.0243822911469761) (30,0.0231053750507176) (31,0.0212430465383492) (32,0.0183946732591912) (33,0.0148926780789613) (34,0.0124410564389165) (35,0.0113158488650992) (36,0.00848902128118754) (37,0.00681214040302898) (38,0.00548337591770268) (39,0.00449501773390313) (40,0.00366393949625821) (41,0.00366385248992148) (42,0.00299505305605368) (43,0.00260327917582265) (44,0.00240798142985475) (45,0.00234035817986959) (46,0.00233351964591744) (47,0.00230789033915358) (48,0.00230442678011826) (49,0.00230229159111979) (50,0.00227741108556825) (51,0.00219206559149343) (52,0.00204273641121803) (53,0.00183562551944254) (54,0.00183560763463401) (55,0.00153560822117105) (56,0.00127793429978064) (57,0.00127788857598384) (58,0.00108956282664414) (59,0.000933231325129373) (60,0.000777037837265084) (61,0.000639337307839251) (62,0.000537023942555093) (63,0.000465002123366363) (64,0.000392331063322012) (65,0.000324929615832623) (66,0.000276251421008811) (67,0.000274451565305469) (68,0.000267252028891908) (69,0.000231234936500468) (70,0.0001944275650955) (71,0.000164631506606521) (72,0.000140988718129576) (73,0.000120882913904303) (74,0.000103020081406041) (75,9.02614188498419e-05) (76,8.1385572273237e-05) (77,7.3602573239284e-05) (78,6.5810367695225e-05) (79,6.51884173721915e-05) (80,5.62981112961965e-05) (81,4.65570262274326e-05) (82,4.51003635872304e-05) (83,3.85742869252794e-05) (84,3.45389691352836e-05) (85,3.43307684804733e-05) (86,3.26687750972813e-05) (87,2.75837769278427e-05) (88,2.21106270571433e-05) (89,1.77429130033151e-05) (90,1.52570753752279e-05) (91,1.42363048420441e-05) (92,1.21655845288828e-05) (93,1.17450073778062e-05) (94,1.15678986743545e-05) (95,9.70924124589993e-06) (96,7.88135581313595e-06) (97,7.10396813768843e-06) (98,5.09178736717451e-06) (99,3.57696926879917e-06) (100,2.52700940670012e-06) (101,1.86792883446836e-06) (102,1.70518737759082e-06) (103,1.42980987405748e-06) (104,1.0672680387515e-06) (105,8.01772899761439e-07) (106,5.89710451044055e-07) (107,4.54101356074568e-07) (108,3.62770581881937e-07) (109,2.83674863431327e-07) (110,2.81688080741088e-07) (111,2.2950814533641e-07) (112,1.81998089306023e-07) (113,1.49596359788204e-07) (114,1.49595935654542e-07) (115,1.40777856694885e-07) (116,1.40739049954235e-07) (117,1.29699329549946e-07) (118,9.78074497086467e-08) (119,6.81068289423956e-08) (120,4.85984221115672e-08) (121,3.27167836999462e-08) (122,2.12833190083097e-08) (123,1.5949635569958e-08) (124,1.58367744878954e-08) (125,1.25988234412721e-08) (126,1.22020710611561e-08) (127,8.67395127755214e-09) (128,6.01130208316329e-09) (129,3.85773670847069e-09) (130,2.42635745008233e-09) (131,1.51587409501939e-09) (132,9.93359577177039e-10) (133,6.565387505455e-10) (134,4.56535770696887e-10) (135,3.50318499974914e-10) (136,3.50006468366142e-10) (137,2.57578138951332e-10) (138,2.0380946232094e-10) (139,1.84933395518688e-10) (140,1.28920292707197e-10) (141,9.52920217367106e-11) 
};
\addplot [color4]
coordinates {
(0,0.597920872561448) (1,0.55474056768239) (2,0.262138072622657) (3,0.159023205894351) (4,0.133831182156256) (5,0.132158612261344) (6,0.127161095555909) (7,0.110292037083745) (8,0.100033765474643) (9,0.0974158748952079) (10,0.0974153054360129) (11,0.0950275902994957) (12,0.0881909881095395) (13,0.0790927998422007) (14,0.0705584563523625) (15,0.0648732853816899) (16,0.0639201335126251) (17,0.0636406475390932) (18,0.0636362357863848) (19,0.0611570984961305) (20,0.0556737539474111) (21,0.050048641732578) (22,0.0478527942519489) (23,0.0478438147824557) (24,0.0463673947376245) (25,0.0420668835547825) (26,0.0363234190439499) (27,0.0316146435937162) (28,0.0282222314293114) (29,0.0256326098095807) (30,0.024589363064851) (31,0.0245893307253185) (32,0.0235891854165155) (33,0.0219114085157674) (34,0.0218094847256385) (35,0.019298130424765) (36,0.0167290307841153) (37,0.0142146972496243) (38,0.0116060027748401) (39,0.00937986731363588) (40,0.00736535347526432) (41,0.00606673335299141) (42,0.00516515082467846) (43,0.0044999422966367) (44,0.00407795547697952) (45,0.00371810927520967) (46,0.0034130191236651) (47,0.00315291586012919) (48,0.00291874591995429) (49,0.00269392909645962) (50,0.0026092326340688) (51,0.00254228958909955) (52,0.00236827711753306) (53,0.00217816727917456) (54,0.00201712952216299) (55,0.00184830739054459) (56,0.00164391428751773) (57,0.00146949947705964) (58,0.00133790760595374) (59,0.00122200696995463) (60,0.00114341978547437) (61,0.00110069047604162) (62,0.0010661146673417) (63,0.00104140806703463) (64,0.00102514178133485) (65,0.0010058908839599) (66,0.00100179800983081) (67,0.000981678740266142) (68,0.000941057513565386) (69,0.000886072670455352) (70,0.000814051813629516) (71,0.000734555461585649) (72,0.000623953831319257) (73,0.00050430370171218) (74,0.000407287848383275) (75,0.000341966282893634) (76,0.000285987440714686) (77,0.000242051959041373) (78,0.000198632335736369) (79,0.000152362732334127) (80,0.000109764792108153) (81,8.26033193325685e-05) (82,6.52013036764014e-05) (83,6.51158741865193e-05) (84,5.20200071222819e-05) (85,4.57732194115753e-05) (86,4.5114627254134e-05) (87,4.3712380875352e-05) (88,3.63389941140119e-05) (89,2.58980555474718e-05) (90,1.79105943771035e-05) (91,1.27453731996512e-05) (92,8.7581968775089e-06) (93,5.95341316038365e-06) (94,4.31607580650594e-06) (95,3.59499985291315e-06) (96,3.48092103765653e-06) (97,3.38920815584662e-06) (98,2.85958112665867e-06) (99,2.1561845774917e-06) (100,1.42043820996763e-06) (101,1.04624437511446e-06) (102,9.89081185543558e-07) (103,6.88455210369548e-07) (104,4.71282559403401e-07) (105,4.14234761702244e-07) (106,4.13784373076825e-07) (107,3.5995757425516e-07) (108,2.68680635054779e-07) (109,2.00292440790408e-07) (110,1.55747210284298e-07) (111,1.18962061532989e-07) (112,8.58048580261358e-08) (113,5.59638788914718e-08) (114,3.36649722987514e-08) (115,2.05060353543037e-08) (116,1.38683018468774e-08) (117,1.30125602079181e-08) (118,1.12739593897527e-08) (119,1.01798163528583e-08) (120,1.01490630067406e-08) (121,9.70379234780943e-09) (122,8.02798190412639e-09) (123,6.0080341128656e-09) (124,4.28516319477036e-09) (125,3.12374154839096e-09) (126,2.21407631718475e-09) (127,1.42916543851786e-09) (128,9.07192763710813e-10) (129,5.80654155334383e-10) (130,3.95859577175507e-10) (131,2.95388339530468e-10) (132,2.48598459095961e-10) (133,2.48364722018537e-10) (134,2.29110612124396e-10) (135,2.25057407631981e-10) (136,2.24778599120037e-10) (137,2.15294333564151e-10) (138,1.82611671473415e-10) (139,1.35405575259156e-10) (140,1.01660013495237e-10) (141,7.85950883724696e-11) 
};
\addplot [color5]
coordinates {
(0,0.106115708149934) (1,0.0463828777929557) (2,0.0202722289837453) (3,0.0106584260818506) (4,0.0064423511511206) (5,0.00465538379016024) (6,0.00407437114822723) (7,0.00401649362380682) (8,0.00393714221918028) (9,0.00348333716191329) (10,0.00283336788893261) (11,0.0022395165431114) (12,0.0017728338792421) (13,0.00143004282918636) (14,0.00124621751361853) (15,0.00119221237030471) (16,0.00119069551318113) (17,0.00110872236682649) (18,0.000950552018614314) (19,0.000796072674119488) (20,0.00065620592320956) (21,0.000500073180253309) (22,0.00037892525427198) (23,0.000300556313114113) (24,0.000251716987660296) (25,0.000216143316978202) (26,0.000190194097146105) (27,0.000171498987782989) (28,0.000156493603366699) (29,0.000142588755413622) (30,0.000126973850392547) (31,0.000109950841951649) (32,9.27287992210536e-05) (33,7.4151359297464e-05) (34,5.80963547032351e-05) (35,4.26295030806661e-05) (36,2.86927600957766e-05) (37,1.8836932167821e-05) (38,1.25735475276198e-05) (39,8.9351232296221e-06) (40,6.75870761711076e-06) (41,5.31552965456477e-06) (42,4.37468574228269e-06) (43,3.67530495645278e-06) (44,2.94563649419026e-06) (45,2.28826129152959e-06) (46,1.68828359451647e-06) (47,1.15056480008844e-06) (48,7.43934880300221e-07) (49,4.96344820714777e-07) (50,3.30184204707513e-07) (51,2.21085108522771e-07) (52,1.47850322967468e-07) (53,9.81702657469311e-08) (54,6.75464263928099e-08) (55,5.02502285588495e-08) (56,4.0318257828834e-08) (57,3.21797229116333e-08) (58,2.437322510142e-08) (59,1.66193768232035e-08) (60,1.1054638550574e-08) (61,7.16644796453951e-09) (62,4.58659187180912e-09) (63,3.08295345377202e-09) (64,2.06918310101614e-09) (65,1.38971499079491e-09) (66,9.18791976142014e-10) (67,5.72841015149147e-10) (68,3.68017874103422e-10) (69,2.45910956405935e-10) (70,1.66339815457616e-10) (71,1.09281954219139e-10) (72,6.85499458671279e-11) 
};
\addplot [color6]
coordinates {
(0,1.00085147880301) (1,0.143861448418703) (2,0.06942094642587) (3,0.0680454841108879) (4,0.0520900472925919) (5,0.0352355516731508) (6,0.0267075848572833) (7,0.0217095810392402) (8,0.019021133365488) (9,0.0178460544877365) (10,0.017062178766124) (11,0.0166147426978704) (12,0.0161796698893954) (13,0.0157575508804111) (14,0.01521476571054) (15,0.0142939094250823) (16,0.0130561706738146) (17,0.0117579032553807) (18,0.0104008526545993) (19,0.00912384483611356) (20,0.00771948717406805) (21,0.00653069941262553) (22,0.0054331116281314) (23,0.00439836606482344) (24,0.00352314531893868) (25,0.00289774523169157) (26,0.00246562077701465) (27,0.00210289823395198) (28,0.00171219220946754) (29,0.0013040216047412) (30,0.000962743200418672) (31,0.000747659613198743) (32,0.000582966121050481) (33,0.00046881332545369) (34,0.000388138335000991) (35,0.00032742620378339) (36,0.000282388204943144) (37,0.000248353506649673) (38,0.000220351862607544) (39,0.000197901894636144) (40,0.000178191788116041) (41,0.000163894485293932) (42,0.000154463353901594) (43,0.000153639411715475) (44,0.000148627457565396) (45,0.000133766240908165) (46,0.00010951423417623) (47,8.58693563004087e-05) (48,6.71508562232501e-05) (49,5.24033873737647e-05) (50,4.02389921851121e-05) (51,3.04695583898773e-05) (52,2.37608376037003e-05) (53,1.87102716636778e-05) (54,1.48783785026196e-05) (55,1.14473158796077e-05) (56,8.59430662481995e-06) (57,6.54659797631462e-06) (58,4.93609215605402e-06) (59,3.67031635295937e-06) (60,2.86489436681694e-06) (61,2.12357797732988e-06) (62,1.51809148731735e-06) (63,1.15248740899198e-06) (64,9.32570048016805e-07) (65,7.41364480328453e-07) (66,5.96809534622321e-07) (67,4.71936599026894e-07) (68,3.59661397369118e-07) (69,2.55214268769238e-07) (70,1.76692175058206e-07) (71,1.17480242205039e-07) (72,7.23508753801398e-08) (73,4.65841074933871e-08) (74,3.28704728737506e-08) (75,2.29667740981338e-08) (76,1.62854587289622e-08) (77,1.14706283377005e-08) (78,7.84843781501076e-09) (79,5.74254509508786e-09) (80,4.88552339485229e-09) (81,4.88335038622161e-09) (82,3.950144454941e-09) (83,2.60536741361067e-09) (84,1.58788733222257e-09) (85,9.39681516484664e-10) (86,5.40595238101833e-10) (87,3.1894712148033e-10) (88,1.98644330365597e-10) (89,1.23589308857402e-10) (90,7.25182581797959e-11) 
};
\addplot [color7]
coordinates {
(0,0.0133589003035864) (1,0.00528962205787217) (2,0.00186566296967768) (3,0.000707455630138556) (4,0.000403610495276165) (5,0.000233902047644432) (6,0.000153655595443342) (7,0.000102288810208864) (8,6.52315743354839e-05) (9,4.22848772204023e-05) (10,2.72095318742072e-05) (11,1.82116866042333e-05) (12,1.22270225938376e-05) (13,8.61872032600868e-06) (14,6.19006176626723e-06) (15,4.07467639827683e-06) (16,2.86926951520655e-06) (17,2.19449656143353e-06) (18,1.60131753467085e-06) (19,1.07553482790936e-06) (20,6.50214878408827e-07) (21,3.70712873932247e-07) (22,2.04442158438351e-07) (23,1.13589142093593e-07) (24,6.51885896933795e-08) (25,3.8966349564537e-08) (26,2.48836471645675e-08) (27,1.56019804003964e-08) (28,9.39364807575431e-09) (29,5.87823917751417e-09) (30,3.86809533257571e-09) (31,2.5681093641837e-09) (32,1.60349729507946e-09) (33,9.77207863673544e-10) (34,6.03236971409658e-10) (35,3.53225222956216e-10) (36,1.86920088316742e-10) (37,9.13823191601273e-11) 
};
\addplot [color8]
coordinates {
(0,0.999998978765365) (1,0.0207825279128237) (2,0.00457773710329479) (3,0.00168758626711849) (4,0.000775712003782584) (5,0.000443639643143787) (6,0.000272790297766973) (7,0.000166375423010329) (8,0.000101189006829167) (9,5.92715940037103e-05) (10,3.45622065256248e-05) (11,2.14265511378956e-05) (12,1.35291966383889e-05) (13,9.04070913178959e-06) (14,6.44030288479877e-06) (15,4.63373788812661e-06) (16,3.2592418854587e-06) (17,2.11294378166854e-06) (18,1.27925280893226e-06) (19,7.82847613254228e-07) (20,4.98279205404208e-07) (21,3.27330537127792e-07) (22,2.06280735325875e-07) (23,1.18336130175856e-07) (24,6.37783431956267e-08) (25,3.54755677133065e-08) (26,2.14102930286066e-08) (27,1.3274941485169e-08) (28,7.9710462005474e-09) (29,4.7142966259995e-09) (30,2.84024234415344e-09) (31,1.69380972624226e-09) (32,9.65937467151919e-10) (33,5.22265293443929e-10) (34,2.98403663119748e-10) (35,1.80416096451186e-10) (36,1.11266321697677e-10) (37,7.20359864205623e-11) 
};
\addplot [color9]
coordinates {
(0,0.999996393584265) (1,0.0345185360117565) (2,0.00817368291970307) (3,0.00336143894923936) (4,0.00184383444441889) (5,0.00121276764004422) (6,0.000841713838738695) (7,0.000567966532257532) (8,0.000403006709026946) (9,0.000286709636453251) (10,0.000199745657194838) (11,0.000139231274190556) (12,9.83893173457554e-05) (13,7.15075849221514e-05) (14,5.11566406812913e-05) (15,3.51939616213211e-05) (16,2.39188622021107e-05) (17,1.56579740364176e-05) (18,1.00962696293635e-05) (19,6.65891345099774e-06) (20,4.39933523792151e-06) (21,3.06257264529463e-06) (22,2.2281047825486e-06) (23,1.5574339031492e-06) (24,1.02648667580663e-06) (25,6.8638110346685e-07) (26,4.68652054163113e-07) (27,3.08900495440404e-07) (28,1.98433601121454e-07) (29,1.28198855083875e-07) (30,8.4513592151277e-08) (31,5.68921736665883e-08) (32,3.78190095460414e-08) (33,2.50760084697646e-08) (34,1.70971235828068e-08) (35,1.20225197910182e-08) (36,8.50654990725815e-09) (37,5.99128267079606e-09) (38,4.2918342590315e-09) (39,3.18812217898959e-09) (40,2.33326443255887e-09) (41,1.62433465808605e-09) (42,1.13602968468386e-09) (43,7.91560797748574e-10) (44,5.12530817277567e-10) (45,3.29727930195403e-10) (46,2.19820932721096e-10) (47,1.48653866240436e-10) (48,1.01057308993931e-10) (49,6.73407457217906e-11) 
};
\addplot [gray]
coordinates {
(0,1.00002321689334) (1,0.0521892703635312) (2,0.0135020756885679) (3,0.00653075451228461) (4,0.00441656666706774) (5,0.00338910446852506) (6,0.00287009619107222) (7,0.00251595019975143) (8,0.00227428308360737) (9,0.0021208249333481) (10,0.00202838440485032) (11,0.0019796119927155) (12,0.00196300501566614) (13,0.00196168621814198) (14,0.00195840635543939) (15,0.00193357804341645) (16,0.00186349725103205) (17,0.00173679233136835) (18,0.00155781882488254) (19,0.00136096745077598) (20,0.00116185358075966) (21,0.000944776350065851) (22,0.000750245723852414) (23,0.000609267121963717) (24,0.000494710645101531) (25,0.000396886210602266) (26,0.000324513578287298) (27,0.000269199929692504) (28,0.000217957031172107) (29,0.00016765704866367) (30,0.000129519786675836) (31,9.85366218552151e-05) (32,7.39179361212234e-05) (33,5.714601426049e-05) (34,4.33905519041424e-05) (35,3.20767914799612e-05) (36,2.34191919469634e-05) (37,1.67664050263537e-05) (38,1.17274374712278e-05) (39,8.0645597958034e-06) (40,5.97986963608357e-06) (41,4.7701671446554e-06) (42,3.82862234558506e-06) (43,3.05305940116311e-06) (44,2.41050536836204e-06) (45,1.88462240569583e-06) (46,1.46807181258585e-06) (47,1.07089400761158e-06) (48,7.44856018042437e-07) (49,5.55370648456973e-07) (50,4.30458338326132e-07) (51,3.35922843426162e-07) (52,2.59151186846279e-07) (53,1.91834332852268e-07) (54,1.32987120983851e-07) (55,8.90681081133422e-08) (56,6.31677223717346e-08) (57,4.64108647392731e-08) (58,3.28083386382448e-08) (59,2.25572388822692e-08) (60,1.62119327086924e-08) (61,1.14713676467811e-08) (62,7.84812465320074e-09) (63,5.58780941987097e-09) (64,4.01157270085133e-09) (65,2.80642018050523e-09) (66,1.87162879963611e-09) (67,1.18921488098222e-09) (68,7.43924732367683e-10) (69,4.68240205825932e-10) (70,2.93268435519256e-10) (71,1.84647267902991e-10) (72,1.14892041907554e-10) (73,7.08582666548241e-11) 
};
\addplot [color10]
coordinates {
(0,0.81603322945579) (1,0.0699071159340666) (2,0.02711050786517) (3,0.0126906876377972) (4,0.00670131485806779) (5,0.00424525914969852) (6,0.00268683896338829) (7,0.00178715136841079) (8,0.00124744891085165) (9,0.00084303836134458) (10,0.0005863972896088) (11,0.000400037961503974) (12,0.000257240957456389) (13,0.000165048704217642) (14,0.000106859629551596) (15,7.0102006047352e-05) (16,4.7761312419005e-05) (17,3.37363221594154e-05) (18,2.38191983902453e-05) (19,1.62975166571565e-05) (20,1.09839396275503e-05) (21,7.68545629744493e-06) (22,5.3185380839603e-06) (23,3.69242188415676e-06) (24,2.43592580752473e-06) (25,1.5922501841978e-06) (26,1.03192003567482e-06) (27,6.57956937013012e-07) (28,4.39549545837561e-07) (29,2.94513061344799e-07) (30,1.94785597862563e-07) (31,1.32206428456138e-07) (32,9.37258333017766e-08) (33,6.638164839e-08) (34,4.64895481868049e-08) (35,3.1274199477746e-08) (36,2.00060716845397e-08) (37,1.2799862984336e-08) (38,8.1337832047468e-09) (39,5.22422974814016e-09) (40,3.52676633754548e-09) (41,2.55380019308493e-09) (42,1.91919318209943e-09) (43,1.32822622993337e-09) (44,8.99493429364716e-10) (45,6.06818818849987e-10) (46,4.08265371822209e-10) (47,2.65820561706633e-10) (48,1.64910153743887e-10) (49,1.03601891512127e-10) (50,6.96806793932591e-11) 
};
\addplot [color11]
coordinates {
(0,1.00002379739974) (1,0.117048766187034) (2,0.0328808271163227) (3,0.0143053065111579) (4,0.00855812804712707) (5,0.0056362431611766) (6,0.00388824147052737) (7,0.0029271709816033) (8,0.00226240519801405) (9,0.00173350878750748) (10,0.00135762248976061) (11,0.00111176792087827) (12,0.000952819997672205) (13,0.000816430195558388) (14,0.000669683718483769) (15,0.000527428473666023) (16,0.000412095638316615) (17,0.000309044172965368) (18,0.000222143320044304) (19,0.000157943585825551) (20,0.000110362481225733) (21,7.55025270822177e-05) (22,5.75952161188203e-05) (23,4.64180632382351e-05) (24,3.66961375200587e-05) (25,2.77317788977786e-05) (26,2.17969661274625e-05) (27,1.74187983850421e-05) (28,1.39411435173595e-05) (29,1.10986150468008e-05) (30,8.94460802329895e-06) (31,6.64285797523852e-06) (32,4.69528331111422e-06) (33,3.45384727430609e-06) (34,2.49958487545261e-06) (35,1.69586833699709e-06) (36,1.16187541490227e-06) (37,8.08612904553322e-07) (38,5.51195551300792e-07) (39,3.88458553122799e-07) (40,2.80624927519507e-07) (41,1.93501210939175e-07) (42,1.33684569740656e-07) (43,8.78578218832457e-08) (44,5.43636677616453e-08) (45,3.51809824887124e-08) (46,2.44097151198261e-08) (47,1.70393670881756e-08) (48,1.21502646992204e-08) (49,8.62110390091165e-09) (50,6.37705715157746e-09) (51,4.8358334776223e-09) (52,3.64226028395345e-09) (53,2.60287120363481e-09) (54,1.72414350558987e-09) (55,1.02318391177171e-09) (56,6.19271459453977e-10) (57,4.12279054282634e-10) (58,2.84667968605473e-10) (59,1.993792232546e-10) (60,1.43501441808515e-10) (61,1.01033669099347e-10) (62,7.08861550671501e-11) 
};
\addplot [color12]
coordinates {
(0,1.00012296897648) (1,0.17620694289138) (2,0.0568189730503504) (3,0.0292196242101074) (4,0.0198016663552463) (5,0.0127764535151104) (6,0.00881013601798016) (7,0.00640383263240344) (8,0.0043044941536336) (9,0.00293947108573591) (10,0.00195460864143908) (11,0.00134892131656326) (12,0.000973018033498555) (13,0.000690906043979959) (14,0.000483604781974457) (15,0.00033884541179003) (16,0.000244203443583191) (17,0.000179702375493414) (18,0.000134908341307863) (19,9.9457514884967e-05) (20,6.93305889138956e-05) (21,4.86340106392113e-05) (22,3.41000749204938e-05) (23,2.57313122849541e-05) (24,1.87220216906444e-05) (25,1.25285235244898e-05) (26,8.0257892170912e-06) (27,5.23270939542697e-06) (28,3.36100556898479e-06) (29,2.12938034929733e-06) (30,1.48079098991785e-06) (31,1.04513086358897e-06) (32,7.27393197822243e-07) (33,4.80730648119611e-07) (34,3.09486948980125e-07) (35,1.95952509856751e-07) (36,1.32734937368132e-07) (37,9.81979329913753e-08) (38,7.44302602320878e-08) (39,5.43435221239746e-08) (40,3.99053419914308e-08) (41,2.85928900093299e-08) (42,1.92642082098805e-08) (43,1.24099071376725e-08) (44,8.38882465833186e-09) (45,5.93363229780023e-09) (46,4.16653166301797e-09) (47,3.0438748282373e-09) (48,2.16504359513016e-09) (49,1.42465012567073e-09) (50,8.93224285055025e-10) (51,5.66200562413446e-10) (52,3.33742797699748e-10) (53,1.89899493916997e-10) (54,1.06691944396696e-10) (55,6.06295036625533e-11) 
};
\addplot [color13]
coordinates {
(0,0.998716363726024) (1,0.273503180135798) (2,0.109681198336918) (3,0.0627341428880829) (4,0.0457485483763706) (5,0.0325437444326154) (6,0.0252095319088614) (7,0.0199220632230166) (8,0.0142982034127192) (9,0.0105771425350821) (10,0.00711056328515282) (11,0.00475838825546288) (12,0.00342597479101283) (13,0.00261555196747565) (14,0.00192088658567857) (15,0.00135889739968371) (16,0.00100016611130107) (17,0.000764097561563353) (18,0.000599262089610358) (19,0.000456501152904203) (20,0.000354180584741488) (21,0.000273499884085209) (22,0.000203134759927816) (23,0.000143831001096856) (24,0.00010160952448387) (25,7.40067106754999e-05) (26,5.22285106010739e-05) (27,3.60209637579661e-05) (28,2.57414550782832e-05) (29,1.86449408269019e-05) (30,1.37797877251625e-05) (31,1.02270162214763e-05) (32,7.44500383980237e-06) (33,5.24370806238757e-06) (34,3.53885676952688e-06) (35,2.43833681120019e-06) (36,1.82244530397713e-06) (37,1.31077922097103e-06) (38,9.64618783737884e-07) (39,7.17526945965223e-07) (40,5.29345814933927e-07) (41,3.82922650436749e-07) (42,2.79208013564168e-07) (43,1.90188372954254e-07) (44,1.20033357024478e-07) (45,7.05636085018206e-08) (46,4.06508672061806e-08) (47,2.59674747956552e-08) (48,1.86810024328963e-08) (49,1.44663517659557e-08) (50,1.13359341711046e-08) (51,8.42237607359314e-09) (52,6.13433394243548e-09) (53,4.52718778078859e-09) (54,3.34178392825679e-09) (55,2.22749829052529e-09) (56,1.34068579300153e-09) (57,8.28022301916114e-10) (58,5.20195938075473e-10) (59,3.37603944742873e-10) (60,2.34110097889909e-10) (61,1.60808028619612e-10) (62,1.10800812965905e-10) (63,8.37338276958746e-11) 
};
\addplot [color14]
coordinates {
(0,1.01882470201545) (1,0.424599278030732) (2,0.217535259191483) (3,0.140198900417914) (4,0.101352954126245) (5,0.0750542081679387) (6,0.0595179592145756) (7,0.0443205759122294) (8,0.0339095546746309) (9,0.0268457589336708) (10,0.0187017225059701) (11,0.0135654836672612) (12,0.0101913039887303) (13,0.00801626347895338) (14,0.00649199029807054) (15,0.00520734690974225) (16,0.00415775180101116) (17,0.0033362552398209) (18,0.00260537578233193) (19,0.0019237164422656) (20,0.00142047700354533) (21,0.00106534283402758) (22,0.000857443469030342) (23,0.000698007930413173) (24,0.000552548256148162) (25,0.000423703229579445) (26,0.000323892247852241) (27,0.000247338151649352) (28,0.000183332268590906) (29,0.000132599099838989) (30,9.4327692300491e-05) (31,7.35486649626492e-05) (32,6.06053516325173e-05) (33,4.64908507621047e-05) (34,3.40434063322179e-05) (35,2.42026278976612e-05) (36,1.71388915724623e-05) (37,1.25738681361221e-05) (38,9.04506492892445e-06) (39,6.3843607413159e-06) (40,4.70239027627915e-06) (41,3.6871458297314e-06) (42,2.99751868559198e-06) (43,2.3180510732662e-06) (44,1.75419129348837e-06) (45,1.36411532316287e-06) (46,1.0562904774931e-06) (47,8.50397975374983e-07) (48,6.64191107561653e-07) (49,4.98647893175677e-07) (50,3.51820216820526e-07) (51,2.51320078492786e-07) (52,1.92662974732638e-07) (53,1.47843542868566e-07) (54,1.13116932687747e-07) (55,8.63837428740345e-08) (56,6.53801180439551e-08) (57,4.63871708335162e-08) (58,3.17810754426202e-08) (59,2.12230396801592e-08) (60,1.43126487640905e-08) (61,9.67605871380716e-09) (62,6.27832855856431e-09) (63,4.00210656932511e-09) (64,2.8626122609692e-09) (65,2.16276338753243e-09) (66,1.56185355338478e-09) (67,1.08977183247999e-09) (68,7.0101496944739e-10) (69,4.4042123972362e-10) (70,2.67595844046879e-10) (71,1.67122847513509e-10) (72,1.09582990426431e-10) (73,7.13581635320263e-11) 
};
\addplot [color15]
coordinates {
(0,1.06060755780292) (1,0.549656948598946) (2,0.285705378224362) (3,0.192869570332739) (4,0.151593524039862) (5,0.120151628319891) (6,0.097723856395156) (7,0.0780504862989037) (8,0.0616610612922845) (9,0.0470148592122905) (10,0.0340279498193903) (11,0.0240984862074102) (12,0.0168269839878544) (13,0.0123604080496771) (14,0.00972021648220008) (15,0.00794667972630006) (16,0.00629361854883454) (17,0.00480358593394462) (18,0.00348997510430998) (19,0.00251490200224549) (20,0.00188862505175124) (21,0.00144427032897602) (22,0.00111457377073957) (23,0.000826958346556514) (24,0.000616048510921716) (25,0.000459299980366542) (26,0.000347781209674065) (27,0.000269013885960474) (28,0.000204850325846529) (29,0.000150881243676331) (30,0.000109849420036659) (31,7.88392602131927e-05) (32,5.59937896814479e-05) (33,3.92371366137804e-05) (34,2.82108268820784e-05) (35,2.11693579898764e-05) (36,1.63929985877491e-05) (37,1.26661971740438e-05) (38,9.22150186853688e-06) (39,6.68005342931364e-06) (40,4.78018816861449e-06) (41,3.44751807249508e-06) (42,2.49904560899262e-06) (43,1.78642054758513e-06) (44,1.31503460854024e-06) (45,9.51677584452569e-07) (46,6.88849381739432e-07) (47,5.12229634078734e-07) (48,3.68735026223148e-07) (49,2.61299755336769e-07) (50,1.94872445439927e-07) (51,1.51823434026854e-07) (52,1.17375395924287e-07) (53,8.70390901133935e-08) (54,6.3718823842862e-08) (55,4.54885370145441e-08) (56,3.22668521834174e-08) (57,2.09392489375559e-08) (58,1.33606304934606e-08) (59,8.61187126630134e-09) (60,5.91862451273742e-09) (61,4.42753235956212e-09) (62,3.36985521779091e-09) (63,2.39077206280099e-09) (64,1.79055413224282e-09) (65,1.29278158215734e-09) (66,9.48067733556916e-10) (67,7.14782328351531e-10) (68,5.18810525181648e-10) (69,3.69321139710505e-10) (70,2.52157921813896e-10) (71,1.837834848213e-10) (72,1.45313687223388e-10) (73,1.13321756013858e-10) (74,8.63188255714937e-11) 
};
\addplot [color16]
coordinates {
(0,0.921480803646537) (1,0.502620498398947) (2,0.259811365562348) (3,0.157904891026116) (4,0.113942416218561) (5,0.0853684016957308) (6,0.0666021619501249) (7,0.0523430082059392) (8,0.0421303304251705) (9,0.0336196853108343) (10,0.0263813916551996) (11,0.0213084652950675) (12,0.0170035548101025) (13,0.0132820815816536) (14,0.00998364312702266) (15,0.00768311748218205) (16,0.00600879521799173) (17,0.00469903802156415) (18,0.00363286228190567) (19,0.00282383247920426) (20,0.00220988008809145) (21,0.0017879604750278) (22,0.00143564082449285) (23,0.0011214635430972) (24,0.000841896257878469) (25,0.000643368910272246) (26,0.000494121784185211) (27,0.000382244904610533) (28,0.000296854469712301) (29,0.000238843193018168) (30,0.000189058497508942) (31,0.000151136373550586) (32,0.000112643395132377) (33,7.60669516073068e-05) (34,5.48450536070476e-05) (35,4.16937575906979e-05) (36,3.28954771994567e-05) (37,2.58148894188922e-05) (38,1.99821766446357e-05) (39,1.48376679599285e-05) (40,1.08363926257745e-05) (41,8.37791343318315e-06) (42,6.36727704624071e-06) (43,4.6502860636152e-06) (44,3.38541766796687e-06) (45,2.41290794964917e-06) (46,1.66607638637837e-06) (47,1.13251329216055e-06) (48,7.77254653896819e-07) (49,5.6197289179968e-07) (50,4.14754870173342e-07) (51,3.0763744301421e-07) (52,2.30300542967809e-07) (53,1.84978360219885e-07) (54,1.45638202389604e-07) (55,1.0916242574697e-07) (56,7.79575408473002e-08) (57,5.97161344903656e-08) (58,4.5704883986874e-08) (59,3.46106361425084e-08) (60,2.48772741782997e-08) (61,1.64682087350093e-08) (62,1.11726800476626e-08) (63,7.77679304585036e-09) (64,5.20068801543442e-09) (65,3.31815788578187e-09) (66,2.21165763473291e-09) (67,1.56433914380015e-09) (68,1.1653594303902e-09) (69,8.90260057094172e-10) (70,6.66865974121345e-10) (71,5.1151534984058e-10) (72,4.07190396964277e-10) (73,3.13997015780519e-10) (74,2.23155208218912e-10) (75,1.49071469045036e-10) (76,1.01914974929452e-10) (77,6.7336448564693e-11) 
};
\addplot [color17]
coordinates {
(0,0.667288415104518) (1,0.327180821231438) (2,0.171934165138518) (3,0.11586489193753) (4,0.0931663195055486) (5,0.0756458081271741) (6,0.0626630892674635) (7,0.0473199062177702) (8,0.0326187789163667) (9,0.0233543304440942) (10,0.0164679854760227) (11,0.0122446006436293) (12,0.00898449218884737) (13,0.00636894868297836) (14,0.00476368699712361) (15,0.00360041553064043) (16,0.00287314804215146) (17,0.00210059639207139) (18,0.00151611012612628) (19,0.00113752334819689) (20,0.000919763715504004) (21,0.000724230754270052) (22,0.000546238903138576) (23,0.000412064871647964) (24,0.000307387421926282) (25,0.000242546991726187) (26,0.000205337653012907) (27,0.000173681527044873) (28,0.000144862379737773) (29,0.000118860708021832) (30,9.34033037356941e-05) (31,6.9561649027021e-05) (32,5.10101776248785e-05) (33,3.8279781473895e-05) (34,2.88705045149203e-05) (35,2.12704403746069e-05) (36,1.55235584458617e-05) (37,1.16872355785549e-05) (38,8.76120875061669e-06) (39,6.20430620639015e-06) (40,4.33704628870124e-06) (41,2.96922140712724e-06) (42,2.12842031284045e-06) (43,1.58282849235558e-06) (44,1.17853820577296e-06) (45,8.56975635380332e-07) (46,6.15910192779756e-07) (47,4.62718654681363e-07) (48,3.41012199433489e-07) (49,2.51794147305144e-07) (50,1.96646007951373e-07) (51,1.54124096103591e-07) (52,1.13954618789365e-07) (53,8.76592656619423e-08) (54,6.68288295104086e-08) (55,4.88090644029432e-08) (56,3.69417572525919e-08) (57,2.79463505626403e-08) (58,2.01866453412243e-08) (59,1.44230707341442e-08) (60,1.02759595034154e-08) (61,6.87752633424969e-09) (62,4.59865955035709e-09) (63,2.89717017463752e-09) (64,1.7351302279762e-09) (65,1.10575347972398e-09) (66,7.91549363093536e-10) (67,5.99196331594838e-10) (68,4.50609758626572e-10) (69,3.30884919581107e-10) (70,2.37123376264814e-10) (71,1.63573574121318e-10) (72,1.10147729427878e-10) (73,7.43658636556562e-11) 
};
\addplot [color18]
coordinates {
(0,0.656365278229273) (1,0.266271900519742) (2,0.113901850766755) (3,0.0635938389259751) (4,0.0492543117684583) (5,0.0395164382414248) (6,0.0315355840720178) (7,0.0248803075787871) (8,0.0191563869046383) (9,0.0147433251972654) (10,0.0108885532462288) (11,0.00754270971638007) (12,0.0051987409860257) (13,0.0040406079673709) (14,0.00318585105774433) (15,0.00238930064133365) (16,0.0018741509073627) (17,0.00144201632003455) (18,0.001113437859829) (19,0.000826103302902313) (20,0.000626639794264421) (21,0.000465184753299447) (22,0.000337501283359431) (23,0.000243547475353675) (24,0.000171578012594923) (25,0.000125877264034059) (26,9.49599277951256e-05) (27,7.46565094883331e-05) (28,6.01719015445596e-05) (29,4.74347527315975e-05) (30,3.51540814048264e-05) (31,2.64151794938193e-05) (32,2.09908861622639e-05) (33,1.69350524962149e-05) (34,1.36003714626088e-05) (35,1.047542260241e-05) (36,8.09668412059611e-06) (37,6.52710809352953e-06) (38,5.24150823989598e-06) (39,4.12023594764205e-06) (40,3.14806915271074e-06) (41,2.27705406598126e-06) (42,1.68031931182205e-06) (43,1.28052068085778e-06) (44,9.80338727527511e-07) (45,7.4015557174981e-07) (46,5.7342008595432e-07) (47,4.50759919368845e-07) (48,3.56295727636694e-07) (49,2.78208258500731e-07) (50,2.18107062997932e-07) (51,1.68932766015999e-07) (52,1.23917864118482e-07) (53,9.48601000072803e-08) (54,7.02476410464805e-08) (55,4.84403408305829e-08) (56,3.56437886365609e-08) (57,2.80427063253468e-08) (58,2.14194299272799e-08) (59,1.51190539182169e-08) (60,1.06204163376325e-08) (61,7.48186418325083e-09) (62,4.74893681450305e-09) (63,2.85870259820885e-09) (64,1.77687718527494e-09) (65,1.0863480840779e-09) (66,7.5543786442598e-10) (67,5.84848845373472e-10) (68,4.74663661787204e-10) (69,3.54887033627586e-10) (70,2.45805915347229e-10) (71,1.61208499068954e-10) (72,1.05749676352102e-10) (73,7.69125346455277e-11) 
};
\addplot [color19]
coordinates {
(0,0.342293823898504) (1,0.138541677133832) (2,0.0642745026452601) (3,0.0429711540907574) (4,0.0368771000949779) (5,0.0318867462135064) (6,0.0253633275091211) (7,0.0176126161597462) (8,0.0115080054749508) (9,0.00876446174593507) (10,0.00709594532709032) (11,0.00561221667236385) (12,0.00426609628432087) (13,0.00337522485355101) (14,0.00263780356390414) (15,0.00194269642654342) (16,0.00146982854715779) (17,0.00107591899673491) (18,0.000824755166670099) (19,0.000612214529873663) (20,0.000446592585803731) (21,0.000302579194348224) (22,0.000197921022830059) (23,0.000143917333344842) (24,0.000106220588172491) (25,8.28080851953163e-05) (26,6.65961896815322e-05) (27,5.42146215889394e-05) (28,4.20226646299353e-05) (29,3.19455046537973e-05) (30,2.36245599892246e-05) (31,1.69447744962158e-05) (32,1.25056016625447e-05) (33,9.55086284115847e-06) (34,7.20759728020813e-06) (35,5.38569349322518e-06) (36,3.84958724424855e-06) (37,2.74778391771715e-06) (38,1.98289305694562e-06) (39,1.54041985216716e-06) (40,1.16867811472733e-06) (41,8.08112851931387e-07) (42,5.88398978692392e-07) (43,4.59294049041379e-07) (44,3.42351677086674e-07) (45,2.46366294844794e-07) (46,1.84050147329439e-07) (47,1.42567292368103e-07) (48,1.11962557349914e-07) (49,8.42987361990527e-08) (50,6.05502594274748e-08) (51,4.23008637218196e-08) (52,2.97703333060996e-08) (53,2.35767710632754e-08) (54,1.9196434913085e-08) (55,1.47607586828274e-08) (56,1.02523488322291e-08) (57,7.11014121615132e-09) (58,5.12323178015867e-09) (59,3.64232939827183e-09) (60,2.52510895079004e-09) (61,1.65632182296404e-09) (62,9.89692948198607e-10) (63,6.91013905364022e-10) (64,5.3435372214936e-10) (65,3.95010416428051e-10) (66,2.74226410409967e-10) (67,1.87521355264116e-10) (68,1.28560569120451e-10) (69,8.70955984227067e-11) 
};
\addplot [black]
coordinates {
(0,0.395377904149983) (1,0.158854500787454) (2,0.0715723537478218) (3,0.042015529885538) (4,0.0330463847487665) (5,0.0276166344949837) (6,0.0226649402206879) (7,0.017048877293427) (8,0.0119970793996049) (9,0.0091623305263642) (10,0.00701748331411579) (11,0.00519969205378983) (12,0.00394603124184224) (13,0.00328648691270762) (14,0.00273779407219468) (15,0.00217372107564549) (16,0.00168295738484371) (17,0.00119692072597652) (18,0.000899963106993521) (19,0.000687583708620503) (20,0.00052732650937136) (21,0.000391914205006294) (22,0.000286202257790234) (23,0.000212605254510277) (24,0.000155465990907314) (25,0.000116801041132118) (26,8.77295652163206e-05) (27,6.86717347858413e-05) (28,5.2753352112878e-05) (29,4.02436781438949e-05) (30,3.01779614971813e-05) (31,2.27755366201944e-05) (32,1.75853636634388e-05) (33,1.30949163894465e-05) (34,9.6452868612851e-06) (35,7.49156181016637e-06) (36,5.88526436355847e-06) (37,4.47487579646398e-06) (38,3.16828815295665e-06) (39,2.1647672109178e-06) (40,1.45342130264945e-06) (41,1.05143710872697e-06) (42,8.28510410434157e-07) (43,6.57052860106327e-07) (44,4.71196533848556e-07) (45,3.19903812269437e-07) (46,2.39792034328338e-07) (47,1.87802529076015e-07) (48,1.38114943104771e-07) (49,9.16056202317022e-08) (50,6.52855752069242e-08) (51,5.03431254790954e-08) (52,3.66236625365935e-08) (53,2.71988290574294e-08) (54,1.96634600801029e-08) (55,1.41156772812865e-08) (56,1.08558544133065e-08) (57,8.55154387606672e-09) (58,6.29325395786614e-09) (59,4.30350145049218e-09) (60,3.06558191442653e-09) (61,2.2438791676562e-09) (62,1.58866390135444e-09) (63,1.12446865701043e-09) (64,7.73047541011167e-10) (65,5.43548975299245e-10) (66,4.07429740508537e-10) (67,3.20100504832109e-10) (68,2.59734347330765e-10) (69,2.0132035847702e-10) (70,1.51088546206458e-10) (71,1.1130868648306e-10) (72,8.43569276731843e-11) 
};
\path [draw=black, fill opacity=0] (axis cs:0,1)--(axis cs:300,1);

\path [draw=black, fill opacity=0] (axis cs:1,1e-10)--(axis cs:1,10);

\path [draw=black, fill opacity=0] (axis cs:0,0)--(axis cs:300,0);

\path [draw=black, fill opacity=0] (axis cs:0,1e-10)--(axis cs:0,10);

\end{semilogyaxis}

\end{tikzpicture}


==> figures/3d/newton-defl12.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schl"omer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leave comments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.8,0.8}
\definecolor{color1}{rgb}{0.761905,0.761905,0.761905}
\definecolor{color2}{rgb}{0.72381,0.72381,0.72381}
\definecolor{color3}{rgb}{0.685714,0.685714,0.685714}
\definecolor{color4}{rgb}{0.647619,0.647619,0.647619}
\definecolor{color5}{rgb}{0.609524,0.609524,0.609524}
\definecolor{color6}{rgb}{0.571429,0.571429,0.571429}
\definecolor{color7}{rgb}{0.533333,0.533333,0.533333}
\definecolor{color8}{rgb}{0.495238,0.495238,0.495238}
\definecolor{color9}{rgb}{0.457143,0.457143,0.457143}
\definecolor{color10}{rgb}{0.419048,0.419048,0.419048}
\definecolor{color11}{rgb}{0.380952,0.380952,0.380952}
\definecolor{color12}{rgb}{0.342857,0.342857,0.342857}
\definecolor{color13}{rgb}{0.304762,0.304762,0.304762}
\definecolor{color14}{rgb}{0.266667,0.266667,0.266667}
\definecolor{color15}{rgb}{0.228571,0.228571,0.228571}
\definecolor{color16}{rgb}{0.190476,0.190476,0.190476}
\definecolor{color17}{rgb}{0.152381,0.152381,0.152381}
\definecolor{color18}{rgb}{0.114286,0.114286,0.114286}
\definecolor{color19}{rgb}{0.0761905,0.0761905,0.0761905}
\definecolor{color20}{rgb}{0.0380952,0.0380952,0.0380952}

%\definecolor{color0}{rgb}{0.954545454545,0.954545454545,0.954545454545}
%\definecolor{color15}{rgb}{0.227272727273,0.227272727273,0.227272727273}
%\definecolor{color7}{rgb}{0.636363636364,0.636363636364,0.636363636364}
%\definecolor{color4}{rgb}{0.772727272727,0.772727272727,0.772727272727}
%\definecolor{color14}{rgb}{0.272727272727,0.272727272727,0.272727272727}
%\definecolor{color8}{rgb}{0.590909090909,0.590909090909,0.590909090909}
%\definecolor{color5}{rgb}{0.727272727273,0.727272727273,0.727272727273}
%\definecolor{color18}{rgb}{0.0909090909091,0.0909090909091,0.0909090909091}
%\definecolor{color17}{rgb}{0.136363636364,0.136363636364,0.136363636364}
%\definecolor{color1}{rgb}{0.909090909091,0.909090909091,0.909090909091}
%\definecolor{color16}{rgb}{0.181818181818,0.181818181818,0.181818181818}
%\definecolor{color11}{rgb}{0.409090909091,0.409090909091,0.409090909091}
%\definecolor{color10}{rgb}{0.454545454545,0.454545454545,0.454545454545}
%\definecolor{color9}{rgb}{0.545454545455,0.545454545455,0.545454545455}
%\definecolor{color3}{rgb}{0.818181818182,0.818181818182,0.818181818182}
%\definecolor{color13}{rgb}{0.318181818182,0.318181818182,0.318181818182}
%\definecolor{color2}{rgb}{0.863636363636,0.863636363636,0.863636363636}
%\definecolor{color19}{rgb}{0.0454545454545,0.0454545454545,0.0454545454545}
%\definecolor{color12}{rgb}{0.363636363636,0.363636363636,0.363636363636}
%\definecolor{color6}{rgb}{0.681818181818,0.681818181818,0.681818181818}

\begin{semilogyaxis}[
width=\figurewidth,
height=\figureheight,
%ylabel={$\|r\|/\|b\|$},
%title={Krylov: minres    Prec: 'cycles'    ix-defl: False    extra defl: 12    ExpRes: True    Newton iters: 22},
yticklabels=\empty,
xlabel={MINRES iteration},
xmin=0, xmax=250,
ymin=1e-10, ymax=10,
scale only axis,
ytick={1e0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10}
]
\addplot [color0]
coordinates {
(0,1) (1,0.0412692852660505) (2,0.00875758395580338) (3,0.00190036332836333) (4,0.000377017625003877) (5,9.44614394613398e-05) (6,2.30847281140593e-05) (7,4.65774381624786e-06) (8,1.00641491761875e-06) (9,2.76885149407105e-07) (10,1.03345151042884e-07) (11,4.56654465145831e-08) (12,1.53532080947592e-08) (13,3.77329310454155e-09) (14,9.20212427545076e-10) (15,2.03093227848424e-10) (16,4.6822883541748e-11) 
};
\addplot [color1]
coordinates {
(0,1.04811687666065) (1,0.862828310471316) (2,0.0869125492435788) (3,0.0720226059041736) (4,0.0330724175891779) (5,0.0327408247692556) (6,0.0278726039422647) (7,0.0223546266621758) (8,0.0202709573109035) (9,0.0202059838162775) (10,0.0164816157447108) (11,0.0123084765317445) (12,0.0110444053527001) (13,0.0102658780648999) (14,0.00997080821882408) (15,0.00979397837158261) (16,0.00890181637124795) (17,0.00854502979203395) (18,0.00815845716114642) (19,0.00778570205863189) (20,0.00777822324423737) (21,0.00752571065884534) (22,0.00699627137278851) (23,0.00673139835249085) (24,0.00671970230567449) (25,0.00671525208536718) (26,0.00662754319799504) (27,0.0063350251972713) (28,0.00611693301612668) (29,0.00601559071338982) (30,0.00599227317923455) (31,0.00598656434546851) (32,0.00595345696875214) (33,0.00593172792018699) (34,0.00586355926303611) (35,0.00583373438638051) (36,0.00583353966536102) (37,0.00583353735571448) (38,0.00579387118800586) (39,0.00561912277179469) (40,0.00533844683240545) (41,0.00527574650680873) (42,0.00521687201313479) (43,0.00483150282116965) (44,0.00453076214840974) (45,0.00452690431654249) (46,0.00430399796966711) (47,0.00418938930676834) (48,0.004125167589412) (49,0.00367845436166951) (50,0.00308690858469964) (51,0.00281591642804354) (52,0.00281455991083027) (53,0.00260367521097588) (54,0.0022394256734833) (55,0.00205019171904171) (56,0.00203843561403943) (57,0.00198342733358339) (58,0.00181086965276336) (59,0.00175459188933164) (60,0.001709987069527) (61,0.00170860836748264) (62,0.00170267547379064) (63,0.00166147810753464) (64,0.00157282338208174) (65,0.00152870409515499) (66,0.00152115260515172) (67,0.0015181101689273) (68,0.00148638192821443) (69,0.00143040413771319) (70,0.00139592553170816) (71,0.00139397905434714) (72,0.00139384466149924) (73,0.00138078924713423) (74,0.00132512648974124) (75,0.00126078807480366) (76,0.00125554774130649) (77,0.00122676739685565) (78,0.00122649168767133) (79,0.00119372454348381) (80,0.00112301418918694) (81,0.00109149699863109) (82,0.00109108880307925) (83,0.00106016827651757) (84,0.00105074668235949) (85,0.000991540914923335) (86,0.000967228337479902) (87,0.000967216792632555) (88,0.000948227519137418) (89,0.000931134900367063) (90,0.000910724150225712) (91,0.000869487243283776) (92,0.000844625635156931) (93,0.000843875763869714) (94,0.000828653286629302) (95,0.000801917693958199) (96,0.000793719978965797) (97,0.000775984584545039) (98,0.000772892975988031) (99,0.000769559187374599) (100,0.000741250281840269) (101,0.000689062875268282) (102,0.000648624163552106) (103,0.000647825014378144) (104,0.000625737116446418) (105,0.000618234948699523) (106,0.000617988210784812) (107,0.00061695596758491) (108,0.000615703196452216) (109,0.000610109777088805) (110,0.000605044637665758) (111,0.000601762596034708) (112,0.000600259676655191) (113,0.000600085341207244) (114,0.000599713717744846) (115,0.000596681258752226) (116,0.000596153697363592) (117,0.000587268099450156) (118,0.00056242441701316) (119,0.000555164658275221) (120,0.000510889213814127) (121,0.000447097651291357) (122,0.000402299478507709) (123,0.000372834764644733) (124,0.000367303447924196) (125,0.000363589187783774) (126,0.000343352942268898) (127,0.000334360169546853) (128,0.000334192658598347) (129,0.000327927485865162) (130,0.000323784116382693) (131,0.000321497175380389) (132,0.000300263831706879) (133,0.000275187421817725) (134,0.000261562063544174) (135,0.000260843691549874) (136,0.000255818155207052) (137,0.000232617823617036) (138,0.000198374806899268) (139,0.000164524641802568) (140,0.000134490318206282) (141,0.000120911333532544) (142,0.000120279809968731) (143,0.000118780211416989) (144,0.000116930018891591) (145,0.000115848111640557) (146,0.000115773834523789) (147,0.000115653980592324) (148,0.000114974000021151) (149,0.000114287006467212) (150,0.000113980753056266) (151,0.000113856643253569) (152,0.000113836344664318) (153,0.000113820355050235) (154,0.000113813343994387) (155,0.000113708476064848) (156,0.000113665958999144) (157,0.000113647482075517) (158,0.000113647273159585) (159,0.000113539038680278) (160,0.000113075451822971) (161,0.000111214328256287) (162,0.00010617532402399) (163,0.000100489032825026) (164,9.82316233624835e-05) (165,9.82290186903985e-05) (166,9.82181518780183e-05) (167,9.63028735732999e-05) (168,9.34255501464226e-05) (169,9.20270855228015e-05) (170,9.19348839778906e-05) (171,9.09759559460526e-05) (172,8.98404506741655e-05) (173,8.8724029722886e-05) (174,8.84627939509706e-05) (175,8.81606088422814e-05) (176,8.56406368703241e-05) (177,8.50120323258497e-05) (178,8.12627135094349e-05) (179,7.87569204506031e-05) (180,7.80373753083834e-05) (181,7.80281570536446e-05) (182,7.69110643773473e-05) (183,7.6842489853066e-05) (184,7.508050626616e-05) (185,7.50249797199837e-05) (186,7.2948619372594e-05) (187,6.44840814128754e-05) (188,5.32721937612957e-05) (189,5.21553891198739e-05) (190,4.52915361816775e-05) (191,4.52859270885939e-05) (192,3.66381364200144e-05) (193,2.37724997581515e-05) (194,1.60463809929097e-05) (195,1.17827295836715e-05) (196,1.149012010933e-05) (197,1.06825153146776e-05) (198,1.06780014097267e-05) (199,9.75333274221115e-06) (200,9.13112790217616e-06) (201,9.03142716171587e-06) (202,8.97256566339832e-06) (203,8.8839362385266e-06) (204,8.61630707064702e-06) (205,8.50927809452886e-06) (206,8.49312983708494e-06) (207,8.49023879393117e-06) (208,8.43807521690718e-06) (209,8.37594415424597e-06) (210,8.3578850287295e-06) (211,8.34939192708635e-06) (212,8.32830478277376e-06) (213,8.26609790343068e-06) (214,7.60481828020468e-06) (215,5.95547980247535e-06) (216,5.01655593436129e-06) (217,5.01612604152448e-06) (218,4.08382869039495e-06) (219,2.28022966471076e-06) (220,1.06396269940517e-06) (221,6.05301665015936e-07) (222,4.88323555112357e-07) (223,4.81119421509474e-07) (224,4.7661463000808e-07) (225,4.76584044136718e-07) (226,3.81622111906505e-07) (227,2.16432973446454e-07) (228,1.0849907855816e-07) (229,7.25405821078179e-08) (230,7.15383562656019e-08) (231,5.77926024687637e-08) (232,3.50000096777991e-08) (233,2.24913126193547e-08) (234,1.80290452151512e-08) (235,1.79644291389313e-08) (236,1.79308881871846e-08) (237,1.72252169984696e-08) (238,1.59456570353744e-08) (239,9.79258427833094e-09) (240,4.59516908366809e-09) (241,2.29057699160718e-09) (242,1.08617152949058e-09) (243,5.83623870564655e-10) (244,4.31634946582103e-10) (245,4.18014333679438e-10) (246,3.85907513364675e-10) (247,2.60589473360475e-10) (248,2.27954738682774e-10) (249,1.07403485659955e-10) (250,8.1090868887192e-11) 
};
\addplot [color2]
coordinates {
(0,0.276902092138614) (1,0.133693671219049) (2,0.133465118339033) (3,0.0677216950443495) (4,0.0537644283242282) (5,0.053591310537955) (6,0.0427076918919181) (7,0.0284908414644258) (8,0.0197776577570964) (9,0.0143384706747205) (10,0.0131192133983994) (11,0.0131170613916088) (12,0.0122891587937421) (13,0.00988580703304191) (14,0.00793234815967559) (15,0.00691184131209188) (16,0.00670676059736762) (17,0.00669841590199704) (18,0.00631232977652001) (19,0.00518759503467127) (20,0.00452325766140356) (21,0.00427630872260438) (22,0.00425093570309203) (23,0.00418222113345151) (24,0.00383923249692515) (25,0.00345612244963584) (26,0.00319567261287889) (27,0.00307734099680136) (28,0.00304834416084785) (29,0.00304241055010621) (30,0.00302924901298906) (31,0.00302552099619355) (32,0.00298994798318144) (33,0.00291886188822628) (34,0.00283856029420184) (35,0.00277669968748533) (36,0.00273036137074671) (37,0.00271879514494414) (38,0.00271570144216107) (39,0.00267138429110613) (40,0.00253329479956733) (41,0.00227999977858899) (42,0.00204390270178752) (43,0.00190457950740335) (44,0.00184821474035961) (45,0.00184429275332251) (46,0.00182756769063614) (47,0.00175385074677794) (48,0.00165101311183702) (49,0.00158109782399108) (50,0.0015504802557679) (51,0.00154794063045664) (52,0.00153798085288096) (53,0.00148011163933025) (54,0.0013716593793656) (55,0.00126688455386518) (56,0.00122455525744662) (57,0.00121903173379133) (58,0.0012132909657133) (59,0.00120598657975276) (60,0.0011954031515572) (61,0.0011157048105268) (62,0.000983619248960602) (63,0.000863617298165283) (64,0.000805422979358951) (65,0.000798497372469674) (66,0.000791187217304937) (67,0.000734414920849715) (68,0.000616648836970996) (69,0.00046418526621395) (70,0.000292260579375942) (71,0.000178464994445979) (72,0.000112251918235472) (73,7.31715226178218e-05) (74,5.17304496341905e-05) (75,3.64712705275844e-05) (76,2.53507040258704e-05) (77,1.88520098928201e-05) (78,1.67886030688855e-05) (79,1.66890031571938e-05) (80,1.35475564925192e-05) (81,9.29510142567662e-06) (82,5.90168804560022e-06) (83,3.82734826274311e-06) (84,2.6493165917324e-06) (85,2.17594858297852e-06) (86,2.11525613259355e-06) (87,1.51552175207847e-06) (88,9.87472801020522e-07) (89,5.80346848358099e-07) (90,3.12158577505689e-07) (91,1.53156521397352e-07) (92,8.60179591735952e-08) (93,4.63469270877783e-08) (94,2.44212635601923e-08) (95,1.35755209113854e-08) (96,7.97974409440739e-09) (97,4.70615796972017e-09) (98,2.59541381189159e-09) (99,1.38226836870894e-09) (100,7.47086146327034e-10) (101,3.99026633779601e-10) (102,2.16598382377747e-10) (103,1.18541251241814e-10) (104,5.81166408808319e-11) 
};
\addplot [color3]
coordinates {
(0,2.26534745720547) (1,1.09732155301351) (2,0.459006771186465) (3,0.231578827116064) (4,0.104250027560935) (5,0.0652079649363734) (6,0.0484475029491432) (7,0.0422232753680585) (8,0.0404825541554944) (9,0.0404801401554787) (10,0.039099355931351) (11,0.0360894507423941) (12,0.03364052266545) (13,0.0331357469736767) (14,0.0329670649317777) (15,0.0329430862438189) (16,0.0326508123167831) (17,0.0320049038268662) (18,0.0316304753849115) (19,0.0316290884084553) (20,0.0315372066914359) (21,0.0310484594651908) (22,0.0291567522698976) (23,0.025970489178334) (24,0.0220379233698953) (25,0.0187129943415127) (26,0.0165380461759631) (27,0.0164196960486472) (28,0.0134416655709517) (29,0.0099660195542747) (30,0.00746051526495803) (31,0.00574578020963026) (32,0.00475381233370559) (33,0.00396781111804217) (34,0.00329852766818215) (35,0.00288672656558535) (36,0.00262137860487157) (37,0.00253839144114699) (38,0.00249169797970713) (39,0.00247388511025007) (40,0.00246509569236195) (41,0.00246218527581777) (42,0.00245722838784229) (43,0.00242147980698884) (44,0.00234342319864124) (45,0.00219265182664412) (46,0.00193243002663339) (47,0.00165297417830338) (48,0.00139287684831447) (49,0.00112329992244194) (50,0.000945677597639205) (51,0.000849595483141919) (52,0.000834771909298952) (53,0.000703949836286398) (54,0.000576883902085902) (55,0.000495304029367672) (56,0.000453470217309795) (57,0.000386470485340795) (58,0.000325309905962868) (59,0.000266772738332699) (60,0.000213909731588469) (61,0.000173863641845055) (62,0.000141301919159542) (63,0.00011930983528411) (64,0.000115381351114358) (65,0.000104788847835342) (66,9.19676391362911e-05) (67,8.08982498850217e-05) (68,7.04802316103798e-05) (69,6.22323561282943e-05) (70,5.59551625533157e-05) (71,5.03213822299832e-05) (72,4.68269499319726e-05) (73,4.63172819323031e-05) (74,4.62848249369987e-05) (75,4.39959007373451e-05) (76,3.82055920291305e-05) (77,3.76762528880487e-05) (78,3.11626727474681e-05) (79,2.42043731601315e-05) (80,1.83613226698742e-05) (81,1.35440956438073e-05) (82,1.02744229991742e-05) (83,7.92028315155353e-06) (84,6.29815152404968e-06) (85,5.6065603561168e-06) (86,5.57285690154506e-06) (87,5.27840504990473e-06) (88,4.15604773380646e-06) (89,3.92036233902551e-06) (90,3.06030858722253e-06) (91,2.63692270947954e-06) (92,2.09436499307812e-06) (93,1.4405213117079e-06) (94,1.03784391510259e-06) (95,7.74584643834778e-07) (96,5.64780542772979e-07) (97,4.22188632980911e-07) (98,3.26310991743417e-07) (99,2.5196946947307e-07) (100,1.98494344402881e-07) (101,1.62847298908994e-07) (102,1.58628486734069e-07) (103,1.22517422381614e-07) (104,9.19407516706192e-08) (105,6.16224252158276e-08) (106,3.85485728235781e-08) (107,2.50640042308665e-08) (108,2.10277645316999e-08) (109,1.49233214499303e-08) (110,1.06374234047994e-08) (111,7.21053166675178e-09) (112,4.81478005294422e-09) (113,3.64258196241541e-09) (114,3.57607075856276e-09) (115,2.75397643174137e-09) (116,1.84956420272671e-09) (117,1.22912782357014e-09) (118,8.15936116420178e-10) (119,5.33963882289605e-10) (120,3.7495267566666e-10) (121,2.70244992537244e-10) (122,1.96241467346067e-10) (123,1.3936227035333e-10) (124,1.00021573735233e-10) (125,8.79835368886412e-11) 
};
\addplot [color4]
coordinates {
(0,0.55826331572562) (1,0.555326357060362) (2,0.277221491375399) (3,0.168244408645051) (4,0.143430586462464) (5,0.142441065498317) (6,0.1353434607564) (7,0.115138517115241) (8,0.103648936743981) (9,0.101350896696616) (10,0.101163148739065) (11,0.0962216037142756) (12,0.085925128785133) (13,0.0745524445692466) (14,0.065762839567537) (15,0.0619402444483378) (16,0.0619343673322212) (17,0.0591908350361166) (18,0.0531099763439368) (19,0.0462842001433802) (20,0.0459206106005433) (21,0.0397009033850728) (22,0.0324523909273277) (23,0.0287074075212094) (24,0.027434098370737) (25,0.0274298172203702) (26,0.026444098755564) (27,0.0244094881444395) (28,0.0226318978307185) (29,0.0215523024857911) (30,0.0213717681718233) (31,0.0212393376084163) (32,0.0201387934451062) (33,0.0183295321434746) (34,0.0162401200004188) (35,0.0140500317529276) (36,0.0115680032740171) (37,0.00888521052649719) (38,0.00691057844872611) (39,0.00538051726560962) (40,0.00439484879062716) (41,0.00428974316939222) (42,0.00374144561497676) (43,0.00300737975387461) (44,0.00253768876306243) (45,0.00220091274064063) (46,0.00195981228853122) (47,0.00179049339939036) (48,0.00166169495148919) (49,0.00154937786309803) (50,0.00146477516630504) (51,0.00141104851001514) (52,0.00137088554017216) (53,0.00134309000800624) (54,0.00131577961670896) (55,0.00127754169797106) (56,0.00123451208656169) (57,0.00119272926188353) (58,0.00113803481550932) (59,0.00110191673368176) (60,0.00108194061697825) (61,0.00101182644903996) (62,0.000929939390695228) (63,0.000840936515684069) (64,0.000769290962106777) (65,0.000702609363716739) (66,0.000630428982826203) (67,0.000549252208271041) (68,0.000452300957799661) (69,0.000348525567162355) (70,0.00027276808496799) (71,0.000205334020962257) (72,0.000154207695295167) (73,0.000118356947542872) (74,9.14375517686082e-05) (75,6.77370716990432e-05) (76,5.17603265564275e-05) (77,4.00540714795318e-05) (78,3.20223642525498e-05) (79,3.16520840569034e-05) (80,2.59751851097418e-05) (81,1.98498497245442e-05) (82,1.43558166267164e-05) (83,9.9547308500536e-06) (84,6.94084511474865e-06) (85,4.71790714183935e-06) (86,3.23055205868988e-06) (87,2.33481061060234e-06) (88,1.76111845988479e-06) (89,1.37951167965044e-06) (90,1.24301974926329e-06) (91,1.24151313144062e-06) (92,1.14822253464816e-06) (93,8.86484742015636e-07) (94,6.26629314655853e-07) (95,4.60330952141998e-07) (96,3.69977759583779e-07) (97,3.43676441977232e-07) (98,3.19025449934162e-07) (99,2.95713894170755e-07) (100,2.94104356227183e-07) (101,2.51681395277437e-07) (102,1.91112866240542e-07) (103,1.20100303602297e-07) (104,7.33759930972033e-08) (105,4.874045484258e-08) (106,3.34236873712938e-08) (107,2.42811870016024e-08) (108,1.96590998750726e-08) (109,1.89926794664547e-08) (110,1.84245655823647e-08) (111,1.52276230792865e-08) (112,1.13111257313457e-08) (113,8.19869202417203e-09) (114,5.96769259292649e-09) (115,5.15573011024427e-09) (116,4.6706599099435e-09) (117,3.31554388192105e-09) (118,2.22469641290346e-09) (119,1.5075757163225e-09) (120,1.15345697954224e-09) (121,1.06402547696735e-09) (122,1.06384792196101e-09) (123,9.93404146791033e-10) (124,8.17811534910754e-10) (125,6.27919723211691e-10) (126,4.64482912797137e-10) (127,3.60710485816472e-10) (128,2.81820938377091e-10) (129,2.11300417154792e-10) (130,1.58034674860309e-10) (131,1.34309008759694e-10) (132,1.31730404726306e-10) (133,1.30344856431844e-10) (134,1.30343988749746e-10) (135,1.20376299557661e-10) (136,9.72436222154282e-11) 
};
\addplot [color5]
coordinates {
(0,0.104066327024335) (1,0.0461368586691249) (2,0.0205033119942287) (3,0.0109147954915208) (4,0.00651183983550651) (5,0.00474522957239843) (6,0.00429493979009685) (7,0.00428663053021152) (8,0.00410185855721226) (9,0.00353317117781013) (10,0.0027627861992689) (11,0.0021117312172514) (12,0.00168119114397696) (13,0.00138609526407889) (14,0.00120661230788023) (15,0.00113528360023609) (16,0.00113511648397837) (17,0.00107745127346187) (18,0.000939762726443057) (19,0.000806119541596382) (20,0.000670437758952489) (21,0.000513985004223408) (22,0.000393778243025844) (23,0.000322201629115085) (24,0.000276784285422599) (25,0.000241451213655599) (26,0.000213354159590732) (27,0.00019230631387563) (28,0.000175760080913121) (29,0.000160457128240928) (30,0.000142887512678389) (31,0.000123637825973837) (32,0.000105250475177549) (33,8.62312789343101e-05) (34,6.88801287053205e-05) (35,5.448063302354e-05) (36,4.27344390940292e-05) (37,3.23043844077919e-05) (38,2.47659491776153e-05) (39,2.01654977992156e-05) (40,1.65117375861918e-05) (41,1.29125284019546e-05) (42,9.69290688784684e-06) (43,7.02136456376686e-06) (44,4.7562253045702e-06) (45,3.14308223655184e-06) (46,2.04442669413048e-06) (47,1.31428608760253e-06) (48,8.73161172715021e-07) (49,6.27977426007694e-07) (50,4.34263234359727e-07) (51,2.85804506269867e-07) (52,1.86835867918577e-07) (53,1.24295704847198e-07) (54,8.35548371698757e-08) (55,5.71178272565639e-08) (56,4.21562901779731e-08) (57,3.1725446981112e-08) (58,2.39485687848843e-08) (59,1.80466283124574e-08) (60,1.34956287562855e-08) (61,9.8671810220801e-09) (62,6.58633734331737e-09) (63,4.24678901269747e-09) (64,2.72085562056767e-09) (65,1.67777611189168e-09) (66,1.00773979703217e-09) (67,6.08591446265923e-10) (68,3.83453030315285e-10) (69,2.44166602295757e-10) (70,1.57728859924068e-10) (71,9.95237011655813e-11) 
};
\addplot [color6]
coordinates {
(0,1.0009717313673) (1,0.144695300762389) (2,0.0748799196148876) (3,0.0748707345402121) (4,0.0503882488646392) (5,0.034140388346645) (6,0.0263158766647036) (7,0.0216104678936951) (8,0.0191002398366898) (9,0.0179674444250423) (10,0.0171957484747972) (11,0.0167085386182828) (12,0.0162058892638976) (13,0.0157593119330435) (14,0.0152030446420532) (15,0.0142472317791485) (16,0.0129955711742609) (17,0.0116903240664343) (18,0.0103276920086228) (19,0.00903068738302343) (20,0.00769276618760416) (21,0.0067339568982168) (22,0.00594420064252188) (23,0.00517977077470048) (24,0.00448089782736086) (25,0.0039242307175169) (26,0.00347154206986374) (27,0.00299880223660043) (28,0.00243510910200545) (29,0.00193375868581754) (30,0.00163475555603217) (31,0.00146508278804744) (32,0.00128200465131473) (33,0.00106995475427984) (34,0.000839065048401853) (35,0.000644660572754693) (36,0.000500350695881057) (37,0.000392552942151781) (38,0.000346716101562058) (39,0.000344880286035821) (40,0.000290469720450251) (41,0.000225473539842959) (42,0.00017410849749368) (43,0.000137765644451533) (44,0.000106792194409358) (45,8.52059326535928e-05) (46,6.80904529570484e-05) (47,5.67426839366585e-05) (48,4.84003757141792e-05) (49,4.07394765389913e-05) (50,3.19870722928134e-05) (51,2.29261170882888e-05) (52,1.60912337420922e-05) (53,1.16294313168879e-05) (54,8.83609618783517e-06) (55,6.37035051198947e-06) (56,4.38930964826126e-06) (57,3.3067718836214e-06) (58,2.66299006735736e-06) (59,2.14083681892688e-06) (60,1.72980770204377e-06) (61,1.32505181277127e-06) (62,9.91013254957317e-07) (63,7.48454951135448e-07) (64,5.5526072993402e-07) (65,3.61586074732924e-07) (66,2.3266240665836e-07) (67,1.52665270607891e-07) (68,1.03921370507972e-07) (69,7.07356499843669e-08) (70,4.93590216401271e-08) (71,3.70436597356373e-08) (72,3.22312435971065e-08) (73,3.20265031128729e-08) (74,2.53713351251411e-08) (75,1.68853983349622e-08) (76,1.04530551782442e-08) (77,6.08725510041212e-09) (78,3.64135325397001e-09) (79,2.20688994146454e-09) (80,1.31751348243982e-09) (81,8.32721451340122e-10) (82,5.19351999333962e-10) (83,3.05112795351657e-10) (84,1.75892008555528e-10) (85,1.09576014799042e-10) (86,6.85057066710272e-11) 
};
\addplot [color7]
coordinates {
(0,0.0188551959660874) (1,0.00843329172933007) (2,0.0024376284372219) (3,0.000888520951959318) (4,0.000486133111569065) (5,0.000295857354896271) (6,0.000186843584561333) (7,0.000125222679024238) (8,7.74920654109776e-05) (9,4.88862563461128e-05) (10,3.03417553104579e-05) (11,1.88088366473391e-05) (12,1.17421144563444e-05) (13,7.8337410525066e-06) (14,5.66094403768941e-06) (15,3.79942705800535e-06) (16,2.46622787080887e-06) (17,1.77759612946911e-06) (18,1.31031093089423e-06) (19,9.18722047356559e-07) (20,6.19078468106035e-07) (21,4.08428496195026e-07) (22,2.62551278012618e-07) (23,1.66213546274291e-07) (24,1.09096273935987e-07) (25,7.24238369888964e-08) (26,4.56389464552062e-08) (27,2.69191818210678e-08) (28,1.51241167595737e-08) (29,8.40086341029468e-09) (30,4.79391018596419e-09) (31,2.81163752466796e-09) (32,1.54936239367109e-09) (33,8.76027659529734e-10) (34,5.21862819057701e-10) (35,3.03022310708513e-10) (36,1.67998913079867e-10) (37,8.7241698189016e-11) 
};
\addplot [color8]
coordinates {
(0,0.999998163326823) (1,0.0207777007743397) (2,0.0045703664493949) (3,0.00168857543408783) (4,0.000797947411266885) (5,0.000478557160162328) (6,0.000301985297739146) (7,0.000180982166460149) (8,0.000107181146159987) (9,6.21293448476319e-05) (10,3.54876967166136e-05) (11,2.09554291132081e-05) (12,1.22962569538706e-05) (13,7.58341516103628e-06) (14,5.02610004981068e-06) (15,3.33918486639006e-06) (16,2.15642305771321e-06) (17,1.30921446203447e-06) (18,7.53859100389064e-07) (19,4.3985063907175e-07) (20,2.65896801272859e-07) (21,1.72517120876773e-07) (22,1.18270788217789e-07) (23,7.8760789149091e-08) (24,4.98500541703425e-08) (25,3.28204694038612e-08) (26,2.32245192688998e-08) (27,1.6330009924823e-08) (28,1.06315790828385e-08) (29,6.68402904119396e-09) (30,4.35791518642712e-09) (31,2.88157829216813e-09) (32,1.86372037595297e-09) (33,1.15679891639565e-09) (34,7.08899595642168e-10) (35,4.15569026918893e-10) (36,2.34610514339906e-10) (37,1.34608767525226e-10) (38,7.65118299823964e-11) 
};
\addplot [color9]
coordinates {
(0,0.999996540343279) (1,0.0345115026023654) (2,0.0081723803417066) (3,0.00335753665301217) (4,0.00183595137418683) (5,0.00119732416120019) (6,0.000806589861347736) (7,0.000506115496643025) (8,0.000330396303530509) (9,0.000220067329997208) (10,0.000147442635581483) (11,0.000102013317019919) (12,7.39094041985217e-05) (13,5.60278265728209e-05) (14,4.21000275858584e-05) (15,3.04997999924825e-05) (16,2.1873998943507e-05) (17,1.50125313736494e-05) (18,9.75235322689662e-06) (19,6.1698945040959e-06) (20,3.83448716314322e-06) (21,2.55711384226978e-06) (22,1.82434512749786e-06) (23,1.25622354107377e-06) (24,7.93064415996895e-07) (25,4.96358640336228e-07) (26,3.26043226280297e-07) (27,2.22546415850613e-07) (28,1.58477852851432e-07) (29,1.15368427250514e-07) (30,8.09164794866665e-08) (31,5.32505273734368e-08) (32,3.31802385702394e-08) (33,2.03696038011777e-08) (34,1.29116674880648e-08) (35,8.5334730687904e-09) (36,5.69279889018548e-09) (37,3.74467307435321e-09) (38,2.42726645928683e-09) (39,1.60856270240929e-09) (40,1.06516651145856e-09) (41,7.10347125377292e-10) (42,5.00899413158866e-10) (43,3.63138736770325e-10) (44,2.46825752641098e-10) (45,1.60836177905216e-10) (46,1.08214483091484e-10) (47,7.47181936655116e-11) 
};
\addplot [color10]
coordinates {
(0,1.00001782224533) (1,0.0522289406929175) (2,0.0133407251180766) (3,0.00641607724565494) (4,0.00444544017570185) (5,0.00358478681805512) (6,0.00321744735613108) (7,0.00306419062229553) (8,0.00303290387481673) (9,0.00303149713490511) (10,0.00296843061352144) (11,0.00278298893093545) (12,0.0025041153102957) (13,0.00218477176216537) (14,0.00187653440166026) (15,0.00159688509497587) (16,0.00134754603768844) (17,0.00110158806785852) (18,0.000834727932007355) (19,0.000609604050559784) (20,0.000445772261278559) (21,0.000316650161502864) (22,0.000225695437289357) (23,0.000168166463502721) (24,0.000125906218790047) (25,8.96776413412872e-05) (26,6.20052442095584e-05) (27,4.51173473936444e-05) (28,3.45015004340225e-05) (29,2.55352188940612e-05) (30,1.87561516436937e-05) (31,1.38354224217254e-05) (32,1.01480877955949e-05) (33,7.61511566665195e-06) (34,5.59549674202083e-06) (35,3.94333543714228e-06) (36,2.80291225831352e-06) (37,2.09643448427224e-06) (38,1.63511402741213e-06) (39,1.25072828208069e-06) (40,9.15052243758655e-07) (41,6.48736461755646e-07) (42,4.51853405421704e-07) (43,3.07725553803034e-07) (44,2.02728431339743e-07) (45,1.34766939286363e-07) (46,1.00796507922685e-07) (47,8.28508169031252e-08) (48,6.83401157909701e-08) (49,5.44435498337678e-08) (50,4.16827149157377e-08) (51,3.14607855170147e-08) (52,2.38474606018768e-08) (53,1.79831257947497e-08) (54,1.37343931935838e-08) (55,1.05619577032114e-08) (56,8.13303155347893e-09) (57,6.15100369464679e-09) (58,4.4322488406326e-09) (59,3.12053121606426e-09) (60,2.2699763696984e-09) (61,1.65825859413259e-09) (62,1.169794998686e-09) (63,7.82954838215907e-10) (64,4.92814350974589e-10) (65,2.95547614991883e-10) (66,1.76330225504278e-10) (67,1.14821291883139e-10) (68,7.83206468780095e-11) 
};
\addplot [color11]
coordinates {
(0,0.816311877974786) (1,0.0715773693646457) (2,0.0287624839620926) (3,0.0133684635318172) (4,0.00686988222495553) (5,0.00430942913742207) (6,0.00274914259414674) (7,0.00178151896999285) (8,0.0011435109604732) (9,0.00072915212086831) (10,0.000510591207888271) (11,0.000353778195578636) (12,0.000235286436028502) (13,0.000154916420976425) (14,0.000101326392820291) (15,7.01408329001168e-05) (16,5.0216614112997e-05) (17,3.66740660509478e-05) (18,2.72144627200306e-05) (19,2.03438049703658e-05) (20,1.53800909937248e-05) (21,1.1564406258483e-05) (22,8.44486129116947e-06) (23,6.21433431333173e-06) (24,4.36648665001024e-06) (25,3.07673132181128e-06) (26,2.12111236428475e-06) (27,1.40572257099446e-06) (28,9.56172222272315e-07) (29,6.58872316673393e-07) (30,4.61253750708703e-07) (31,3.33593585810137e-07) (32,2.45013245046025e-07) (33,1.78404374831361e-07) (34,1.26950525887361e-07) (35,8.3051920015552e-08) (36,5.0488371070649e-08) (37,3.03574095501213e-08) (38,1.81855569603387e-08) (39,1.13588521240654e-08) (40,7.47268302759892e-09) (41,5.12776599979144e-09) (42,3.43585413150599e-09) (43,2.08175598332688e-09) (44,1.2292737815978e-09) (45,6.87442776945126e-10) (46,3.88417832621916e-10) (47,2.33135593445285e-10) (48,1.49087915423098e-10) (49,9.46877317525256e-11) 
};
\addplot [color12]
coordinates {
(0,1.00006170828748) (1,0.116952858121038) (2,0.0327469174961037) (3,0.0142832701921927) (4,0.00879599031204483) (5,0.00610558659830759) (6,0.00439817163012815) (7,0.00324061329614977) (8,0.00227624595512971) (9,0.00158282097728559) (10,0.00115953764658888) (11,0.000852544824932584) (12,0.000629186375168501) (13,0.000461130232702571) (14,0.000339153086315879) (15,0.000256395080509495) (16,0.000202272092711363) (17,0.000162341739180396) (18,0.000129987084321334) (19,0.000104126386688325) (20,8.33297055071375e-05) (21,6.31176184294485e-05) (22,4.79569385910277e-05) (23,3.73869480815104e-05) (24,2.96406317717565e-05) (25,2.27451621972605e-05) (26,1.69533537406225e-05) (27,1.2229961386822e-05) (28,8.72097530632241e-06) (29,6.00909095831473e-06) (30,4.38652819712724e-06) (31,3.1710957866306e-06) (32,2.22725272997367e-06) (33,1.54271511550243e-06) (34,1.05984137145319e-06) (35,7.64369045263338e-07) (36,5.92688045736041e-07) (37,4.76284973258178e-07) (38,3.79474982819969e-07) (39,2.95774165551149e-07) (40,2.29289273290713e-07) (41,1.67972344968368e-07) (42,1.1797330627778e-07) (43,8.19876577520436e-08) (44,5.38495932821601e-08) (45,3.27182744136858e-08) (46,1.98596444796451e-08) (47,1.21590210549598e-08) (48,7.63689159308358e-09) (49,4.85623296062274e-09) (50,3.26074128038903e-09) (51,2.16084930516701e-09) (52,1.361830217255e-09) (53,8.28011201213921e-10) (54,5.09863945663183e-10) (55,3.21022533419852e-10) (56,2.0830638211911e-10) (57,1.34507904411419e-10) (58,8.63534219991731e-11) 
};
\addplot [color13]
coordinates {
(0,1.000125012907) (1,0.176129560229059) (2,0.0569042648496892) (3,0.0296251198403134) (4,0.0201988472203035) (5,0.0127619297725356) (6,0.00849917865002035) (7,0.00607889239266307) (8,0.00419224001164691) (9,0.00301409484504217) (10,0.002149027169879) (11,0.00158630925769453) (12,0.00118652404468497) (13,0.000852367846536228) (14,0.000593399189814582) (15,0.000409828123265283) (16,0.000283807528681869) (17,0.000197325825924968) (18,0.000139292119324985) (19,9.87605695946352e-05) (20,7.01770797287416e-05) (21,5.09847286900819e-05) (22,3.59596663422299e-05) (23,2.62797745880943e-05) (24,1.86511039921738e-05) (25,1.29695754481243e-05) (26,9.19996016825591e-06) (27,6.69886948552844e-06) (28,4.61099347992703e-06) (29,3.08028053140581e-06) (30,2.23352203732041e-06) (31,1.63163844722372e-06) (32,1.1797774181657e-06) (33,8.25849765418875e-07) (34,5.77475692382343e-07) (35,3.96055159607112e-07) (36,2.69847096336081e-07) (37,1.8725139753552e-07) (38,1.34063732320281e-07) (39,9.89271397203243e-08) (40,7.25592756437213e-08) (41,4.97284172608079e-08) (42,3.23353735280673e-08) (43,2.13534981331082e-08) (44,1.44229658306454e-08) (45,9.8316363638634e-09) (46,6.9195108689178e-09) (47,5.00368831835944e-09) (48,3.39695594894671e-09) (49,2.26530578510295e-09) (50,1.56499975372392e-09) (51,1.12159920800248e-09) (52,7.54870801080243e-10) (53,4.76736717638532e-10) (54,3.01990250586439e-10) (55,1.92688201927231e-10) (56,1.28308052389636e-10) (57,9.17458550751003e-11) 
};
\addplot [color14]
coordinates {
(0,0.998300991625657) (1,0.272259373141474) (2,0.108097374393714) (3,0.0621965218663536) (4,0.0464778700736173) (5,0.0340659403143061) (6,0.0267584815386075) (7,0.0219253638044253) (8,0.017112749897352) (9,0.0135923712722467) (10,0.0102941908986776) (11,0.00819291775440704) (12,0.00655378769215937) (13,0.00522238434913681) (14,0.00416451348098766) (15,0.00323233188522221) (16,0.00237366259810634) (17,0.00173281569692795) (18,0.00131758863058132) (19,0.000981204844757669) (20,0.000754243965465711) (21,0.000583093678473799) (22,0.000445657424780854) (23,0.000347027231127041) (24,0.000277558260698484) (25,0.00021416990326852) (26,0.000157077871455477) (27,0.000115855096026117) (28,8.5922272823577e-05) (29,6.32291858075316e-05) (30,4.63692026734917e-05) (31,3.3790953861325e-05) (32,2.51144742566369e-05) (33,1.83979235973784e-05) (34,1.32428740390222e-05) (35,1.01007441922073e-05) (36,7.96075815775756e-06) (37,5.98284912195949e-06) (38,4.53398025850323e-06) (39,3.19081516256331e-06) (40,2.12955549361457e-06) (41,1.33187424450471e-06) (42,8.74520554348098e-07) (43,6.05293361240343e-07) (44,4.42315296465654e-07) (45,3.28845085075687e-07) (46,2.49216532826017e-07) (47,1.85025437764654e-07) (48,1.2835142896762e-07) (49,8.42005388394397e-08) (50,5.59494601134361e-08) (51,3.8328822899895e-08) (52,2.75101520804152e-08) (53,1.90995243021673e-08) (54,1.25752453471495e-08) (55,7.32943843671313e-09) (56,4.30014550712139e-09) (57,2.79526205887489e-09) (58,1.81841114607305e-09) (59,1.20157417669278e-09) (60,7.95450175645564e-10) (61,4.7607369357276e-10) (62,2.89881152777014e-10) (63,1.84584161050886e-10) (64,1.20709065710685e-10) (65,8.26919434123207e-11) 
};
\addplot [color15]
coordinates {
(0,1.02435933277451) (1,0.429333462025323) (2,0.21799377108909) (3,0.13559318496828) (4,0.0906296352092265) (5,0.0610016189147633) (6,0.0472741906227868) (7,0.0351971271350551) (8,0.0260093513781154) (9,0.0203404669664011) (10,0.0149931945353799) (11,0.0112376977843622) (12,0.00790286955340457) (13,0.00550371679230858) (14,0.00401245462635572) (15,0.00313278082134701) (16,0.00253098215558573) (17,0.00204585137104427) (18,0.00165196828496875) (19,0.00128761842349623) (20,0.000962441763495034) (21,0.000701354354505465) (22,0.000542312566127616) (23,0.000423478491893583) (24,0.000335436555393537) (25,0.000260332983631302) (26,0.000198948337166133) (27,0.000153368245909805) (28,0.000118756265178144) (29,9.26035894292853e-05) (30,6.82863057823464e-05) (31,4.8010075791767e-05) (32,3.2601988057323e-05) (33,2.2102430864161e-05) (34,1.60278792844081e-05) (35,1.21065136521324e-05) (36,9.30046704135868e-06) (37,7.20192384012421e-06) (38,5.40422042888211e-06) (39,4.20772484412784e-06) (40,3.41112006024031e-06) (41,2.67344219659166e-06) (42,1.99068817034598e-06) (43,1.37474022276319e-06) (44,9.36732101505522e-07) (45,6.92021716459914e-07) (46,5.3015673919144e-07) (47,4.08393478026038e-07) (48,3.05705196648021e-07) (49,2.36090851525815e-07) (50,1.73102984940108e-07) (51,1.21956486216687e-07) (52,8.73001474969886e-08) (53,5.72356671150512e-08) (54,3.86912931205245e-08) (55,2.74588858293521e-08) (56,1.93044493329758e-08) (57,1.32217331435456e-08) (58,9.0505252874953e-09) (59,6.03204106710434e-09) (60,3.99154397112044e-09) (61,2.73323577037931e-09) (62,1.92706431063978e-09) (63,1.38052059601336e-09) (64,1.01348132433083e-09) (65,7.38674241202627e-10) (66,5.41302356587144e-10) (67,3.8760674282493e-10) (68,2.58738900425e-10) (69,1.77443902268671e-10) (70,1.26466737334901e-10) (71,8.77287506338617e-11) 
};
\addplot [color16]
coordinates {
(0,1.09444003732677) (1,0.575396877206607) (2,0.276962548140199) (3,0.160486190966922) (4,0.113380251306489) (5,0.088050388193412) (6,0.0733748993928904) (7,0.0587232715652612) (8,0.04690194309897) (9,0.0381069844682953) (10,0.030334169949368) (11,0.0242080459253958) (12,0.0191846473864468) (13,0.0153468622203353) (14,0.0126298894209458) (15,0.0103372588347066) (16,0.00805986561201356) (17,0.00639101128250551) (18,0.00516583369360677) (19,0.00418442368127642) (20,0.00342738584235544) (21,0.00273062372730794) (22,0.00208328299632601) (23,0.0015361686312772) (24,0.00118327929399704) (25,0.000936601522505958) (26,0.000762420820426026) (27,0.000635828803479287) (28,0.000497934499070934) (29,0.000378064009624405) (30,0.000281195642155192) (31,0.000198520321309096) (32,0.000144334090948628) (33,0.000110994299269714) (34,8.73296102429568e-05) (35,6.64875030497163e-05) (36,4.72691721427272e-05) (37,3.21097950008425e-05) (38,2.21837636151483e-05) (39,1.65036768279534e-05) (40,1.25054083402538e-05) (41,9.32605685420365e-06) (42,6.84357693982668e-06) (43,4.89677539937387e-06) (44,3.50581097607783e-06) (45,2.52376997760443e-06) (46,1.86418216029031e-06) (47,1.41850485990928e-06) (48,1.07077345385761e-06) (49,8.21254085508326e-07) (50,6.32163546782847e-07) (51,4.88296447582587e-07) (52,3.59149142531764e-07) (53,2.61509752244151e-07) (54,1.98817470566271e-07) (55,1.46372779225562e-07) (56,1.09022669945779e-07) (57,7.90533246417425e-08) (58,5.71210959788634e-08) (59,4.15698970579116e-08) (60,3.04756068152781e-08) (61,2.18437657352084e-08) (62,1.56525785537351e-08) (63,1.10187602253553e-08) (64,7.97887140318346e-09) (65,5.40235167257263e-09) (66,3.7909371039319e-09) (67,2.88117442926379e-09) (68,2.29062070294303e-09) (69,1.80162254544359e-09) (70,1.28708196738661e-09) (71,9.11120828779895e-10) (72,6.58436483362648e-10) (73,4.43017121060783e-10) (74,3.01883071537285e-10) (75,2.16860378486854e-10) (76,1.50485889123442e-10) (77,9.84997274171353e-11) 
};
\addplot [color17]
coordinates {
(0,0.970839337752318) (1,0.526481031253322) (2,0.26429999968969) (3,0.150349655968151) (4,0.101465965620816) (5,0.0714612012089282) (6,0.0555280547397501) (7,0.0439978820982983) (8,0.0351106019999606) (9,0.0269420581051863) (10,0.0210336149504711) (11,0.0170048293836335) (12,0.0129655430780726) (13,0.00919534644969606) (14,0.00628972291015862) (15,0.00429949207942822) (16,0.00296591776653428) (17,0.00214015356872807) (18,0.00161417996287632) (19,0.0012490062934968) (20,0.000984223322652441) (21,0.000779293601189693) (22,0.000602089606542508) (23,0.000458125064207258) (24,0.000346315208419042) (25,0.000246941617267697) (26,0.000176606823553375) (27,0.000139897674808474) (28,0.00011553325386608) (29,9.43128637703518e-05) (30,7.2451424999284e-05) (31,5.57795382413446e-05) (32,4.45267402484348e-05) (33,3.42396424257482e-05) (34,2.62726891273464e-05) (35,2.02977820663505e-05) (36,1.61697118848959e-05) (37,1.33040510932691e-05) (38,1.07977921987153e-05) (39,8.26358487554284e-06) (40,5.70392575533268e-06) (41,3.94305589659712e-06) (42,2.95810174571911e-06) (43,2.31613947768404e-06) (44,1.83900387220349e-06) (45,1.41739010419963e-06) (46,1.09560256354455e-06) (47,8.12543947877128e-07) (48,5.9259908254896e-07) (49,4.4625017737707e-07) (50,3.22197096054161e-07) (51,2.33826325373509e-07) (52,1.74335775107115e-07) (53,1.3146729406216e-07) (54,8.8409078360806e-08) (55,5.77580310009172e-08) (56,4.01327999415388e-08) (57,2.82420219713737e-08) (58,1.91931279811536e-08) (59,1.29585426824408e-08) (60,9.25536962265106e-09) (61,6.71163536667312e-09) (62,5.13895508879162e-09) (63,3.81086043003695e-09) (64,2.73212708110278e-09) (65,1.98465368457105e-09) (66,1.53238669204593e-09) (67,1.20618529773588e-09) (68,9.25630186589164e-10) (69,6.69993014946912e-10) (70,4.62750720966568e-10) (71,3.14292331089598e-10) (72,2.28022216640569e-10) (73,1.74943545999988e-10) (74,1.36221209446491e-10) (75,1.00195976993741e-10) (76,7.18368328978396e-11) 
};
\addplot [color18]
coordinates {
(0,0.771172026694914) (1,0.411885846469339) (2,0.224113275094311) (3,0.134446454017922) (4,0.0876092904815356) (5,0.0613957426302781) (6,0.0508398338722377) (7,0.0426756973415886) (8,0.0342467631751952) (9,0.0266696990064407) (10,0.0192767340689996) (11,0.0134929768530677) (12,0.00895393431301347) (13,0.00602238845934828) (14,0.00449680212300971) (15,0.00338980230736524) (16,0.00268606602181159) (17,0.00205008309438294) (18,0.0015622980077388) (19,0.00119438306099327) (20,0.000941540520564822) (21,0.00073221809396546) (22,0.000559835161076204) (23,0.000415818369569758) (24,0.000294685373904836) (25,0.000214149617152164) (26,0.000164277624690292) (27,0.000121099585251061) (28,8.773769650499e-05) (29,6.62280112999094e-05) (30,5.08881799639436e-05) (31,3.97958225558506e-05) (32,3.21820476730302e-05) (33,2.50042915167738e-05) (34,1.79612280450336e-05) (35,1.27497811980968e-05) (36,9.48547882634975e-06) (37,6.88582670882295e-06) (38,4.85716799932717e-06) (39,3.30987989286394e-06) (40,2.372611605436e-06) (41,1.74959072651426e-06) (42,1.3445238260978e-06) (43,9.89734656800836e-07) (44,6.58546944356036e-07) (45,4.14627421871457e-07) (46,2.57274307465524e-07) (47,1.63695415376357e-07) (48,1.06781371955685e-07) (49,7.21899668610248e-08) (50,5.10040650758898e-08) (51,3.98394940483317e-08) (52,3.14860497618849e-08) (53,2.39575676340922e-08) (54,1.72430227775169e-08) (55,1.25797518729282e-08) (56,9.65223761521002e-09) (57,7.66533265376055e-09) (58,5.90855986820022e-09) (59,4.43610796975384e-09) (60,3.34701601873821e-09) (61,2.4173495574976e-09) (62,1.72474878377744e-09) (63,1.19089638552562e-09) (64,7.82901300213159e-10) (65,5.59092392360659e-10) (66,4.17548903536025e-10) (67,3.03493728861617e-10) (68,2.14274047057879e-10) (69,1.47307824218987e-10) (70,9.79541620963813e-11) 
};
\addplot [color19]
coordinates {
(0,0.784612219647973) (1,0.395168055277885) (2,0.210992727333876) (3,0.114407106354155) (4,0.0647915650797781) (5,0.0377147215941233) (6,0.0282543453675074) (7,0.0227372859726866) (8,0.0181350625509787) (9,0.0146393775177837) (10,0.0117738508522864) (11,0.00915084917341704) (12,0.00685062368815505) (13,0.00493783770141469) (14,0.0034655622259075) (15,0.00252412706970922) (16,0.00195382460877504) (17,0.00147955158736381) (18,0.00115651394270532) (19,0.0008610668801244) (20,0.000638825750174923) (21,0.000483672139968563) (22,0.000379899302644179) (23,0.00029615711161912) (24,0.000207712665762697) (25,0.000141991903788246) (26,9.75019964600862e-05) (27,7.03774316701186e-05) (28,5.10847589993535e-05) (29,3.71773617743516e-05) (30,2.86902530048267e-05) (31,2.35349000176285e-05) (32,2.01249407774423e-05) (33,1.69496981737896e-05) (34,1.34866480964954e-05) (35,9.86225383102131e-06) (36,7.7573814672793e-06) (37,6.30523212792591e-06) (38,5.01312089511776e-06) (39,3.93414325676854e-06) (40,3.02809859703476e-06) (41,2.2900378507814e-06) (42,1.78549208370872e-06) (43,1.35793201393051e-06) (44,1.03577931496891e-06) (45,7.66207231724917e-07) (46,5.66147872935025e-07) (47,4.19884490512216e-07) (48,2.99558874069468e-07) (49,1.94993201602455e-07) (50,1.30318035284748e-07) (51,9.59032557917423e-08) (52,7.12052258202351e-08) (53,5.37331182905452e-08) (54,3.87796161827852e-08) (55,2.71208724743912e-08) (56,1.94665470141947e-08) (57,1.39039832375921e-08) (58,1.02315731792795e-08) (59,8.01077418748237e-09) (60,6.5111740074149e-09) (61,5.33344993381837e-09) (62,4.15152255233115e-09) (63,3.02061766904988e-09) (64,2.08789676233436e-09) (65,1.46709115375885e-09) (66,1.05985559767572e-09) (67,7.43204829495752e-10) (68,5.40002057047589e-10) (69,3.82649694177913e-10) (70,2.78507600723804e-10) (71,1.99606823927318e-10) (72,1.35357627754657e-10) (73,8.80795744235292e-11) 
};
\addplot [color20]
coordinates {
(0,0.674124977396195) (1,0.351596093542794) (2,0.168019355938807) (3,0.0751729994414296) (4,0.0393627714242094) (5,0.0238372666811439) (6,0.0174684629010017) (7,0.0138520719503815) (8,0.0112283787605158) (9,0.00903740763782233) (10,0.00699035041873728) (11,0.00545122306409703) (12,0.00425591108455354) (13,0.00331994759908459) (14,0.00252555948325606) (15,0.00203553966131707) (16,0.00174976921902403) (17,0.00145471993894144) (18,0.00119747924037642) (19,0.000989474550757504) (20,0.000849922299567934) (21,0.000727032976043549) (22,0.000597544497857476) (23,0.000475682242345964) (24,0.000356224892532267) (25,0.000260448313685679) (26,0.00018848962795199) (27,0.000141864355092647) (28,0.00011095259428489) (29,9.08629539801266e-05) (30,7.25459712248258e-05) (31,5.41048320662901e-05) (32,4.07323031981588e-05) (33,2.87838202718155e-05) (34,1.85010638352833e-05) (35,1.28435604767292e-05) (36,9.30801152649788e-06) (37,6.57758065029065e-06) (38,4.43875597039431e-06) (39,3.38219799191499e-06) (40,2.72537120262704e-06) (41,2.11997388304642e-06) (42,1.64984130862894e-06) (43,1.29597716679305e-06) (44,9.67838830765706e-07) (45,7.13334930521415e-07) (46,5.25588803693942e-07) (47,3.94708582556087e-07) (48,2.98748465592424e-07) (49,2.25413288924171e-07) (50,1.72772816120149e-07) (51,1.35822597650724e-07) (52,1.0091543991666e-07) (53,7.42349620507869e-08) (54,5.31031799936702e-08) (55,3.8861795489258e-08) (56,2.85354363155312e-08) (57,2.01447283529367e-08) (58,1.47193500017996e-08) (59,1.13874452040835e-08) (60,8.49575726574183e-09) (61,6.15127992688258e-09) (62,4.58696561853704e-09) (63,3.53270802869803e-09) (64,2.6213399502048e-09) (65,1.78975901687764e-09) (66,1.2031652476476e-09) (67,8.33152293601261e-10) (68,6.49666347468662e-10) (69,5.19517480785357e-10) (70,4.07101948264855e-10) (71,3.0977005525936e-10) (72,2.38265783393026e-10) (73,1.84436659034922e-10) (74,1.26376075056728e-10) (75,7.64679393804476e-11) 
};
\addplot [black]
coordinates {
(0,0.887762520994831) (1,0.370431354426374) (2,0.152676595335888) (3,0.0710097099933245) (4,0.0429273613988285) (5,0.0288609651849796) (6,0.0226885113208658) (7,0.0188030515162311) (8,0.0150463376569456) (9,0.0119213070762607) (10,0.0089094569265624) (11,0.00637078120563921) (12,0.00498215556076719) (13,0.00392962148561257) (14,0.00306345884275195) (15,0.00252617684862532) (16,0.0021574899682119) (17,0.00188376733512376) (18,0.00165892711763455) (19,0.00146261217084191) (20,0.00133783974877259) (21,0.00126527200018131) (22,0.00119211037137273) (23,0.00111982363658114) (24,0.00103815157684746) (25,0.000958026811879381) (26,0.000884878380101111) (27,0.000801057578879846) (28,0.000704734450054108) (29,0.00059093722756213) (30,0.000470958305516223) (31,0.000352088496360974) (32,0.000252114408473092) (33,0.00017754416183137) (34,0.000122381752177934) (35,8.64135011116998e-05) (36,6.35957030185522e-05) (37,4.56132154910353e-05) (38,3.44485548076533e-05) (39,2.72851460846288e-05) (40,2.18559717803081e-05) (41,1.67225246247627e-05) (42,1.28204439934307e-05) (43,9.95230316097037e-06) (44,7.25654330449666e-06) (45,5.58744858691965e-06) (46,4.09976337840817e-06) (47,2.8672432996406e-06) (48,2.05079101982014e-06) (49,1.595155092124e-06) (50,1.23896110794708e-06) (51,9.01582134328255e-07) (52,6.03451109730292e-07) (53,3.93611208711276e-07) (54,2.36086466163488e-07) (55,1.51407077354569e-07) (56,1.03528465576036e-07) (57,7.05438268406194e-08) (58,4.63743287487296e-08) (59,3.11511422881522e-08) (60,2.19338915244053e-08) (61,1.67701416783926e-08) (62,1.29622428101966e-08) (63,9.983561478948e-09) (64,7.57940360953586e-09) (65,5.39022005180585e-09) (66,3.86318311686353e-09) (67,2.77737210067817e-09) (68,2.0480645750966e-09) (69,1.58480497785654e-09) (70,1.23588448900745e-09) (71,9.48003441947713e-10) (72,7.11881372097339e-10) (73,5.11925340849913e-10) (74,3.40688910652849e-10) (75,2.25390343652324e-10) (76,1.52415186176694e-10) (77,1.03112044063617e-10) (78,7.18306997542782e-11) 
};
\end{semilogyaxis}

\end{tikzpicture}


==> figures/3d/newton-efficiency.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schl"omer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leave comments.
%
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.8,0.8}
\definecolor{color1}{rgb}{0.761905,0.761905,0.761905}
\definecolor{color2}{rgb}{0.72381,0.72381,0.72381}
\definecolor{color3}{rgb}{0.685714,0.685714,0.685714}
\definecolor{color4}{rgb}{0.647619,0.647619,0.647619}
\definecolor{color5}{rgb}{0.609524,0.609524,0.609524}
\definecolor{color6}{rgb}{0.571429,0.571429,0.571429}
\definecolor{color7}{rgb}{0.533333,0.533333,0.533333}
\definecolor{color8}{rgb}{0.495238,0.495238,0.495238}
\definecolor{color9}{rgb}{0.457143,0.457143,0.457143}
\definecolor{color10}{rgb}{0.419048,0.419048,0.419048}
\definecolor{color11}{rgb}{0.380952,0.380952,0.380952}
\definecolor{color12}{rgb}{0.342857,0.342857,0.342857}
\definecolor{color13}{rgb}{0.304762,0.304762,0.304762}
\definecolor{color14}{rgb}{0.266667,0.266667,0.266667}
\definecolor{color15}{rgb}{0.228571,0.228571,0.228571}
\definecolor{color16}{rgb}{0.190476,0.190476,0.190476}
\definecolor{color17}{rgb}{0.152381,0.152381,0.152381}
\definecolor{color18}{rgb}{0.114286,0.114286,0.114286}
\definecolor{color19}{rgb}{0.0761905,0.0761905,0.0761905}
\definecolor{color20}{rgb}{0.0380952,0.0380952,0.0380952}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
%title={../interesting-22000.vtu, ix defl: False, prec: cycles},
xmin=0, xmax=30,
ymin=0, ymax=2,
yticklabels = \empty,
xlabel={number of deflation vectors $d$}
]
\addplot [black,dashed]
coordinates{(0,1) (30,1)};
% No deflation happens in the first step, so don't plot it.
%\addplot [color0]
%coordinates {
%(0,1) (1,1.07242742032698) (2,1.15060767449381) (3,1.23454076250049) (4,1.32422668434703) (5,1.41966544003343) (6,1.52085702955968) (7,1.62780145292578) (8,1.74049871013174) (9,1.85894880117756) (10,1.98315172606323) (11,2.11310748478875) (12,2.24881607735413) (13,2.39027750375937) (14,2.53749176400446) (15,2.6904588580894) (16,2.8491787860142) (17,3.01365154777886) (18,3.18387714338337) (19,3.35985557282773) (20,3.54158683611195) (21,3.72907093323603) (22,3.92230786419996) (23,4.12129762900374) (24,4.32604022764738) (25,4.53653566013087) (26,4.75278392645422) (27,4.97478502661743) (28,5.20253896062049) (29,5.4360457284634) (30,5.67530533014617)
%};
\addplot [color1]
coordinates {
(0,1) (1,1.01469615302201) (2,1.12038867681767) (3,1.23791956204423) (4,1.24606023856056) (5,1.2544435381657) (6,1.28784016180943) (7,1.2869410487091) (8,1.32648016620463) (9,1.32606629928191) (10,1.37712391530975) (11,1.38766606093194) (12,1.39321544645928) (13,1.43060724950647) (14,1.4420647597242) (15,1.48602092111374) (16,1.48197628496442) (17,1.49977203829048) (18,1.53997066707929) (19,1.54193615721232) (20,1.61128126120798) (21,1.61391949284774) (22,1.62231697375365) (23,1.65961830677761) (24,1.70913299189073) (25,1.74191855707005) (26,1.75755313782504) (27,1.78530732300462) (28,1.81349162660214) (29,1.79988038029038) (30,1.87115058905096)
};
\addplot [color2]
coordinates {
(0,1) (1,1.01972364790941) (2,1.03043742534524) (3,1.07185277891891) (4,1.10445303872012) (5,1.12794603969718) (6,1.15233268476587) (7,1.17761297392619) (8,1.20378690717813) (9,1.22026925150252) (10,1.24813308458715) (11,1.27689056176341) (12,1.3065416830313) (13,1.32611166196936) (14,1.34638050829791) (15,1.37851778513955) (16,1.41154870607281) (17,1.45683761092143) (18,1.46882975203993) (19,1.50444421689751) (20,1.52929582097128) (21,1.56660018566155) (22,1.60479819444345) (23,1.63194117738984) (24,1.67182908600442) (25,1.70046719208237) (26,1.74204500052964) (27,1.78451645306854) (28,1.81544593801909) (29,1.85960729039068) (30,1.9046622868539)
};
\addplot [color3]
coordinates {
(0,1) (1,1.02235231129624) (2,1.08294069218117) (3,1.10703779294956) (4,1.09991702463503) (5,1.07354062649807) (6,1.07938840838057) (7,1.0658574806847) (8,1.06553042625319) (9,1.06539882790011) (10,1.01821010889178) (11,1.01122673556706) (12,0.969948499261114) (13,0.928127240498021) (14,0.892759486894461) (15,0.899320195557559) (16,0.891960225309813) (17,0.884672631384581) (18,0.877457413781863) (19,0.88492302651468) (20,0.870609874428446) (21,0.87110063243368) (22,0.894253386438586) (23,0.902870062752986) (24,0.942252980487129) (25,0.951752887982151) (26,0.969306337463825) (27,1.01848758665677) (28,1.02931234092272) (29,1.04045563102306) (30,1.05989862262191)
};
\addplot [color4]
coordinates {
(0,1) (1,1.00995655248675) (2,1.03336601797766) (3,1.04436733914376) (4,1.07570213382911) (5,1.06774545933368) (6,1.10038058958013) (7,1.1134075563845) (8,1.07184853168745) (9,1.0436146365537) (10,1.07113928504159) (11,1.09937799303047) (12,1.08551399613937) (13,1.04999730075223) (14,1.06489198976212) (15,1.05093396115871) (16,1.08866515136105) (17,1.14960494250227) (18,1.12905567199409) (19,1.12349271578054) (20,1.14859394650488) (21,1.14343684176632) (22,1.16168001312795) (23,1.15686486814395) (24,1.15212486545657) (25,1.21916048292828) (26,1.16696212142047) (27,1.19501723359775) (28,1.1665498573685) (29,1.1871079929787) (30,1.19155226447879)
};
\addplot [color5]
coordinates {
(0,1) (1,1.00989185395833) (2,1.03278424769569) (3,1.0567724193073) (4,1.08185636879317) (5,1.04552686993053) (6,1.07220529182512) (7,1.07449813443304) (8,1.14170956448551) (9,1.13285620092169) (10,1.12438211522437) (11,1.15594234315046) (12,1.16192282511029) (13,1.19543577544899) (14,1.13500833686871) (15,1.22466097397675) (16,1.23347215075016) (17,1.25683628398605) (18,1.28105736176027) (19,1.33448274126478) (20,1.3606565414516) (21,1.31562472651736) (22,1.37197918964076) (23,1.41501691870654) (24,1.40006737790355) (25,1.38525828163115) (26,1.44563760624771) (27,1.47709351819518) (30,1.62306470709816)
};
\addplot [color6]
coordinates {
(0,1) (1,0.973083238961366) (2,0.96829683807446) (3,0.963742987120305) (4,0.913868810167486) (5,0.886344650303078) (6,0.897306646229841) (7,0.900982265079679) (8,0.89715184991591) (9,0.877637502918814) (10,0.866094289800825) (11,0.846532509816971) (12,0.835088301670012) (13,0.823730205498015) (14,0.870728571743545) (15,0.843260122860925) (16,0.883351099920068) (17,0.881686853129946) (18,0.914724003044915) (19,0.89643687069191) (20,0.913144010959573) (21,0.921539708445796) (22,0.939224481431218) (23,0.984384600027633) (24,0.99428335607994) (25,1.04108007820416) (26,1.05202968595312) (27,1.07263446409575) (30,1.1376013536136)
};
\addplot [color7]
coordinates {
(0,1) (1,1.06024034319859) (2,1.09778181993313) (3,1.1376244302036) (4,1.17976817401002) (5,1.19795917633882) (6,1.21794976219814) (7,1.26649535660696) (8,1.29033588453002) (9,1.34323297100801) (10,1.39843119102195) (11,1.42817201954199) (12,1.48772173162509) (13,1.54957257724414) (14,1.58521370636116) (15,1.68017766909006) (16,1.71991951527354) (17,1.76146094498754) (18,1.83431590828087) (19,1.90947200511015) (20,2.01694473552961) (21,2.06668759937653) (22,2.11823004675396) (23,2.23310772778667) (24,2.35078809236075) (25,2.37746301527278) (26,2.46847627185094) (27,2.56179066196504) (30,2.79049413336026)
};
\addplot [color8]
coordinates {
(0,1) (1,0.927049962778073) (2,0.870357881955373) (3,0.830417085406087) (4,0.790669687882536) (5,0.768331345131317) (6,0.79865558176927) (7,0.812944217434735) (8,0.828412907874311) (9,0.862935079333511) (10,0.898966190816279) (11,0.936506242322616) (12,0.993921987972223) (13,1.01611316540599) (14,1.0768756763522) (15,1.12061593057754) (16,1.16586512482645) (17,1.23181222634227) (18,1.26089033339497) (19,1.31066634771458) (20,1.34226900694023) (21,1.41474519642452) (22,1.46904803081484) (23,1.54503542822045) (24,1.56184045404973) (25,1.66151468236839) (26,1.68067981774589) (27,1.74236290962932) (30,1.95779254678586)
};
\addplot [color9]
coordinates {
(0,1) (1,0.913652043326523) (2,1.02083353653435) (3,1.03296419387822) (4,0.94717801532711) (5,0.977307651755621) (6,0.958413277699767) (7,0.973999750347175) (8,1.02502240304151) (9,1.04321250557239) (10,1.08001043893351) (11,1.11826940946031) (12,1.12242205203209) (13,1.18122755722665) (14,1.2056082900183) (15,1.24939296475992) (16,1.25779753375497) (17,1.30418583838006) (18,1.29581813245879) (19,1.40134555912727) (20,1.47117443560128) (21,1.48513274596134) (22,1.53866701419087) (23,1.53505693851488) (24,1.61072996365161) (25,1.60876818451542) (26,1.72738887137463) (27,1.76773786506515) (30,1.93693976762613)
};
\addplot [color10]
coordinates {
(0,1) (1,0.962724053593015) (2,0.953783241212075) (3,0.925886104907172) (4,0.897911728792482) (5,0.909118243729404) (6,0.891272659033317) (7,0.903543413990014) (8,0.886199583326312) (9,0.889345054929174) (10,0.882692501671466) (11,0.907468755370455) (12,0.880751414068779) (13,0.906779403116675) (14,0.912351105607563) (15,0.939912072998061) (16,0.94664176317329) (17,0.986675213596522) (18,1.07188940560354) (19,1.0031233108224) (20,1.0345167240694) (21,1.02151239275869) (22,1.06565953203212) (23,1.12235639414808) (24,1.12230979204771) (25,1.21607682884906) (26,1.19380924241972) (27,1.24272630419531) (30,1.33497276086465)
};
\addplot [color11]
coordinates {
(0,1) (1,1.06119040220531) (2,1.10733177630307) (3,1.05061805446358) (4,1.08191035537871) (5,1.11476274682667) (6,1.13120597455916) (7,1.16700853012183) (8,1.13113402361612) (9,1.1508973873392) (10,1.20917945179772) (11,1.17526494567468) (12,1.23649717424789) (13,1.28047015435066) (14,1.28734444527378) (15,1.31459816573301) (16,1.38241079033957) (17,1.39260521725328) (18,1.38367020923566) (19,1.45599308848975) (20,1.53021609217867) (21,1.60633922030241) (22,1.64298342193262) (23,1.65998813777852) (24,1.7830206731841) (25,1.80263551924271) (26,1.82313038803019) (27,1.9306637204231) (30,2.09030737904578)
};
\addplot [color12]
coordinates {
(0,1) (1,0.946116534032025) (2,0.891723713747407) (3,0.891036960215906) (4,0.912794094493581) (5,0.902357337611365) (6,0.881096089572685) (7,0.882489908292832) (8,0.873059235856514) (9,0.886917167027981) (10,0.878368396505248) (11,0.905218387502165) (12,0.874070329393068) (13,0.854734253828846) (14,0.883540634545096) (15,0.925426071504135) (16,0.919628596196982) (17,0.963451829817867) (18,0.996028214382983) (19,1.04210601309019) (20,1.03881146793399) (21,1.0613396737814) (22,1.04607774630314) (23,1.14753386475146) (24,1.14653107079656) (25,1.17219574364388) (26,1.23843306227732) (27,1.25255271070188) (30,1.36666089873656)
};
\addplot [color13]
coordinates {
(0,1) (1,0.939913126075097) (2,0.889248146604837) (3,0.84830301208749) (4,0.786480900731214) (5,0.775968931379037) (6,0.765772401044551) (7,0.755891309727756) (8,0.767716706950787) (9,0.747870285741064) (10,0.771717303589846) (11,0.796475661452862) (12,0.811052567238016) (13,0.803957961522182) (14,0.831053072096873) (15,0.836278037505061) (16,0.876487253865832) (17,0.871448938882819) (18,0.890103449094778) (19,0.89768265573406) (20,0.929550588564857) (21,0.9743165049968) (22,1.00810643468882) (23,0.981881318132947) (24,1.00471274960447) (25,1.07779253109648) (26,1.08996341484577) (27,1.11523091586172) (30,1.23395114224708)
};
\addplot [color14]
coordinates {
(0,1) (1,0.961359430135838) (2,0.942063065469464) (3,0.932784877157851) (4,0.923813028661496) (5,0.874756943036459) (6,0.866011966474139) (7,0.867863877811301) (8,0.880602032820305) (9,0.873065431476118) (10,0.855255266090603) (11,0.86958760401422) (12,0.87383928174475) (13,0.878590203138778) (14,0.872874656643238) (15,0.867465449962955) (16,0.86236258309793) (17,0.880076190699013) (18,0.887130426562288) (19,0.906131877262727) (20,0.925825475474902) (21,0.934570346176911) (22,0.955551787488441) (23,1.01272671292215) (24,1.03538180502951) (25,1.05872904464862) (26,1.09489156642196) (27,1.11971955298866) (30,1.21086534009817)
};
\addplot [color15]
coordinates {
(0,1) (1,0.943703653571758) (2,0.92848761321376) (3,0.896481501871491) (4,0.881294417914498) (5,0.866204033470373) (6,0.859900397724778) (7,0.85385790411678) (8,0.821513077215202) (9,0.79787277769979) (10,0.828278341683244) (11,0.832299351060754) (12,0.800012436961187) (13,0.832352525730536) (14,0.856263707451818) (15,0.843209195197107) (16,0.849275907073881) (17,0.865362687334655) (18,0.862686085114407) (19,0.879788477524561) (20,0.887639749763003) (21,0.885993237892639) (22,0.894613458343368) (23,0.933922698044007) (24,0.953810784764708) (25,0.953784390631282) (26,0.995357040367274) (27,1.00659851250382) (30,1.10685660158189)
};
\addplot [color16]
coordinates {
(0,1) (1,0.964031952553456) (2,0.919969581922837) (3,0.875388645683898) (4,0.846048598388671) (5,0.82444967488646) (6,0.794756428200174) (7,0.805387108361864) (8,0.775644631984776) (9,0.795245696107642) (10,0.757194300638416) (11,0.769246369919788) (12,0.790331434220269) (13,0.786422834408681) (14,0.756836638659445) (15,0.770614066760756) (16,0.767353550451076) (17,0.77320202158557) (18,0.770500214985603) (19,0.786078994331916) (20,0.784011889866726) (21,0.800529341048073) (22,0.808344529644831) (23,0.807229478381805) (24,0.815755361538403) (25,0.862576860996911) (26,0.872193400838672) (27,0.891830837225378) (30,0.954015116440983)
};
\addplot [color17]
coordinates {
(0,1) (1,0.953045533365663) (2,0.905467738136149) (3,0.864520790370089) (4,0.815766978796058) (5,0.810762585128643) (6,0.776118158631531) (7,0.748669706364549) (8,0.759058672016406) (9,0.700852372403711) (10,0.703870758339936) (11,0.715074090347972) (12,0.726784347294181) (13,0.707159191110669) (14,0.719600734549889) (15,0.683938005675428) (16,0.705142060970467) (17,0.710508027094726) (18,0.707925847719344) (19,0.713952459490779) (20,0.737254855384348) (21,0.727102612773165) (22,0.742822506413599) (23,0.759049324992207) (24,0.775783068508989) (25,0.775407187629972) (26,0.793013499331434) (27,0.84692496140569) (30,0.886830953311337)
};
\addplot [color18]
coordinates {
(0,1) (1,0.933327349916718) (2,0.879699012518043) (3,0.839530063670533) (4,0.791715772335216) (5,0.772260841976828) (6,0.723502403602917) (7,0.718418374498257) (8,0.721004051198111) (9,0.71642864058781) (10,0.689307915063938) (11,0.684964405703623) (12,0.665387209020434) (13,0.700324194062933) (14,0.696847381410797) (15,0.701524529740826) (16,0.690552914881423) (17,0.687735261004185) (18,0.68513732671858) (19,0.690970070659513) (20,0.688880754868268) (21,0.687011158668655) (22,0.693779778628859) (23,0.709394152682158) (24,0.725504963571463) (25,0.742112211296772) (26,0.759215895858086) (27,0.776816017255405) (30,0.84156693352032)
};
\addplot [color19]
coordinates {
(0,1) (1,0.917533468878866) (2,0.8537028942207) (3,0.788900432888247) (4,0.757117065287845) (5,0.731881190108758) (6,0.69953085309624) (7,0.666864250331558) (8,0.66212315961518) (9,0.650464293342007) (10,0.660457239773567) (11,0.678177796286265) (12,0.652563799423976) (13,0.634152915905126) (14,0.652957100019914) (15,0.664843508577907) (16,0.646860631739023) (17,0.64412474407688) (18,0.641597087400271) (19,0.647059289173649) (20,0.652860846116986) (21,0.666914509879158) (22,0.657503711772448) (23,0.66425777213345) (24,0.687570063515438) (25,0.703308958418509) (26,0.719518332675964) (27,0.736198186287802) (30,0.797563433728407)
};
\addplot [color20]
coordinates {
(0,1) (1,0.871078685864738) (2,0.797227230094476) (3,0.76082412020142) (4,0.723993193681502) (5,0.69329791928811) (6,0.662300215769212) (7,0.631000083124807) (8,0.619652171371167) (9,0.615192236752192) (10,0.597177547999573) (11,0.592990467639076) (12,0.63801878321545) (13,0.620538763351905) (14,0.603007089365566) (15,0.606994980036942) (16,0.604054279078744) (17,0.601312699000464) (18,0.613527214826509) (19,0.611309264009419) (20,0.609290434072247) (21,0.622603862543469) (22,0.621108661867487) (23,0.635196494602612) (24,0.634224923187821) (25,0.656904503953799) (26,0.672279330586134) (27,0.688104053101098) (30,0.754539220982449)
};
\addplot [black]
coordinates {
(0,1) (1,0.867369633760152) (2,0.828336251870216) (3,0.776663466091069) (4,0.748707499963609) (5,0.720466894659201) (6,0.673232485460477) (7,0.656836372397429) (8,0.634037243684292) (9,0.643138517000671) (10,0.646190809964908) (11,0.636485687273952) (12,0.620259537166925) (13,0.603984771414915) (14,0.62120356653318) (15,0.618661481278244) (16,0.609480356841256) (17,0.600368628525266) (18,0.598270755165291) (19,0.596360289692298) (20,0.601699702707283) (21,0.600223058891243) (22,0.606114305329163) (23,0.612310971420047) (24,0.633410045429819) (25,0.647693062608565) (26,0.662399511206257) (27,0.677529391222893) (30,0.725459619786475)
};

\end{axis}

\end{tikzpicture}


==> figures/3d/newton-residuals.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schl"omer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leave comments.
%
\begin{tikzpicture}

\begin{semilogyaxis}[
%title={Krylov: minres    Prec: 'cycles'    ix-defl: False    extra defl: 0    ExpRes: True    Newton iters: 23},
width=\figurewidth,
height=\figureheight,
scale only axis,
xlabel={Newton step},
xmin=0, xmax=30,
ymin=1e-12, ymax=1e5,
yticklabels=\empty
]
\addplot [black]
coordinates {
(0,186.691370822136) (1,29.843235045975) (2,17.7215403704804) (3,4.97174632199204) (4,5.28557578902078) (5,55.7307194231444) (6,16.2156924400106) (7,11150.5803737253) (8,3302.4146915914) (9,977.49165000685) (10,288.925946815577) (11,98.9933294794037) (12,28.8148296963305) (13,8.1699013358768) (14,2.18574399355939) (15,0.528310267421839) (16,0.144556911866983) (17,0.0751682284949973) (18,0.0347743608458282) (19,0.00769880532630812) (20,0.000627393495165509) (21,9.87907949317864e-07) (22,5.87229434570361e-12)
};
\addplot [gray,dashed]
coordinates {
(0,186.69137082213584)
(1,29.843235046452712)
(2,17.718319467926399)
(3,4.9713620334188944)
(4,5.2873501451559823)
(5,37.012365358613849)
(6,10.607217762339619)
(7,3.3750005952962443)
(8,4.1465456249240056)
(9,2.0417399913775873)
(10,5.6404677644523922)
(11,1.9598058437983554)
(12,0.49735934046804881)
(13,0.29687561118817563)
(14,0.34536911576887824)
(16,0.13038209326467493)
(17,0.22281827704358415)
(18,0.039995675898197379)
(19,0.090945520748874562)
(20,0.006801607679073637)
(21,0.006644187879165364)
(22,7.6007178308863896e-05)
(23,7.4842616377167088e-07)
(24,1.5562418068232326e-12)
};

\end{semilogyaxis}

\end{tikzpicture}


==> figures/3d/newton-vanilla.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schl"omer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leave comments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.8,0.8}
\definecolor{color1}{rgb}{0.761905,0.761905,0.761905}
\definecolor{color2}{rgb}{0.72381,0.72381,0.72381}
\definecolor{color3}{rgb}{0.685714,0.685714,0.685714}
\definecolor{color4}{rgb}{0.647619,0.647619,0.647619}
\definecolor{color5}{rgb}{0.609524,0.609524,0.609524}
\definecolor{color6}{rgb}{0.571429,0.571429,0.571429}
\definecolor{color7}{rgb}{0.533333,0.533333,0.533333}
\definecolor{color8}{rgb}{0.495238,0.495238,0.495238}
\definecolor{color9}{rgb}{0.457143,0.457143,0.457143}
\definecolor{color10}{rgb}{0.419048,0.419048,0.419048}
\definecolor{color11}{rgb}{0.380952,0.380952,0.380952}
\definecolor{color12}{rgb}{0.342857,0.342857,0.342857}
\definecolor{color13}{rgb}{0.304762,0.304762,0.304762}
\definecolor{color14}{rgb}{0.266667,0.266667,0.266667}
\definecolor{color15}{rgb}{0.228571,0.228571,0.228571}
\definecolor{color16}{rgb}{0.190476,0.190476,0.190476}
\definecolor{color17}{rgb}{0.152381,0.152381,0.152381}
\definecolor{color18}{rgb}{0.114286,0.114286,0.114286}
\definecolor{color19}{rgb}{0.0761905,0.0761905,0.0761905}
\definecolor{color20}{rgb}{0.0380952,0.0380952,0.0380952}

%\definecolor{color0}{rgb}{0.954545454545,0.954545454545,0.954545454545}
%\definecolor{color15}{rgb}{0.227272727273,0.227272727273,0.227272727273}
%\definecolor{color7}{rgb}{0.636363636364,0.636363636364,0.636363636364}
%\definecolor{color4}{rgb}{0.772727272727,0.772727272727,0.772727272727}
%\definecolor{color14}{rgb}{0.272727272727,0.272727272727,0.272727272727}
%\definecolor{color8}{rgb}{0.590909090909,0.590909090909,0.590909090909}
%\definecolor{color5}{rgb}{0.727272727273,0.727272727273,0.727272727273}
%\definecolor{color18}{rgb}{0.0909090909091,0.0909090909091,0.0909090909091}
%\definecolor{color17}{rgb}{0.136363636364,0.136363636364,0.136363636364}
%\definecolor{color1}{rgb}{0.909090909091,0.909090909091,0.909090909091}
%\definecolor{color16}{rgb}{0.181818181818,0.181818181818,0.181818181818}
%\definecolor{color11}{rgb}{0.409090909091,0.409090909091,0.409090909091}
%\definecolor{color10}{rgb}{0.454545454545,0.454545454545,0.454545454545}
%\definecolor{color9}{rgb}{0.545454545455,0.545454545455,0.545454545455}
%\definecolor{color3}{rgb}{0.818181818182,0.818181818182,0.818181818182}
%\definecolor{color13}{rgb}{0.318181818182,0.318181818182,0.318181818182}
%\definecolor{color2}{rgb}{0.863636363636,0.863636363636,0.863636363636}
%\definecolor{color19}{rgb}{0.0454545454545,0.0454545454545,0.0454545454545}
%\definecolor{color12}{rgb}{0.363636363636,0.363636363636,0.363636363636}
%\definecolor{color6}{rgb}{0.681818181818,0.681818181818,0.681818181818}

\begin{semilogyaxis}[
width=\figurewidth,
height=\figureheight,
%ylabel={$\|r\|/\|b\|$},
%title={Krylov: minres    Prec: 'cycles'    ix-defl: False    extra defl: 0    ExpRes: True    Newton iters: 22},
yticklabel=\empty,
xlabel={MINRES iteration},
xmin=0, xmax=250,
ymin=1e-10, ymax=10,
scale only axis,
ytick={1e0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10}
]
\addplot [color0]
coordinates {
(0,1) (1,0.0412577952478831) (2,0.00876323606743961) (3,0.00190138084131605) (4,0.000377141256436481) (5,9.45298258316379e-05) (6,2.31101721922414e-05) (7,4.67526671629102e-06) (8,1.0198523205609e-06) (9,2.89400714711852e-07) (10,1.12400707233869e-07) (11,4.9046548253414e-08) (12,1.58065681685913e-08) (13,3.82873338200796e-09) (14,9.29662535243705e-10) (15,2.03080239776732e-10) (16,4.58936202132876e-11) 
};
\addplot [color1]
coordinates {
(0,1) (1,0.0904879029560358) (2,0.0351656706121595) (3,0.0345088061540354) (4,0.0302288298072831) (5,0.0210400851382535) (6,0.017419731154955) (7,0.017080820553879) (8,0.0166475930905461) (9,0.0145644216218683) (10,0.0112675465258236) (11,0.010175854208011) (12,0.0101729517627062) (13,0.00938951443984761) (14,0.00838017310632364) (15,0.00735133637431036) (16,0.00675262420649905) (17,0.00669558392071581) (18,0.00652643135587374) (19,0.00605643844724047) (20,0.00584335648729248) (21,0.00574325173463935) (22,0.00569730980389148) (23,0.00569726377528221) (24,0.00566311314988485) (25,0.00558889021753187) (26,0.00549281098224692) (27,0.00548362217808022) (28,0.00540527834937239) (29,0.00498589329805686) (30,0.00459682008216659) (31,0.00449518496722683) (32,0.00449485696891564) (33,0.00434226227664358) (34,0.00408024846593416) (35,0.00382148927321966) (36,0.00361610435824804) (37,0.00360276543427334) (38,0.0035040796964638) (39,0.00313110767810361) (40,0.00297206097691684) (41,0.00294972767280832) (42,0.00258610459300456) (43,0.00225631279261955) (44,0.00218942181507744) (45,0.00218032714872539) (46,0.00203792191514769) (47,0.00185334339455672) (48,0.0018364498528312) (49,0.00176869706865073) (50,0.00152820447787655) (51,0.00137082508442625) (52,0.00131777841493722) (53,0.00131764485396866) (54,0.00126946083941765) (55,0.00120110807928124) (56,0.00119612342149142) (57,0.00117393826726016) (58,0.00108792822751032) (59,0.00102264146756632) (60,0.00101875888829556) (61,0.00100388519604444) (62,0.000962662454625098) (63,0.00090445409656496) (64,0.000865761718153791) (65,0.000865289331220663) (66,0.000841932653564364) (67,0.000805136814388523) (68,0.000775733836910973) (69,0.000731869700518324) (70,0.000706129067338937) (71,0.000702938326217289) (72,0.000698298861019822) (73,0.000674310067595535) (74,0.000655780514115135) (75,0.000654509433899179) (76,0.00064679069466019) (77,0.000624310130057037) (78,0.000599318991140399) (79,0.00058928474735928) (80,0.000589271437653346) (81,0.000581629865200084) (82,0.000575513411566228) (83,0.000573958520544114) (84,0.000573931809384138) (85,0.0005710536532454) (86,0.000563126256776545) (87,0.000556672246448395) (88,0.000552131594532581) (89,0.000547856245432516) (90,0.000546332260522885) (91,0.000546080688568885) (92,0.00054171192599502) (93,0.000536982083787768) (94,0.000536843629900554) (95,0.000533353460191833) (96,0.000518686198574939) (97,0.000506877080601014) (98,0.000505155327253145) (99,0.000504279010304614) (100,0.00049806730315388) (101,0.000487999494789458) (102,0.000474137330510095) (103,0.000461694190889707) (104,0.000456919013857055) (105,0.000456368363674626) (106,0.000439588751219236) (107,0.000394561177582323) (108,0.000315353779500926) (109,0.000234067256712825) (110,0.000189305843182016) (111,0.000176548781743136) (112,0.000175646501932291) (113,0.000174571899564815) (114,0.000168612375331723) (115,0.000163152249545492) (116,0.000159740206871298) (117,0.000157915935214548) (118,0.000157731891114063) (119,0.000157422543827102) (120,0.00015612553381563) (121,0.000153742302793582) (122,0.000151285021501222) (123,0.000150127276663787) (124,0.000149923967260897) (125,0.000149917579968643) (126,0.0001495647087485) (127,0.000148375366723973) (128,0.000145861815027914) (129,0.000142979690351221) (130,0.000140280108309886) (131,0.000138588147025974) (132,0.000138029441005737) (133,0.000138022925213623) (134,0.000137640963141956) (135,0.000135931161148509) (136,0.000132077381254137) (137,0.000129317354190396) (138,0.000129208394466813) (139,0.000127463871125679) (140,0.000121597954134167) (141,0.000112805202511211) (142,0.000106671871600818) (143,0.000104807712429822) (144,0.000104663776624728) (145,0.000104456466462509) (146,0.000103647553877336) (147,0.000103217500064641) (148,0.000103217476714397) (149,0.000102665138343814) (150,0.000101150499477874) (151,9.96566999751677e-05) (152,9.90718440425537e-05) (153,9.90706992759475e-05) (154,9.856418929663e-05) (155,9.75386238981097e-05) (156,9.60785649247009e-05) (157,9.30800193040848e-05) (158,8.64922108107129e-05) (159,7.88329452647278e-05) (160,7.5769093095995e-05) (161,7.52231807081561e-05) (162,6.62449500644713e-05) (163,4.90243129102128e-05) (164,2.82012552205734e-05) (165,1.7403419794156e-05) (166,1.64151009787014e-05) (167,1.4765521443869e-05) (168,1.02301842967687e-05) (169,7.5043505205877e-06) (170,6.3879326217052e-06) (171,6.14885610691131e-06) (172,6.13694872995753e-06) (173,6.1147926529457e-06) (174,6.06940764952195e-06) (175,6.06620953858185e-06) (176,6.05055196847596e-06) (177,5.94218711592812e-06) (178,5.64033691176187e-06) (179,5.18794168603173e-06) (180,5.12994913914505e-06) (181,4.84409176331389e-06) (182,3.27142470729709e-06) (183,1.60282989259284e-06) (184,9.61709273560715e-07) (185,8.32821616906224e-07) (186,8.0745798314593e-07) (187,5.42151839555278e-07) (188,3.00798572875248e-07) (189,1.72478832170561e-07) (190,1.25233482179142e-07) (191,1.24508609899418e-07) (192,9.89795946712123e-08) (193,5.76341869276866e-08) (194,3.1194476339504e-08) (195,2.06919020484526e-08) (196,1.99495898014145e-08) (197,1.70859042095791e-08) (198,9.65302828403846e-09) (199,4.96634130744549e-09) (200,2.88622533119683e-09) (201,2.36130714450352e-09) (202,2.35630298702207e-09) (203,1.82194202423533e-09) (204,1.16423530087784e-09) (205,9.87691270435963e-10) (206,9.87677941835469e-10) (207,8.75715644144777e-10) (208,6.45546249783637e-10) (209,4.02559783091819e-10) (210,3.28756543626833e-10) (211,3.28747739330357e-10) (212,2.7067180026616e-10) (213,1.50223139562539e-10) (214,7.71668970421166e-11) 
};
\addplot [color2]
coordinates {
(0,1) (1,0.180033414270401) (2,0.0544350208910307) (3,0.0272199464084427) (4,0.0233190238677682) (5,0.0227648591993097) (6,0.0226305947741201) (7,0.0200180222842657) (8,0.0154820220648453) (9,0.0121643001491002) (10,0.00991840175625536) (11,0.00927746623947496) (12,0.00925425235705727) (13,0.00902407740614716) (14,0.0078577617434586) (15,0.00651426576946187) (16,0.00571552461138432) (17,0.00553653459244077) (18,0.00553337462510404) (19,0.00523941480048915) (20,0.0045062315678439) (21,0.00398006991644939) (22,0.00375835934038853) (23,0.00374056772346024) (24,0.00367277040055179) (25,0.00339549748247757) (26,0.0030239184576692) (27,0.00273230032656684) (28,0.00260752790531785) (29,0.00258643628415905) (30,0.00258255563854231) (31,0.00253278009593617) (32,0.00245924195653879) (33,0.00238183184897136) (34,0.0023273083077433) (35,0.002288995151569) (36,0.00225935205872765) (37,0.00224438503446131) (38,0.00224210058054841) (39,0.00224061030374109) (40,0.0022241546134555) (41,0.00218515796821741) (42,0.00213880615293349) (43,0.00211112559988326) (44,0.00210336096271134) (45,0.00210233970632451) (46,0.00207915967641344) (47,0.00203280624306822) (48,0.00197088484975181) (49,0.00189851679383422) (50,0.00185535138138411) (51,0.0018521180438578) (52,0.00184536656280193) (53,0.00181033094866844) (54,0.00173898721259815) (55,0.00164919432285978) (56,0.00158327868499769) (57,0.00155387056123727) (58,0.00155371356279632) (59,0.00152550648839617) (60,0.00141939228053376) (61,0.00119356248101672) (62,0.000931561564919184) (63,0.000755494437655369) (64,0.000685356089993554) (65,0.000680368687878502) (66,0.000665697764175085) (67,0.00059455737320617) (68,0.000479928492632766) (69,0.000398627485470289) (70,0.000374319680794847) (71,0.000374024570591482) (72,0.000359661121051593) (73,0.00030632502816013) (74,0.000230548783339848) (75,0.000163329847199656) (76,0.000111873055656372) (77,7.41448968801087e-05) (78,4.93687962280451e-05) (79,3.35339333704717e-05) (80,2.38478345997713e-05) (81,1.69311631459195e-05) (82,1.12828937035738e-05) (83,7.77360648107102e-06) (84,5.55890590138441e-06) (85,3.67620958283215e-06) (86,2.0249892923557e-06) (87,1.1362900590774e-06) (88,6.8742075967423e-07) (89,3.6392546916086e-07) (90,1.82809703661247e-07) (91,9.46901578915252e-08) (92,5.35549446151627e-08) (93,3.0863951679583e-08) (94,1.80536967289109e-08) (95,9.41750403983283e-09) (96,4.7714277891002e-09) (97,2.53829509299621e-09) (98,1.33242248258333e-09) (99,7.18320412071658e-10) (100,4.01137039389501e-10) (101,2.23287350390014e-10) (102,1.20836699283176e-10) (103,7.29937207531505e-11) 
};
\addplot [color3]
coordinates {
(0,1) (1,0.267516727269252) (2,0.128503743656292) (3,0.109646052674469) (4,0.109605461295962) (5,0.0981390421958247) (6,0.0768787035341869) (7,0.063242920436603) (8,0.0587763870677094) (9,0.0587199135945954) (10,0.0527353347363969) (11,0.0428362960120682) (12,0.0345755481468162) (13,0.0295348929761085) (14,0.0274578308894048) (15,0.0268850476587458) (16,0.0268720868176724) (17,0.0261847504108916) (18,0.0249357525586501) (19,0.0240823174743211) (20,0.0238767108085417) (21,0.0238206245709213) (22,0.0229668892987949) (23,0.0211352265815663) (24,0.0199709374089876) (25,0.0195011995525791) (26,0.0194642275725334) (27,0.0192857200410991) (28,0.018611955842235) (29,0.0180903282285024) (30,0.0178063704950693) (31,0.0177522257590715) (32,0.0177294787326645) (33,0.0174896043242583) (34,0.0170638406261316) (35,0.0167174259488428) (36,0.0165758881632303) (37,0.01656095910584) (38,0.0165403315505481) (39,0.0163781233779075) (40,0.0159720254622795) (41,0.0152222596004669) (42,0.0143245115594921) (43,0.0135447021581565) (44,0.0129677328200023) (45,0.0126300033442899) (46,0.0125626694697751) (47,0.0125587777300104) (48,0.0124295834621837) (49,0.0120552166452907) (50,0.0114129816763213) (51,0.0105326765416464) (52,0.00947282507992787) (53,0.00829501759632146) (54,0.00731399914311565) (55,0.00640795916079684) (56,0.00536084598732602) (57,0.00457875629056281) (58,0.00394519020413991) (59,0.0033617207693881) (60,0.00289228590616854) (61,0.00239736510098871) (62,0.0019009932356296) (63,0.0014889537732451) (64,0.00116084374254258) (65,0.000899312739980644) (66,0.000688438995419523) (67,0.00054675603391419) (68,0.000462026033112271) (69,0.000388677391738329) (70,0.000325503244838948) (71,0.000292918158049759) (72,0.000276595452147911) (73,0.00026853266622096) (74,0.000265591981566753) (75,0.000264905539428376) (76,0.000264903229188022) (77,0.000264299127760369) (78,0.00026152495065253) (79,0.000256443766326243) (80,0.000248632351714066) (81,0.000239403424846779) (82,0.000230903522453168) (83,0.000225213533898992) (84,0.000224230153120284) (85,0.00022322115867101) (86,0.000217768249468753) (87,0.000209692306768459) (88,0.000201154188341179) (89,0.000194740454745943) (90,0.000188679974020781) (91,0.000182477687456995) (92,0.00017611803229019) (93,0.000169486499821566) (94,0.00016497849438229) (95,0.000161838133697365) (96,0.000160395205696021) (97,0.00016039420432046) (98,0.000158590796621502) (99,0.000154089602999019) (100,0.000147828888689524) (101,0.000140355191133268) (102,0.000130978439951151) (103,0.000120801936180323) (104,0.000109912888308297) (105,0.000104802087209483) (106,0.00010466401078825) (107,0.000101862888832281) (108,9.38141014407265e-05) (109,8.10780413882567e-05) (110,6.44697936794349e-05) (111,4.89772800918698e-05) (112,3.75174340459546e-05) (113,2.83250429353392e-05) (114,2.10565529835868e-05) (115,1.61111830087589e-05) (116,1.24524932165088e-05) (117,9.34431451289644e-06) (118,6.85766069263116e-06) (119,4.94454979608021e-06) (120,3.70913925943924e-06) (121,2.94503957921387e-06) (122,2.54258920255182e-06) (123,2.31753616957333e-06) (124,2.23727634739177e-06) (125,2.23624671431069e-06) (126,2.1008462300528e-06) (127,1.65286134159701e-06) (128,1.18044911872984e-06) (129,8.61472769429917e-07) (130,6.00921625806516e-07) (131,3.65409819138518e-07) (132,2.51735251777255e-07) (133,1.9390976724725e-07) (134,1.62965879244464e-07) (135,1.53992850128371e-07) (136,1.53888766061338e-07) (137,1.48117048930758e-07) (138,1.30246295905825e-07) (139,1.00341018929997e-07) (140,7.57704233838981e-08) (141,5.39596088671633e-08) (142,4.10687842268568e-08) (143,3.63388646799773e-08) (144,3.51404246754767e-08) (145,3.50546259336746e-08) (146,3.20387206432729e-08) (147,2.54236395766848e-08) (148,1.97990602543341e-08) (149,1.61588427425171e-08) (150,1.26973826256062e-08) (151,1.03165131565858e-08) (152,1.01053049072285e-08) (153,9.40584285402749e-09) (154,6.75342829499847e-09) (155,4.25299319118968e-09) (156,2.82625542243185e-09) (157,1.83651475916407e-09) (158,1.12123467689438e-09) (159,6.22727762780805e-10) (160,3.37376390732807e-10) (161,1.99449754052658e-10) (162,1.3763754038703e-10) (163,9.96725104594749e-11) 
};
\addplot [color4]
coordinates {
(0,1) (1,0.268801514883832) (2,0.134785267863334) (3,0.102886694398247) (4,0.0955511480351497) (5,0.095413574159277) (6,0.0907325310625414) (7,0.0805789629807117) (8,0.0742944597924046) (9,0.0716753424745664) (10,0.0710544435320451) (11,0.0709366840034018) (12,0.068924548163034) (13,0.0645699493936071) (14,0.0613624926483133) (15,0.0607488672265977) (16,0.0605440787237804) (17,0.0579753928254133) (18,0.0533065400582318) (19,0.0492958184664419) (20,0.0459746653921648) (21,0.0435458366776361) (22,0.041962418535779) (23,0.0413086605422232) (24,0.041224472154229) (25,0.0411908082604855) (26,0.0408378765906127) (27,0.0401272803915803) (28,0.0393286911587924) (29,0.0387224078456335) (30,0.038440716466388) (31,0.0384118326759021) (32,0.0383701712454839) (33,0.0380508515360983) (34,0.0372930377314405) (35,0.035842440842495) (36,0.03438851959813) (37,0.0330528768397935) (38,0.0317174927296107) (39,0.0310616081064018) (40,0.0310129651625908) (41,0.0308035761182784) (42,0.0295723380318127) (43,0.0274418271196007) (44,0.0244358895362517) (45,0.0212763081103813) (46,0.0190288722086294) (47,0.0179938019807238) (48,0.0176741555889083) (49,0.0176738493997354) (50,0.017381008160728) (51,0.0162914702263172) (52,0.0145044378055116) (53,0.0125569622468374) (54,0.0108764630774976) (55,0.00940213358317405) (56,0.00806526518451273) (57,0.00699513044583409) (58,0.00609717126976227) (59,0.00532434343171291) (60,0.0047667230978282) (61,0.00439173483404095) (62,0.00409198782993092) (63,0.00385934261038998) (64,0.00369462097384217) (65,0.00353422595724932) (66,0.00331835656590434) (67,0.00307618116151521) (68,0.00287372348074154) (69,0.00269498369533994) (70,0.00255084446632085) (71,0.00240815006894369) (72,0.00225591233879028) (73,0.00209474863178656) (74,0.00194105088505745) (75,0.00181585244824533) (76,0.00169893178245152) (77,0.00156481969835478) (78,0.00146454300231996) (79,0.00140672870966325) (80,0.00136770724821838) (81,0.00134575302775166) (82,0.00133762292161307) (83,0.00133757080544407) (84,0.00133178901841986) (85,0.00131825255127305) (86,0.00129500426359784) (87,0.00125967897562256) (88,0.00120748529022585) (89,0.00112877269018403) (90,0.00101464525897909) (91,0.000898912437115545) (92,0.00081978086026567) (93,0.000799655911052449) (94,0.000794191571768478) (95,0.000720568806473549) (96,0.000604382696757694) (97,0.000525827327158936) (98,0.00045518337719108) (99,0.000384257572976989) (100,0.000320361730896027) (101,0.000249857261195974) (102,0.000190325509594059) (103,0.000151334541823807) (104,0.000118268752904315) (105,8.3720438128943e-05) (106,5.71223293034058e-05) (107,3.96117162374125e-05) (108,2.85708531882501e-05) (109,2.04744410080228e-05) (110,1.43627438535886e-05) (111,1.03094180261891e-05) (112,7.57020426914853e-06) (113,5.55781933544572e-06) (114,4.22816327720275e-06) (115,3.18574346397946e-06) (116,2.26227882594152e-06) (117,1.46161773331823e-06) (118,9.1169222358205e-07) (119,6.20150844251993e-07) (120,4.66409829138565e-07) (121,3.47163503789589e-07) (122,2.5027148109594e-07) (123,1.80076546048706e-07) (124,1.24313409359837e-07) (125,8.06790855650483e-08) (126,5.36318312235466e-08) (127,3.6044955298268e-08) (128,2.13393873383025e-08) (129,1.43615667723195e-08) (130,1.10923984242414e-08) (131,9.01488509866348e-09) (132,7.67120711292686e-09) (133,7.16216455318543e-09) (134,7.15625235401035e-09) (135,6.84322644939805e-09) (136,5.78157539105403e-09) (137,4.03664442276696e-09) (138,2.59431824140547e-09) (139,1.79522596955582e-09) (140,1.3027528687816e-09) (141,9.54105236033144e-10) (142,7.12730608931949e-10) (143,5.63530602915214e-10) (144,4.97225469705236e-10) (145,4.85477436040058e-10) (146,4.8285605893738e-10) (147,4.42058652206522e-10) (148,3.74821372266092e-10) (149,3.0644825464453e-10) (150,2.36302105075882e-10) (151,1.90005524966454e-10) (152,1.74626400103368e-10) (153,1.74346568287712e-10) (154,1.65251843404173e-10) (155,1.35004651488711e-10) (156,1.06585303011846e-10) (157,9.82938379507559e-11) 
};
\addplot [color5]
coordinates {
(0,1) (1,0.102386231365218) (2,0.0312674468306811) (3,0.0132500815441083) (4,0.00766129433322621) (5,0.0054126941855447) (6,0.00408331165224343) (7,0.00346108556679411) (8,0.0033162602411146) (9,0.00331597438438648) (10,0.00317744843333824) (11,0.00283522330472521) (12,0.00235466336647577) (13,0.00195637653026378) (14,0.00166643064343148) (15,0.00141262230696188) (16,0.00125431996094891) (17,0.00120870730056792) (18,0.00120823332744756) (19,0.00115154526003376) (20,0.00102893010710871) (21,0.00087360502412018) (22,0.000687092725379888) (23,0.000500425031272138) (24,0.000384383054415982) (25,0.000322540616899963) (26,0.000281514346728029) (27,0.000249830625076579) (28,0.000226815596450769) (29,0.000211890849072068) (30,0.000199318999338547) (31,0.000188383650275608) (32,0.000179525584375093) (33,0.000170559583793216) (34,0.000158546424904999) (35,0.000142090667218373) (36,0.000120876330977812) (37,9.22479991240192e-05) (38,6.54838816615799e-05) (39,4.41867029168212e-05) (40,2.98842495979882e-05) (41,2.06603019621005e-05) (42,1.39481007098206e-05) (43,9.78066741128717e-06) (44,7.27324615605782e-06) (45,5.53474669363903e-06) (46,4.26783881038069e-06) (47,3.32006533884088e-06) (48,2.71789246651609e-06) (49,2.29348486025433e-06) (50,1.88558672134347e-06) (51,1.48129055071731e-06) (52,1.10100539344573e-06) (53,7.93219163042415e-07) (54,5.67606746824094e-07) (55,3.96114163156792e-07) (56,2.74255041211871e-07) (57,1.93420408627278e-07) (58,1.38892889570558e-07) (59,9.82905272686584e-08) (60,6.77749132304095e-08) (61,4.79799838631856e-08) (62,3.33337106175574e-08) (63,2.37280512374217e-08) (64,1.68412537200991e-08) (65,1.19163191817441e-08) (66,8.64057414093671e-09) (67,6.51321945954433e-09) (68,4.84958359318445e-09) (69,3.61873887222107e-09) (70,2.72344871415578e-09) (71,2.03893841294005e-09) (72,1.58930614760937e-09) (73,1.26378196621931e-09) (74,9.37234191732175e-10) (75,6.28836715591763e-10) (76,4.15021459446768e-10) (77,3.10701195872163e-10) (78,2.74938280021809e-10) (79,2.71264491646009e-10) (80,2.64065450091442e-10) (81,2.25323885072589e-10) (82,1.70745928281162e-10) (83,1.19123488707044e-10) (84,7.90053011412567e-11) 
};
\addplot [color6]
coordinates {
(0,1) (1,0.13599395583089) (2,0.0438645408406642) (3,0.0242822844768602) (4,0.0184600539929142) (5,0.0153109525153659) (6,0.0127980379702464) (7,0.0114148078391427) (8,0.0105798087634027) (9,0.0101143004206114) (10,0.00989354036618467) (11,0.00985111478134567) (12,0.0098299106985339) (13,0.00966478147789619) (14,0.00942249781083285) (15,0.00919854693100692) (16,0.00903907517964337) (17,0.00898350701478851) (18,0.00897618095232362) (19,0.00897147240702961) (20,0.00893685708660229) (21,0.00889627345394003) (22,0.0088703163491927) (23,0.00886218302214674) (24,0.00886206318458292) (25,0.00885718760609418) (26,0.00883824433240376) (27,0.00880773568211243) (28,0.00877139284950344) (29,0.00872190353358135) (30,0.00866499803598156) (31,0.00861296473083446) (32,0.00856625575329789) (33,0.00852706047776092) (34,0.00848001077639227) (35,0.00841718131081867) (36,0.00831408245185258) (37,0.00816885688868302) (38,0.00799214113195591) (39,0.00780360183956471) (40,0.00763975255670968) (41,0.00745091994914971) (42,0.0070981738616668) (43,0.00656694403316018) (44,0.00585587542206001) (45,0.00517218646225105) (46,0.00465139224330389) (47,0.00430850345373849) (48,0.00406639380453024) (49,0.00385873173206569) (50,0.00366140687868137) (51,0.00345253981090596) (52,0.00326117944341593) (53,0.00308550404955803) (54,0.00296033302738564) (55,0.00287585458087552) (56,0.00281466547833867) (57,0.00275254503296151) (58,0.00266572622533129) (59,0.00254760983098194) (60,0.0024108830962313) (61,0.00222882081261533) (62,0.0020391293343337) (63,0.00186109665426783) (64,0.00169653400990947) (65,0.0015063346050517) (66,0.00131941456673309) (67,0.00112845863624774) (68,0.000963669423270629) (69,0.000832016652525971) (70,0.000691462559610584) (71,0.000539490250120258) (72,0.000431922958381867) (73,0.000353432899983266) (74,0.000282729761361533) (75,0.000229661381063653) (76,0.000194081237259524) (77,0.00016439895627947) (78,0.000135518291689551) (79,0.000109821292789429) (80,8.63779304610781e-05) (81,6.59899645790445e-05) (82,5.03032913745013e-05) (83,4.18245885269953e-05) (84,4.01481290575832e-05) (85,3.95652422010574e-05) (86,3.33731650906491e-05) (87,2.5042367770117e-05) (88,1.93221482603169e-05) (89,1.54387576483565e-05) (90,1.31582099304935e-05) (91,1.27262889313913e-05) (92,1.26473394310042e-05) (93,1.16411891359848e-05) (94,9.96956140739203e-06) (95,8.16517853575367e-06) (96,6.607080621104e-06) (97,5.52308388977267e-06) (98,4.73857437851874e-06) (99,4.03180501642507e-06) (100,3.1844698535202e-06) (101,2.3335217811444e-06) (102,1.73375807817847e-06) (103,1.25543845919218e-06) (104,9.24059432714452e-07) (105,6.97935439104931e-07) (106,5.34388760983376e-07) (107,4.3349202476732e-07) (108,3.62215027771428e-07) (109,3.09654061182828e-07) (110,2.61599257610535e-07) (111,2.19966783146095e-07) (112,1.86173768742419e-07) (113,1.5724776973497e-07) (114,1.26645051037961e-07) (115,9.55286512002733e-08) (116,7.74241274530513e-08) (117,6.52240494394872e-08) (118,5.47280614995195e-08) (119,4.59707281659565e-08) (120,3.95802582560403e-08) (121,3.35999758878939e-08) (122,2.80297930102967e-08) (123,2.33914103556511e-08) (124,1.87720090511696e-08) (125,1.41874231571757e-08) (126,1.0319440537142e-08) (127,7.3210727131672e-09) (128,4.9079083750739e-09) (129,3.06613651248266e-09) (130,1.87468555844305e-09) (131,1.13896112577396e-09) (132,6.23145060661583e-10) (133,3.43547327646681e-10) (134,2.14290023437519e-10) (135,1.49693402572741e-10) (136,1.08228467796554e-10) (137,7.64683610991312e-11) 
};
\addplot [color7]
coordinates {
(0,1) (1,0.0122665758010787) (2,0.00235667581298789) (3,0.000813166165190471) (4,0.000403967592875835) (5,0.000251890626139959) (6,0.000167076991049166) (7,0.000111705084818245) (8,7.76896373700924e-05) (9,5.51755890373075e-05) (10,3.75836815432468e-05) (11,2.67052304449758e-05) (12,2.02328339999159e-05) (13,1.58121557405025e-05) (14,1.19941664247028e-05) (15,8.20560109237669e-06) (16,5.46356336971677e-06) (17,3.80935062171382e-06) (18,2.70528552198214e-06) (19,1.75843401896082e-06) (20,1.01444346074089e-06) (21,5.94009602188086e-07) (22,3.72802482587965e-07) (23,2.43975890886965e-07) (24,1.69826593717008e-07) (25,1.24079163982449e-07) (26,9.28080862917006e-08) (27,6.7654224667316e-08) (28,4.49615069443485e-08) (29,2.75732698972599e-08) (30,1.63699591506164e-08) (31,8.98062058609049e-09) (32,4.68096898018572e-09) (33,2.43602946988477e-09) (34,1.29290795500252e-09) (35,7.18882649806248e-10) (36,4.25685922349072e-10) (37,2.72591658172486e-10) (38,1.79020230324066e-10) (39,1.18278492427856e-10) (40,8.06216607120436e-11) 
};
\addplot [color8]
coordinates {
(0,1) (1,0.0207728820031501) (2,0.00454337181819964) (3,0.00171877048092726) (4,0.000931160154537185) (5,0.000666167300823142) (6,0.000494707833454184) (7,0.000375078529624416) (8,0.000308840869945288) (9,0.000260733889313782) (10,0.00021221949364072) (11,0.000160451860010164) (12,0.000118004123575894) (13,9.209332798188e-05) (14,7.58950732859665e-05) (15,6.45949358924549e-05) (16,5.48354681660698e-05) (17,4.58463295369232e-05) (18,3.92562598176177e-05) (19,3.43259030660983e-05) (20,2.99877395225918e-05) (21,2.60493621915995e-05) (22,2.21468143642222e-05) (23,1.77969395527823e-05) (24,1.37770593233784e-05) (25,1.09614866210361e-05) (26,8.99169630513472e-06) (27,7.3224785173082e-06) (28,5.87566121235856e-06) (29,4.73805400479223e-06) (30,3.61745087333617e-06) (31,2.50341500458792e-06) (32,1.65137104132586e-06) (33,1.12605978629403e-06) (34,8.33030370246709e-07) (35,6.62666881467405e-07) (36,5.4384588830749e-07) (37,4.55574141333656e-07) (38,3.8482233437864e-07) (39,3.19309670507757e-07) (40,2.58909532208589e-07) (41,2.04637754178335e-07) (42,1.59537398911517e-07) (43,1.24389337767255e-07) (44,9.53921565552464e-08) (45,7.24323912874548e-08) (46,5.49347354547851e-08) (47,4.1142061707807e-08) (48,3.08743860528602e-08) (49,2.26350304220819e-08) (50,1.58783105853461e-08) (51,1.06499886981541e-08) (52,6.61804496252493e-09) (53,4.10925421127397e-09) (54,2.5614112563573e-09) (55,1.51930922290117e-09) (56,9.12980623409801e-10) (57,5.69993917711592e-10) (58,3.47166133203096e-10) (59,2.07880101656306e-10) (60,1.25533189515305e-10) (61,7.05114773860479e-11) 
};
\addplot [color9]
coordinates {
(0,1) (1,0.0345212179095337) (2,0.00809040196070408) (3,0.00320396769967382) (4,0.00177360459790884) (5,0.00128772286750405) (6,0.00100490179646709) (7,0.000731809058104289) (8,0.000535503567244729) (9,0.000396234354379318) (10,0.000297121055776991) (11,0.000227337662145418) (12,0.000171687281784039) (13,0.000127393966430321) (14,9.32657842991703e-05) (15,6.77512068670443e-05) (16,4.92391126018468e-05) (17,3.6083463611504e-05) (18,2.82469049257854e-05) (19,2.36333386436223e-05) (20,2.0042959695716e-05) (21,1.71231871795543e-05) (22,1.47449826161874e-05) (23,1.2673829099094e-05) (24,1.1157974075393e-05) (25,1.01744631458649e-05) (26,9.32839714248693e-06) (27,8.44273208624751e-06) (28,7.4128195139205e-06) (29,6.15909413027621e-06) (30,4.91903938213598e-06) (31,3.83415205244871e-06) (32,2.91623809741798e-06) (33,2.21751721239022e-06) (34,1.66140156741992e-06) (35,1.20080721344566e-06) (36,8.89113812332651e-07) (37,6.90656664349844e-07) (38,5.37157484271355e-07) (39,3.96149607690882e-07) (40,2.76205805537913e-07) (41,1.91868841038048e-07) (42,1.33474554488636e-07) (43,9.19932573387849e-08) (44,6.43117033002542e-08) (45,4.48420882349792e-08) (46,3.14630674935437e-08) (47,2.32167064676245e-08) (48,1.73028676931394e-08) (49,1.29893845957631e-08) (50,9.59726533747843e-09) (51,6.78069497698979e-09) (52,4.77341842543874e-09) (53,3.30198723046343e-09) (54,2.27389560217554e-09) (55,1.61448507208774e-09) (56,1.14747809098152e-09) (57,8.10457829640987e-10) (58,5.9126297728332e-10) (59,4.25982877867631e-10) (60,2.86001778518471e-10) (61,1.83141592716917e-10) (62,1.19106141480124e-10) (63,8.03594995405908e-11) 
};
\addplot [color10]
coordinates {
(0,1) (1,0.0520488658456434) (2,0.0126167490225449) (3,0.00538900929436457) (4,0.00352135931498986) (5,0.00286193934672479) (6,0.00253062717762913) (7,0.00224393008130457) (8,0.00199339797857294) (9,0.00178935552343166) (10,0.00162431604784104) (11,0.0015144426796496) (12,0.00144092424837605) (13,0.00137339492049073) (14,0.00130948255073216) (15,0.00125389012055722) (16,0.00121036045606575) (17,0.00118425754280649) (18,0.00117097843497903) (19,0.00116476876867809) (20,0.00116267798104271) (21,0.00116247629506145) (22,0.00116219132221842) (23,0.00115994110236963) (24,0.00115375729041939) (25,0.00114292772427102) (26,0.0011278984881362) (27,0.00110519049066033) (28,0.00106486672949359) (29,0.000986728145379586) (30,0.000883790093998947) (31,0.000783839198070572) (32,0.000695108230130018) (33,0.000616173797595215) (34,0.000534874365054965) (35,0.000465982489939373) (36,0.000414375701844651) (37,0.000372359678004243) (38,0.000335741784864304) (39,0.000298382387182411) (40,0.000266184588031964) (41,0.000239055132476495) (42,0.000212424313096161) (43,0.000187777844855107) (44,0.000163965200650869) (45,0.000139498047060337) (46,0.000115788880109173) (47,9.52578623514902e-05) (48,7.95241066224501e-05) (49,6.690723110358e-05) (50,5.44067229447037e-05) (51,4.24809844870978e-05) (52,3.3085871374756e-05) (53,2.73927537332469e-05) (54,2.35002945513037e-05) (55,1.99348179280634e-05) (56,1.65888684595172e-05) (57,1.36847183303681e-05) (58,1.15174958531217e-05) (59,1.00030719777256e-05) (60,8.76818705937459e-06) (61,7.58139308868365e-06) (62,6.46059786350944e-06) (63,5.46442035835723e-06) (64,4.6837480587079e-06) (65,4.00594221665057e-06) (66,3.33249929384629e-06) (67,2.78639607511208e-06) (68,2.38364690690119e-06) (69,2.09578350192394e-06) (70,1.87225679900297e-06) (71,1.66344566815938e-06) (72,1.44770645633866e-06) (73,1.22133853165107e-06) (74,9.63827453368319e-07) (75,7.28775756726623e-07) (76,5.48125695273785e-07) (77,4.05124546123164e-07) (78,2.80632860957628e-07) (79,1.87186902622992e-07) (80,1.3496127399664e-07) (81,1.01736407533453e-07) (82,7.32556147754306e-08) (83,5.14110828058742e-08) (84,3.68017322928644e-08) (85,2.63934779163057e-08) (86,1.93800945939808e-08) (87,1.48980941798854e-08) (88,1.17020137409789e-08) (89,9.39211996688204e-09) (90,7.72726672372942e-09) (91,6.56292058147356e-09) (92,5.62868768272624e-09) (93,4.76958153016343e-09) (94,3.83658472696488e-09) (95,2.93589668517656e-09) (96,2.2205447092974e-09) (97,1.70230750928606e-09) (98,1.29383741124857e-09) (99,9.43216437229158e-10) (100,6.92373075972397e-10) (101,5.13391583089882e-10) (102,3.89713571387954e-10) (103,2.95434440906945e-10) (104,2.14852573003102e-10) (105,1.50373913378111e-10) (106,1.07716184817126e-10) (107,8.01329744203251e-11) 
};
\addplot [color11]
coordinates {
(0,1) (1,0.0834640276661804) (2,0.022613724249178) (3,0.00891107832290929) (4,0.00479762607257891) (5,0.00332551046677258) (6,0.00244913042549274) (7,0.00181814408298944) (8,0.00144041032696728) (9,0.00118744706704328) (10,0.000955565448717713) (11,0.000725075041838713) (12,0.000521784424634676) (13,0.000378220891744069) (14,0.000276901385651316) (15,0.000204650695624531) (16,0.0001559172633118) (17,0.000121014075050023) (18,9.54946930334919e-05) (19,7.75450295147475e-05) (20,6.39347587638279e-05) (21,5.14401623202839e-05) (22,3.96884159646688e-05) (23,3.05447395298731e-05) (24,2.27514324116084e-05) (25,1.65679120190849e-05) (26,1.21696574915489e-05) (27,8.70640972777262e-06) (28,6.31361793477623e-06) (29,4.65733596173902e-06) (30,3.42807524887039e-06) (31,2.45663975848033e-06) (32,1.7004315739073e-06) (33,1.14638412239903e-06) (34,7.51697314380174e-07) (35,5.35670715380074e-07) (36,3.97338799927675e-07) (37,2.97589565689939e-07) (38,2.29196507863192e-07) (39,1.7052235390447e-07) (40,1.27536871424284e-07) (41,9.81168711949445e-08) (42,7.53843762249176e-08) (43,5.36322117858885e-08) (44,3.50610882031826e-08) (45,2.40057239988669e-08) (46,1.78526458394428e-08) (47,1.20988409067577e-08) (48,7.56355566349858e-09) (49,5.1417147114374e-09) (50,3.72646290721409e-09) (51,2.57883351594058e-09) (52,1.69172122459101e-09) (53,1.08562455703446e-09) (54,7.09901391586488e-10) (55,4.90693918491041e-10) (56,3.46355017796699e-10) (57,2.31998489686725e-10) (58,1.46574082905169e-10) (59,9.17896073124996e-11) 
};
\addplot [color12]
coordinates {
(0,1) (1,0.116884418831205) (2,0.0320756410296862) (3,0.0135672537796547) (4,0.00861913631825854) (5,0.00665685081892576) (6,0.00534060722572661) (7,0.00428808902889736) (8,0.00346941928256109) (9,0.00293305731489807) (10,0.00256619406124602) (11,0.00221599790441104) (12,0.0018226224706893) (13,0.00142927135113511) (14,0.00114587019525531) (15,0.00094238205156531) (16,0.000765099104037123) (17,0.000602175191695592) (18,0.000480699341628492) (19,0.00040660650913025) (20,0.000360141876619635) (21,0.00031393047771671) (22,0.00026734473025551) (23,0.00022389137431678) (24,0.000189878549151635) (25,0.000162526518454834) (26,0.000140715600639187) (27,0.000117953931070354) (28,9.79472512396242e-05) (29,8.27004681223155e-05) (30,6.98938908136e-05) (31,5.7927370527898e-05) (32,4.91999340433098e-05) (33,4.21398316834601e-05) (34,3.65622283344441e-05) (35,3.18924134532635e-05) (36,2.74246627442226e-05) (37,2.37089543347596e-05) (38,2.03391827087519e-05) (39,1.66961981513284e-05) (40,1.35792740500318e-05) (41,1.15662440117086e-05) (42,1.03462058343376e-05) (43,9.26663556928469e-06) (44,8.08144412230904e-06) (45,7.08756768080705e-06) (46,6.1735344133152e-06) (47,5.17664971625284e-06) (48,4.33331891462882e-06) (49,3.60580038073367e-06) (50,2.91099451739755e-06) (51,2.32414738157841e-06) (52,1.89795868915531e-06) (53,1.541886094777e-06) (54,1.25195723154602e-06) (55,1.04271163576651e-06) (56,9.13377721446531e-07) (57,8.01749606719092e-07) (58,6.90161094994465e-07) (59,5.98644408006594e-07) (60,5.03340879730459e-07) (61,4.07820294939966e-07) (62,3.15112195592887e-07) (63,2.44330809682604e-07) (64,1.83034002156814e-07) (65,1.4321609424828e-07) (66,1.0885390838453e-07) (67,7.80763543376292e-08) (68,5.51799534084813e-08) (69,3.6463396104823e-08) (70,2.6711183841028e-08) (71,2.07292086794421e-08) (72,1.6234269196509e-08) (73,1.30688409321017e-08) (74,1.0461048088587e-08) (75,8.5161121153436e-09) (76,6.98188402069058e-09) (77,5.4968452286647e-09) (78,4.21876007902373e-09) (79,3.31779242015551e-09) (80,2.62399622531501e-09) (81,2.05238962164959e-09) (82,1.63079224515247e-09) (83,1.27595694447636e-09) (84,9.9100147357064e-10) (85,7.5029505445093e-10) (86,5.78798093537754e-10) (87,4.69115703936164e-10) (88,3.91853651527381e-10) (89,3.3626661560847e-10) (90,2.88305760768208e-10) (91,2.37622491508256e-10) (92,1.86861987108751e-10) (93,1.38106934640062e-10) (94,1.00697214072066e-10) (95,6.97946072552206e-11) 
};
\addplot [color13]
coordinates {
(0,1) (1,0.174428899557823) (2,0.0529194186534591) (3,0.0256659029840707) (4,0.0190191076469288) (5,0.0150668137398274) (6,0.0120444031784765) (7,0.00972994282031962) (8,0.00770568021591516) (9,0.00622466898449064) (10,0.00514912293590465) (11,0.00449886637253531) (12,0.0039013095689832) (13,0.00333991793159754) (14,0.00288972152238034) (15,0.00254801348924282) (16,0.00226080713835577) (17,0.00197283297797807) (18,0.00172415400361937) (19,0.0015004687734219) (20,0.00131349363209814) (21,0.00115509818037377) (22,0.000996940416567302) (23,0.000843694399229736) (24,0.000707649115539462) (25,0.000602564955009165) (26,0.000514361064815346) (27,0.000442361009806731) (28,0.000374813988601891) (29,0.000318465593521549) (30,0.000267837108265461) (31,0.000218532839643808) (32,0.000176862427385405) (33,0.000146910829906186) (34,0.000129299154761733) (35,0.000116379981828234) (36,0.000104794036389493) (37,9.13666554343526e-05) (38,7.62141311074645e-05) (39,6.27825936307157e-05) (40,5.2247961108118e-05) (41,4.45790931202716e-05) (42,3.73282896451892e-05) (43,3.06305254444818e-05) (44,2.56366429576303e-05) (45,2.18342141883948e-05) (46,1.88339969902618e-05) (47,1.60650630472334e-05) (48,1.37997543493618e-05) (49,1.18688431238594e-05) (50,1.02151530841981e-05) (51,8.77747368898891e-06) (52,7.28895012394149e-06) (53,5.86725123687185e-06) (54,4.93621973733367e-06) (55,4.27115727789594e-06) (56,3.70904957448713e-06) (57,3.25080481662378e-06) (58,2.88670188058564e-06) (59,2.57786868385022e-06) (60,2.27462244627075e-06) (61,1.94954923561663e-06) (62,1.66307070415711e-06) (63,1.34335601773814e-06) (64,1.01099494564872e-06) (65,7.11687978668028e-07) (66,4.88955279813214e-07) (67,3.64479213544879e-07) (68,2.91658974544112e-07) (69,2.40850217796744e-07) (70,1.90089825415309e-07) (71,1.33329539580761e-07) (72,9.72603618367676e-08) (73,7.71987621189815e-08) (74,6.20747501890944e-08) (75,4.51142125654129e-08) (76,3.10228363947627e-08) (77,2.31756769801529e-08) (78,1.8573830301557e-08) (79,1.47648768613145e-08) (80,1.15517734211717e-08) (81,8.97831732087064e-09) (82,7.14695051774196e-09) (83,5.73281483491297e-09) (84,4.69319255369508e-09) (85,3.83552445961954e-09) (86,3.10614226975863e-09) (87,2.57721134633397e-09) (88,2.16553839540182e-09) (89,1.83749275173245e-09) (90,1.52332628942166e-09) (91,1.21208169733576e-09) (92,9.56709932808932e-10) (93,7.68040466090162e-10) (94,6.19828654857807e-10) (95,4.87487208207578e-10) (96,3.88862137138535e-10) (97,2.99663799238263e-10) (98,2.26307420126443e-10) (99,1.54905675634758e-10) (100,1.03594251806971e-10) (101,7.23565284892901e-11) 
};
\addplot [color14]
coordinates {
(0,1) (1,0.264034080740586) (2,0.0993947093809669) (3,0.0599611980191739) (4,0.0487837128633723) (5,0.0391740953717392) (6,0.0316902454667665) (7,0.025571694076889) (8,0.0202669352998557) (9,0.0166912253507744) (10,0.0135157698789026) (11,0.0112948322067295) (12,0.00938654762804468) (13,0.0078566228545176) (14,0.00645690893057989) (15,0.00520475074930243) (16,0.00418659941211674) (17,0.00356922106741478) (18,0.00313320936074407) (19,0.00259476972910694) (20,0.00218679270716586) (21,0.00187482696842208) (22,0.00158692267452618) (23,0.00136751006236412) (24,0.00119314556076558) (25,0.00104399328694839) (26,0.000884639770263993) (27,0.000748277191072348) (28,0.000656218871030842) (29,0.000574555527943803) (30,0.000494022047935679) (31,0.000426715573593933) (32,0.000363061131698258) (33,0.000302353498515552) (34,0.000259865448714623) (35,0.000230491609701136) (36,0.000201572781453025) (37,0.000174127881134341) (38,0.000150576484800576) (39,0.000127381360799333) (40,0.0001071345117005) (41,8.83333198714187e-05) (42,7.46573729563874e-05) (43,6.37597961216113e-05) (44,5.3007690006754e-05) (45,4.45079084007208e-05) (46,3.76114060340222e-05) (47,3.19650910345497e-05) (48,2.73415388265583e-05) (49,2.18711755713573e-05) (50,1.75337167732724e-05) (51,1.45179553791628e-05) (52,1.23535952128385e-05) (53,1.05036670173026e-05) (54,8.97630464685869e-06) (55,7.86176312535981e-06) (56,6.62689399997289e-06) (57,5.29776070463071e-06) (58,4.0868782651206e-06) (59,3.2482467891484e-06) (60,2.78361092711986e-06) (61,2.43955814401117e-06) (62,2.14343561087187e-06) (63,1.90450694137277e-06) (64,1.69399890878399e-06) (65,1.47903856886039e-06) (66,1.28774304351098e-06) (67,1.15184993895791e-06) (68,1.01688764095124e-06) (69,8.61347234018125e-07) (70,6.62138000512407e-07) (71,5.02846378466967e-07) (72,3.78720055980969e-07) (73,2.96507695907025e-07) (74,2.44223188285847e-07) (75,1.88817748058505e-07) (76,1.45481059516148e-07) (77,1.17085734615171e-07) (78,1.00472529608915e-07) (79,8.87023972549121e-08) (80,7.45521132645324e-08) (81,6.00376856275818e-08) (82,4.64918053838922e-08) (83,3.62150245527169e-08) (84,2.80157261670042e-08) (85,2.23806000218904e-08) (86,1.7909712120147e-08) (87,1.44691399353344e-08) (88,1.15773337626552e-08) (89,8.52835567336004e-09) (90,5.96010018308178e-09) (91,4.54408788566694e-09) (92,3.63913951886064e-09) (93,2.81960549297416e-09) (94,2.16951766128964e-09) (95,1.71872771420207e-09) (96,1.31987738218858e-09) (97,9.69354368793756e-10) (98,6.3759659656498e-10) (99,4.29064271442249e-10) (100,3.15944140845213e-10) (101,2.34686416453318e-10) (102,1.74073160163599e-10) (103,1.2610416921323e-10) (104,8.57544557345598e-11) 
};
\addplot [color15]
coordinates {
(0,1) (1,0.382296448694053) (2,0.193264538575409) (3,0.142252784780898) (4,0.123263151050203) (5,0.103820265209744) (6,0.0863192141351344) (7,0.0678914570753005) (8,0.0534165031415353) (9,0.0437089991429603) (10,0.0335708406191902) (11,0.0272790226298637) (12,0.0235235376076748) (13,0.0205645807465654) (14,0.017980180357493) (15,0.0157712179482973) (16,0.0137629908853545) (17,0.0123560153923646) (18,0.0112600358814355) (19,0.0101116419874095) (20,0.00911404094294288) (21,0.00819051608172913) (22,0.00725474955924937) (23,0.00639015425064779) (24,0.00572995399348021) (25,0.00507654128486052) (26,0.0044856441972288) (27,0.00395081780343667) (28,0.00353737081926794) (29,0.00325621080282438) (30,0.00298318138911551) (31,0.0027086839205218) (32,0.00240106162729183) (33,0.00213704046191652) (34,0.0019496755594376) (35,0.00178775639668464) (36,0.00164410819394689) (37,0.00146950168089137) (38,0.00128012617661286) (39,0.00114933797691538) (40,0.00102423030511143) (41,0.000885947103380975) (42,0.000766844493586713) (43,0.000681858510240841) (44,0.00061009365052806) (45,0.000540249550987298) (46,0.000473738585293763) (47,0.000417369987406926) (48,0.000367893128270042) (49,0.000327098778312194) (50,0.000291828433869546) (51,0.000256349541014263) (52,0.000220586995497407) (53,0.000191476473858593) (54,0.000164176222265049) (55,0.000145127816710746) (56,0.000127461503866814) (57,0.000111505815811064) (58,9.74842193328969e-05) (59,8.69627831537193e-05) (60,7.90931904404773e-05) (61,7.27721525609145e-05) (62,6.66790356586533e-05) (63,5.99209785295069e-05) (64,5.38592147485559e-05) (65,4.8381188712785e-05) (66,4.25873238135909e-05) (67,3.57085198723882e-05) (68,2.73351486941647e-05) (69,2.12977126323573e-05) (70,1.64257842819383e-05) (71,1.22985865203547e-05) (72,9.12855369905503e-06) (73,7.19633061030215e-06) (74,5.92787011251558e-06) (75,4.73902671909756e-06) (76,3.56292096031015e-06) (77,2.71582282404519e-06) (78,2.11836444063511e-06) (79,1.62097423666024e-06) (80,1.22951672502847e-06) (81,9.15399511081837e-07) (82,6.4909931104549e-07) (83,4.97721432296368e-07) (84,3.96005312016915e-07) (85,3.04042987403341e-07) (86,2.27537675439814e-07) (87,1.83545840817961e-07) (88,1.58530637387742e-07) (89,1.33315910605423e-07) (90,1.03806465402978e-07) (91,8.11034153759678e-08) (92,6.67533795345218e-08) (93,5.72375345489322e-08) (94,4.84077225684998e-08) (95,3.9403716976034e-08) (96,3.31900631782436e-08) (97,2.88340862323648e-08) (98,2.50023981276368e-08) (99,2.08491065296265e-08) (100,1.71674218254264e-08) (101,1.38502162222327e-08) (102,1.06835482635338e-08) (103,7.89570644324586e-09) (104,5.48931084678161e-09) (105,3.96402081249942e-09) (106,3.10310799065283e-09) (107,2.57190839847679e-09) (108,2.07260812450007e-09) (109,1.56106825525617e-09) (110,1.14653448653792e-09) (111,9.11488733348291e-10) (112,7.91749734740122e-10) (113,6.86747260819745e-10) (114,5.48519495393833e-10) (115,4.20481206113152e-10) (116,3.31998404955519e-10) (117,2.83898208721709e-10) (118,2.42928149727294e-10) (119,1.97605996400565e-10) (120,1.51553310549784e-10) (121,1.1207710812041e-10) (122,8.10116462979757e-11) 
};
\addplot [color16]
coordinates {
(0,1) (1,0.433913612484972) (2,0.264536354704229) (3,0.219056572621571) (4,0.19765246637066) (5,0.174959835600164) (6,0.15064894042268) (7,0.122875124183365) (8,0.0999958873813918) (9,0.0832003376589462) (10,0.0712349904323287) (11,0.0626290822152669) (12,0.0567337397028365) (13,0.0510541666549819) (14,0.0442720237880816) (15,0.0382861001815961) (16,0.0327046743053069) (17,0.0283193184641891) (18,0.0240509324045918) (19,0.0211785746576126) (20,0.0188130464642977) (21,0.0165621888175604) (22,0.0141673358976082) (23,0.0123106207883419) (24,0.0109316392553418) (25,0.00972444484414546) (26,0.00866472409833947) (27,0.00753411721347847) (28,0.00672008895283235) (29,0.00600577794828951) (30,0.00514989652590638) (31,0.00431595011555682) (32,0.00352856924658062) (33,0.00300939695856216) (34,0.00273359404283274) (35,0.00253987088848628) (36,0.0023570700948885) (37,0.00214412636203613) (38,0.00193313783331659) (39,0.00172383829398195) (40,0.00155417794657138) (41,0.00144122216609503) (42,0.0013334836942838) (43,0.0012377885024116) (44,0.00114383547705709) (45,0.00102756656647136) (46,0.000914144210686468) (47,0.000836960410645287) (48,0.000767946613088182) (49,0.000700892556615101) (50,0.000646156889966536) (51,0.000588872872935756) (52,0.000534484094429066) (53,0.000488674364097077) (54,0.000445474070490969) (55,0.000407130251171622) (56,0.000376052548440768) (57,0.000345851282456574) (58,0.000313961220160979) (59,0.000290628789234384) (60,0.000268257562089587) (61,0.000241752812608895) (62,0.000208711857604804) (63,0.000175928348172256) (64,0.000152001197330923) (65,0.000135532295277941) (66,0.000123318614179393) (67,0.000112251231200361) (68,9.98208932943633e-05) (69,8.80068446888599e-05) (70,7.61989772937874e-05) (71,6.54275125144359e-05) (72,5.55963733999775e-05) (73,4.88110223365244e-05) (74,4.35501553951836e-05) (75,3.72079871648198e-05) (76,2.95772703588636e-05) (77,2.38592717924158e-05) (78,2.00828147480843e-05) (79,1.71045856572908e-05) (80,1.40588591014448e-05) (81,1.0824287509723e-05) (82,8.11670006444991e-06) (83,6.71547499919807e-06) (84,5.79037095633712e-06) (85,4.86969197950162e-06) (86,3.75942602928101e-06) (87,2.95708364059936e-06) (88,2.50034050239832e-06) (89,2.13074455933547e-06) (90,1.84646269991755e-06) (91,1.59052693407831e-06) (92,1.37526781328135e-06) (93,1.17811529584751e-06) (94,9.66216651626958e-07) (95,8.03542875389948e-07) (96,6.72691708923924e-07) (97,5.77342634317579e-07) (98,4.78458487358942e-07) (99,3.66128612731046e-07) (100,2.74378358990919e-07) (101,2.19162639119172e-07) (102,1.78677520288086e-07) (103,1.4055946941175e-07) (104,1.08267333702525e-07) (105,8.40937541146883e-08) (106,6.53460015963785e-08) (107,5.08442469220593e-08) (108,3.83994050661087e-08) (109,2.79333940001833e-08) (110,1.98557543343976e-08) (111,1.57876348764662e-08) (112,1.40978686293961e-08) (113,1.2765038808593e-08) (114,1.08900543196596e-08) (115,8.80574780787362e-09) (116,7.16519707706927e-09) (117,6.03485292279533e-09) (118,5.0642899173404e-09) (119,4.21711989535369e-09) (120,3.59772505569308e-09) (121,3.09986966236798e-09) (122,2.48239896511041e-09) (123,1.7906343298328e-09) (124,1.24823041082225e-09) (125,9.05249941310362e-10) (126,7.3643873199868e-10) (127,6.0804518809932e-10) (128,4.48854190226212e-10) (129,2.7854240595617e-10) (130,1.75861924201729e-10) (131,1.18741775379987e-10) (132,8.5222827542339e-11) 
};
\addplot [color17]
coordinates {
(0,1) (1,0.411449875734564) (2,0.210383276615544) (3,0.170257928485992) (4,0.159146674965042) (5,0.145380632742533) (6,0.124638695616667) (7,0.100200929436077) (8,0.0827465339021437) (9,0.0714024065252633) (10,0.0622412302826731) (11,0.0556401832831315) (12,0.0510863014091114) (13,0.0472840020770444) (14,0.043322361144002) (15,0.039309556633327) (16,0.036125602170324) (17,0.0335387620152241) (18,0.0313495158363111) (19,0.0292046311432141) (20,0.0276871119210782) (21,0.0259921189187665) (22,0.0241104233200898) (23,0.0224985807535978) (24,0.0210940417397623) (25,0.0200236706096204) (26,0.0191312733294558) (27,0.0182889528553422) (28,0.0173641620847027) (29,0.0166465803843189) (30,0.0159799964795391) (31,0.0152926936318254) (32,0.0145981959849091) (33,0.014073504369033) (34,0.0136993039951667) (35,0.0133729465271132) (36,0.0130407382989267) (37,0.0124870211100636) (38,0.011778386807585) (39,0.0111401185325732) (40,0.0104692364004603) (41,0.00987115247542682) (42,0.00929213899328036) (43,0.00866542558184396) (44,0.00792202799653611) (45,0.00715607759402429) (46,0.00633208773086531) (47,0.00565305263830043) (48,0.00507757244354842) (49,0.00457974015703481) (50,0.00407496043147302) (51,0.00362908337715285) (52,0.00324298414106731) (53,0.00288117273650234) (54,0.00255372299229276) (55,0.00224158059914606) (56,0.00196537253071113) (57,0.00171988935411083) (58,0.00150710834151727) (59,0.00135381551013198) (60,0.0012167308618319) (61,0.00108735109670164) (62,0.000936304363192447) (63,0.000802013539692631) (64,0.000701312463684113) (65,0.000622295924934973) (66,0.000564770122715866) (67,0.000516958021465241) (68,0.000468275753512762) (69,0.000430861360850376) (70,0.000394717130044116) (71,0.000354686034746072) (72,0.000315347455563626) (73,0.00028529041643581) (74,0.000262853891635765) (75,0.000243526919400252) (76,0.000222224451815586) (77,0.000194602377083774) (78,0.000171700377453075) (79,0.000152005149126623) (80,0.000131879241868353) (81,0.000112053129648844) (82,9.5030478312233e-05) (83,8.10922046910138e-05) (84,6.75551107798653e-05) (85,5.5342577622489e-05) (86,4.61601640458229e-05) (87,4.10028079311184e-05) (88,3.82075527638332e-05) (89,3.51879364943686e-05) (90,3.0829372386017e-05) (91,2.59849278819924e-05) (92,2.22611137052548e-05) (93,1.95169946020442e-05) (94,1.71719057218885e-05) (95,1.47400822739684e-05) (96,1.2859182254162e-05) (97,1.11059071900381e-05) (98,9.48978699858791e-06) (99,7.77507829441772e-06) (100,6.30906055118559e-06) (101,5.36637037671485e-06) (102,4.56368466780008e-06) (103,3.76089948498115e-06) (104,3.0517663266319e-06) (105,2.56990535106092e-06) (106,2.26772819423588e-06) (107,2.0444521430912e-06) (108,1.80179509431625e-06) (109,1.52786131386799e-06) (110,1.29455647209375e-06) (111,1.14895302942783e-06) (112,1.0159344760091e-06) (113,8.28974116252309e-07) (114,6.4626554409527e-07) (115,4.98242322533291e-07) (116,3.73798461975118e-07) (117,2.76660566604119e-07) (118,2.02746265098143e-07) (119,1.51682820814567e-07) (120,1.20016117357349e-07) (121,9.85152113535077e-08) (122,7.42838759840247e-08) (123,4.82025434174649e-08) (124,3.32791007233205e-08) (125,2.72748191498613e-08) (126,2.34816171074383e-08) (127,1.96329986432891e-08) (128,1.4407085052137e-08) (129,8.94825636252493e-09) (130,5.51878488833447e-09) (131,3.76088498745219e-09) (132,3.05568666922171e-09) (133,2.63617227906442e-09) (134,2.15692128914211e-09) (135,1.61675908567798e-09) (136,1.07282801996538e-09) (137,6.42472248201347e-10) (138,4.01192650225321e-10) (139,2.71353672055762e-10) (140,1.77149116812887e-10) (141,1.24129918295554e-10) (142,9.45939092058054e-11) 
};
\addplot [color18]
coordinates {
(0,1) (1,0.383741934525326) (2,0.167772411019366) (3,0.11560455072006) (4,0.105261861631567) (5,0.0995566573284934) (6,0.0935818453474898) (7,0.0844676340292411) (8,0.0735377893497264) (9,0.0650052235319778) (10,0.0589103118499129) (11,0.0532991072131219) (12,0.0481207744609821) (13,0.0434585315164474) (14,0.0383052086758899) (15,0.033946913212656) (16,0.0305257124458252) (17,0.0281442200093561) (18,0.0258699491176193) (19,0.0235567773440752) (20,0.0213911293753366) (21,0.0197928306912667) (22,0.0182208982955218) (23,0.0165914029075725) (24,0.0152455338877376) (25,0.0139335750099543) (26,0.0126459959612851) (27,0.0116369314978035) (28,0.0107501656371313) (29,0.0101516236830051) (30,0.0097118075482882) (31,0.00923713721448974) (32,0.00865943119194819) (33,0.00819777480660998) (34,0.00786413627295069) (35,0.00764342385510917) (36,0.00751718312863065) (37,0.00737859553492823) (38,0.00720625951989934) (39,0.00703313187808412) (40,0.00684493312283883) (41,0.00664494806074177) (42,0.00641951221815072) (43,0.00623712790198354) (44,0.00607006611327376) (45,0.00587949861035706) (46,0.00561311663443324) (47,0.00528658876626961) (48,0.00499399650137163) (49,0.00470393091327186) (50,0.00441439291018151) (51,0.00415427483329256) (52,0.00392033384041441) (53,0.00368684631730808) (54,0.00341943245511591) (55,0.0031392888416107) (56,0.00286136922947826) (57,0.0026278554363727) (58,0.00240122467559801) (59,0.00215376485413403) (60,0.00189865503359156) (61,0.00167485821271423) (62,0.00148767836259092) (63,0.00129695174951717) (64,0.0011245106546219) (65,0.00099358545326305) (66,0.000891452317837884) (67,0.000810980620810661) (68,0.000743525008983496) (69,0.000680161196267691) (70,0.000617415432193142) (71,0.000576829141240602) (72,0.000536962630573439) (73,0.000493434514755747) (74,0.000452661732786432) (75,0.000416084063348624) (76,0.000381725331704385) (77,0.000342072932399674) (78,0.000308945656204718) (79,0.000282745173643809) (80,0.000256906707523812) (81,0.000227469611793484) (82,0.000193987239005933) (83,0.000163537581160397) (84,0.000136286897157249) (85,0.000112987658235122) (86,9.52366305738391e-05) (87,8.31307742491791e-05) (88,7.52953490781525e-05) (89,6.86283802006789e-05) (90,5.93024444198523e-05) (91,4.85463404443697e-05) (92,4.06529679230486e-05) (93,3.65651982412285e-05) (94,3.25521222108527e-05) (95,2.79134504577266e-05) (96,2.30351206956989e-05) (97,1.79310684773203e-05) (98,1.40121905411756e-05) (99,1.06648391487076e-05) (100,7.6373720487188e-06) (101,5.85956656318064e-06) (102,4.9909788329753e-06) (103,4.37821604453555e-06) (104,3.65940369493119e-06) (105,2.78364532061488e-06) (106,2.14206515416196e-06) (107,1.7494222396307e-06) (108,1.50274719153001e-06) (109,1.31523081230536e-06) (110,1.11894805015713e-06) (111,9.78499851558939e-07) (112,8.87375877332187e-07) (113,8.0929357766059e-07) (114,7.2586737428954e-07) (115,5.93322162923822e-07) (116,4.6907842914828e-07) (117,3.81317234703206e-07) (118,3.19582791826105e-07) (119,2.60625829957592e-07) (120,2.08254455233117e-07) (121,1.70180248809745e-07) (122,1.31529386888211e-07) (123,9.12769654860016e-08) (124,5.77273385468031e-08) (125,3.89064041507564e-08) (126,2.88754610952539e-08) (127,2.35948625506032e-08) (128,2.02925539868756e-08) (129,1.59400475634769e-08) (130,1.09966596497666e-08) (131,6.63229795145235e-09) (132,3.93928375329972e-09) (133,2.47401773627127e-09) (134,1.74925108964565e-09) (135,1.35095328132229e-09) (136,1.05709671311532e-09) (137,7.65801494673607e-10) (138,5.31115900776714e-10) (139,4.14228770540757e-10) (140,3.1528191510016e-10) (141,2.05121192780399e-10) (142,1.4809124256821e-10) (143,1.22042724054407e-10) (144,1.07198982357277e-10) (145,9.26305949420054e-11) 
};
\addplot [color19]
coordinates {
(0,1) (1,0.39708912587478) (2,0.154051237218178) (3,0.0953824983453904) (4,0.0848546440945128) (5,0.0810175464572509) (6,0.0784802637916887) (7,0.0745957083712803) (8,0.069015154673295) (9,0.0644267075964071) (10,0.0604502122316172) (11,0.0558717891357816) (12,0.0504407348395682) (13,0.0453936814009448) (14,0.0410077275151397) (15,0.0362353980589429) (16,0.0313311228576249) (17,0.0271817970740728) (18,0.0248552887400054) (19,0.0225118682223517) (20,0.0204813151407569) (21,0.018686098207376) (22,0.0170960393407286) (23,0.0158213350813464) (24,0.0145077486433846) (25,0.0130401547780651) (26,0.0113780891193377) (27,0.00993242324419658) (28,0.00870626414162328) (29,0.00774494816464048) (30,0.0069881263682639) (31,0.00632751124410732) (32,0.00565087072873246) (33,0.0050634506834054) (34,0.00465032509619964) (35,0.00433365717814079) (36,0.00413942616364889) (37,0.00400682725830983) (38,0.00390858231738633) (39,0.00384775003905) (40,0.00379145226218664) (41,0.00371025054667193) (42,0.00359745636982841) (43,0.00348750382248843) (44,0.00340416728665083) (45,0.00335456421425003) (46,0.00331377114134125) (47,0.00327308208167627) (48,0.00323131750651633) (49,0.00319913834679808) (50,0.00316903764095607) (51,0.00313961988556564) (52,0.00311834946704113) (53,0.00309885981453878) (54,0.00307521970977744) (55,0.00305061478503572) (56,0.00302797700385491) (57,0.00300888769056204) (58,0.00299023263927735) (59,0.00297373263508769) (60,0.00295414669228856) (61,0.00293592370098383) (62,0.00291856068430459) (63,0.00289996897837375) (64,0.00288056503574677) (65,0.00285790501379347) (66,0.00283514141812634) (67,0.00281452885568785) (68,0.00278959246276395) (69,0.00275841216389084) (70,0.00272036530476535) (71,0.00266744554896798) (72,0.00258725601116281) (73,0.00248473735469356) (74,0.00236437378253894) (75,0.00223398536501073) (76,0.00211377638778478) (77,0.00197076711746176) (78,0.00176672196845383) (79,0.00156679804581466) (80,0.00141982336611766) (81,0.0013218671011191) (82,0.00123184840114791) (83,0.00114579253847672) (84,0.00105297952431933) (85,0.00094861350251788) (86,0.000813172266554525) (87,0.000691874951044753) (88,0.000614024191197448) (89,0.000558327808375311) (90,0.000493343046206612) (91,0.000417165543934344) (92,0.000346423811173894) (93,0.000286297413294349) (94,0.000242891766173439) (95,0.000206121238678918) (96,0.000176444934797268) (97,0.000151107078759645) (98,0.000132565744243744) (99,0.000115554096853096) (100,9.60526778176278e-05) (101,7.84117224075501e-05) (102,6.75619405784436e-05) (103,6.03200578919135e-05) (104,5.30300634299597e-05) (105,4.56325645759002e-05) (106,3.89906765855627e-05) (107,3.38402558545989e-05) (108,3.00512301142124e-05) (109,2.57062715321908e-05) (110,2.00255424838745e-05) (111,1.52846425292885e-05) (112,1.30203627090831e-05) (113,1.14076085733791e-05) (114,9.91544976668741e-06) (115,8.30438962169689e-06) (116,6.88261047716459e-06) (117,5.7660358340388e-06) (118,4.99522350796021e-06) (119,4.30846193650469e-06) (120,3.51670903030804e-06) (121,2.70507700230214e-06) (122,2.05793744604386e-06) (123,1.55115896842013e-06) (124,1.05281917063309e-06) (125,7.13049848045569e-07) (126,5.31362531966243e-07) (127,4.31903466827635e-07) (128,3.69495134543436e-07) (129,2.94762628536415e-07) (130,2.04586499408431e-07) (131,1.20830177668272e-07) (132,7.57152125400833e-08) (133,5.56709669856252e-08) (134,4.39543553713086e-08) (135,3.69160624524149e-08) (136,3.068305507874e-08) (137,2.31871226046042e-08) (138,1.68461531831096e-08) (139,1.30406164074448e-08) (140,9.47171268778137e-09) (141,6.68955978058409e-09) (142,5.22616753621824e-09) (143,4.33597086582604e-09) (144,3.75454374463055e-09) (145,3.14036284360822e-09) (146,2.21890978524527e-09) (147,1.20621969148301e-09) (148,6.65544056375767e-10) (149,3.9283239111124e-10) (150,2.46137954975215e-10) (151,1.62583741568481e-10) (152,1.18579467790355e-10) (153,9.1291395611899e-11) 
};
\addplot [color20]
coordinates {
(0,1) (1,0.372763779234513) (2,0.137079024821323) (3,0.0635473051205049) (4,0.0472297459548128) (5,0.0421973853688592) (6,0.0401452953474109) (7,0.0382712885509675) (8,0.035651442496781) (9,0.0326075530774737) (10,0.0302411367537059) (11,0.028336752901902) (12,0.0264801901890283) (13,0.0248308640310768) (14,0.0229754529557276) (15,0.0210676566326185) (16,0.0190241755348619) (17,0.0172033795226029) (18,0.0158138620733032) (19,0.0145371637616739) (20,0.0132190022730742) (21,0.0120098822438009) (22,0.0109661669638881) (23,0.00998128143077329) (24,0.00919671785704848) (25,0.0085063135537097) (26,0.00744229872768886) (27,0.00641478277365893) (28,0.00559059659167238) (29,0.00490411787964689) (30,0.00437180302760259) (31,0.00391682055612226) (32,0.0033803269635437) (33,0.00283184384436333) (34,0.0024014852483188) (35,0.002001282116534) (36,0.00174037276578779) (37,0.00158353830675272) (38,0.00146228453885745) (39,0.00134835261262695) (40,0.00123017536124767) (41,0.0011297674106988) (42,0.00103091208219698) (43,0.000945981615608554) (44,0.000874056687783547) (45,0.000817374236020946) (46,0.000764510212728286) (47,0.000715794803201252) (48,0.000672028860895054) (49,0.000628805355753155) (50,0.000583552351506863) (51,0.000533266882780598) (52,0.000477066448490627) (53,0.000423333464937063) (54,0.000379569126511586) (55,0.00034753327947087) (56,0.000316352062466069) (57,0.000286882679628923) (58,0.000265981625913632) (59,0.000251846061162969) (60,0.000237432499870142) (61,0.00022171731995891) (62,0.000209386391985964) (63,0.000199283834481822) (64,0.000189759985447179) (65,0.000181955002621862) (66,0.000175209305733127) (67,0.000169724190583538) (68,0.000165245482228242) (69,0.000162313603964413) (70,0.00015922621788171) (71,0.00015668029749989) (72,0.00015500615237165) (73,0.00015361858416664) (74,0.000152616775571006) (75,0.000151820549566418) (76,0.000151217580093173) (77,0.000150742071928903) (78,0.000150274492721446) (79,0.000149892263627111) (80,0.00014960392526899) (81,0.000149444616603701) (82,0.000149345185708477) (83,0.000149265906500128) (84,0.000149190314606609) (85,0.000149112613004613) (86,0.000149024722006025) (87,0.000148914612059154) (88,0.000148814336421877) (89,0.000148762899750864) (90,0.000148720341360477) (91,0.000148654179642952) (92,0.000148531014929144) (93,0.000148422253797543) (94,0.000148347743152351) (95,0.000148261965193083) (96,0.000148153847576261) (97,0.000147946078229253) (98,0.000147519830556893) (99,0.000146901801139037) (100,0.000146051724301565) (101,0.000144725811711869) (102,0.00014284089010091) (103,0.000140667841868528) (104,0.000138182032408698) (105,0.000134354636978483) (106,0.00012820227005513) (107,0.000120553408035008) (108,0.000113297398149084) (109,0.00010886808604606) (110,0.000104620892068949) (111,9.7787268078919e-05) (112,8.87876963719846e-05) (113,7.96798344339055e-05) (114,7.3432906118076e-05) (115,6.74136984018953e-05) (116,6.11206956208425e-05) (117,5.4415613417715e-05) (118,4.73700800798052e-05) (119,3.9838155126752e-05) (120,3.159031800701e-05) (121,2.3507402625421e-05) (122,1.76585644190455e-05) (123,1.38544941601496e-05) (124,1.13073655422535e-05) (125,9.32025596926448e-06) (126,7.20129745533747e-06) (127,5.334188219716e-06) (128,4.30638111089229e-06) (129,3.44035443572652e-06) (130,2.4607057617736e-06) (131,1.4589538290521e-06) (132,8.4203575987314e-07) (133,5.60024195748612e-07) (134,3.9906313421046e-07) (135,2.93012365642298e-07) (136,2.21362737975438e-07) (137,1.68567147914469e-07) (138,1.30555559445487e-07) (139,1.02081784652404e-07) (140,7.54548983766084e-08) (141,4.58110052546735e-08) (142,2.75521616898106e-08) (143,1.80425867408782e-08) (144,1.34839719781809e-08) (145,1.15346810863536e-08) (146,1.02025387885606e-08) (147,8.76908026725521e-09) (148,6.54719192705261e-09) (149,4.10281843707131e-09) (150,2.6719740264633e-09) (151,1.75277347232753e-09) (152,1.16253043207051e-09) (153,7.58185191208272e-10) (154,5.31566696015591e-10) (155,4.1141514457633e-10) (156,3.5196441840572e-10) (157,3.01197071575457e-10) (158,2.33889267267954e-10) (159,1.47552360760533e-10) (160,8.34573205918444e-11) 
};
\addplot [black]
coordinates {
(0,1) (1,0.388332768051894) (2,0.148461291197537) (3,0.083638162480699) (4,0.0711365872718313) (5,0.0670283304315877) (6,0.0647372044286507) (7,0.0613755997336363) (8,0.0561417527359624) (9,0.051179617332173) (10,0.0474236389314407) (11,0.0442276412256446) (12,0.0410742492907089) (13,0.0381792965227144) (14,0.0352757138044424) (15,0.0324447488953348) (16,0.0286214047648048) (17,0.0246248933895386) (18,0.0221070734668764) (19,0.0200720336269262) (20,0.0182497630062445) (21,0.0165426659707233) (22,0.014999585181663) (23,0.0138875797894335) (24,0.012974139593721) (25,0.0119109744272061) (26,0.0106441590267487) (27,0.00948712950537683) (28,0.00840462704848681) (29,0.00749371788102961) (30,0.00670871495668079) (31,0.00594780249799741) (32,0.00512662430553208) (33,0.00435826077221355) (34,0.00375028408253719) (35,0.00321208339036092) (36,0.00288205389847206) (37,0.00263123163943348) (38,0.00234188241382866) (39,0.0020858400045541) (40,0.00188985756950581) (41,0.00171522543594998) (42,0.00155206221633336) (43,0.00140591311935774) (44,0.00128052138333263) (45,0.00121410071687259) (46,0.00115318843459292) (47,0.00108665019090541) (48,0.00100016726283549) (49,0.000929353750011977) (50,0.000855861432552445) (51,0.000762186069313233) (52,0.000669371823838566) (53,0.000594839825163425) (54,0.000526775580170788) (55,0.000475679558578662) (56,0.000433485004121087) (57,0.000394876307014852) (58,0.000357334922931693) (59,0.000328457807237945) (60,0.000300679988605017) (61,0.000273951425413757) (62,0.000246565637699056) (63,0.000218572687338249) (64,0.000192507019187462) (65,0.00016982293907228) (66,0.000152699704590033) (67,0.000139204410735248) (68,0.000124500267510779) (69,0.000110431763353864) (70,9.91972693245359e-05) (71,8.67730319037253e-05) (72,7.09843540129202e-05) (73,5.68124885590116e-05) (74,4.63915277191701e-05) (75,3.91355081259741e-05) (76,3.41760680880524e-05) (77,3.04377013813278e-05) (78,2.49966691380085e-05) (79,1.98175472558768e-05) (80,1.64972897283299e-05) (81,1.45899658342717e-05) (82,1.30093863780631e-05) (83,1.16357238335679e-05) (84,1.04301208394662e-05) (85,9.42830791895996e-06) (86,8.32315403700646e-06) (87,7.1286252091643e-06) (88,5.95597889032055e-06) (89,5.11998819644028e-06) (90,4.39748703199029e-06) (91,3.67597046799846e-06) (92,2.87093838832507e-06) (93,2.14808400625207e-06) (94,1.68487372735315e-06) (95,1.37254193961843e-06) (96,1.12790628452427e-06) (97,9.08065194501151e-07) (98,7.32831406590506e-07) (99,6.27263293465767e-07) (100,5.63357256124081e-07) (101,5.07766064397381e-07) (102,4.57256664034638e-07) (103,4.19618733572966e-07) (104,3.95112052298099e-07) (105,3.77243286062599e-07) (106,3.62825897153308e-07) (107,3.50419550580495e-07) (108,3.41878268946206e-07) (109,3.3670891946835e-07) (110,3.32194351324951e-07) (111,3.27042288912512e-07) (112,3.23260242826906e-07) (113,3.20950090668636e-07) (114,3.19611829121998e-07) (115,3.18458722041604e-07) (116,3.1728475898519e-07) (117,3.16337361631633e-07) (118,3.15892794425978e-07) (119,3.15744103535593e-07) (120,3.15679397500354e-07) (121,3.1564870770987e-07) (122,3.15631243902397e-07) (123,3.15622795367536e-07) (124,3.15616520182121e-07) (125,3.15611036096078e-07) (126,3.15607587486666e-07) (127,3.15605445991703e-07) (128,3.15604673466526e-07) (129,3.15604419523551e-07) (130,3.15604324912334e-07) (131,3.15604256245451e-07) (132,3.15604166109379e-07) (133,3.15604023405279e-07) (134,3.1560375267657e-07) (135,3.15603478448346e-07) (136,3.15603231454988e-07) (137,3.15602875232956e-07) (138,3.15602151109768e-07) (139,3.15601198340423e-07) (140,3.15599159246935e-07) (141,3.15592954509564e-07) (142,3.15583588493666e-07) (143,3.15573233326828e-07) (144,3.1556327777096e-07) (145,3.15550703954074e-07) (146,3.15513948700676e-07) (147,3.15318154318839e-07) (148,3.14355059293209e-07) (149,3.11034405638134e-07) (150,3.04265674502824e-07) (151,2.95256057334797e-07) (152,2.86159179672002e-07) (153,2.77539281913499e-07) (154,2.59932833828918e-07) (155,2.32253019006706e-07) (156,2.02846544029451e-07) (157,1.58622491207333e-07) (158,1.02768997557876e-07) (159,6.06920993234264e-08) (160,3.24295001837966e-08) (161,1.39664960790201e-08) (162,6.28290812384353e-09) (163,3.32277056264083e-09) (164,1.95637878688403e-09) (165,1.1742966850368e-09) (166,7.17597771715266e-10) (167,4.25541979893022e-10) (168,2.45116214825088e-10) (169,1.21922128797703e-10) (170,6.32827013019801e-11) 
};

\end{semilogyaxis}

\end{tikzpicture}


==> figures/3d/solution-abs.tex <==
\begin{tikzpicture}
\begin{axis}
[
axis equal,
enlargelimits=false,
scale only axis,
hide axis=true,
width=\figurewidth,
colorbar=true,
point meta min=0,
point meta max=1,
colormap/blackwhite,
colorbar style={ytick={0,0.5,1},yticklabels={$0$,$\frac{1}{2}$,$1$}}
]
\addplot graphics[xmin=-10,xmax=10,ymin=-10,ymax=10]{figures/3d/solution-abs};
\end{axis}
\end{tikzpicture}


==> figures/3d/solution-arg.tex <==
\begin{tikzpicture}
\begin{axis}
[
%at={(step22abs.below south east)},
%yshift=-1cm,
%anchor=north east,
axis equal,
enlargelimits=false,
scale only axis,
hide axis=true,
width=\figurewidth,
colorbar=true,
point meta min=-3.141592653589793,
point meta max=3.141592653589793,
colormap={mymap}{[1pt] rgb(0pt)=(1,0,0); rgb(10pt)=(1,0.9375,0); rgb(11pt)=(0.96875,1,0); rgb(21pt)=(0.03125,1,0); rgb(22pt)=(0,1,0.0625); rgb(32pt)=(0,1,1); rgb(42pt)=(0,0.0625,1); rgb(43pt)=(0.03125,0,1); rgb(53pt)=(0.96875,0,1); rgb(54pt)=(1,0,0.9375); rgb(63pt)=(1,0,0.09375)},
colorbar style={ytick={-3.141592653589793,0.0,3.141592653589793},yticklabels={$-\pi$,$0$,$\pi$}}
]
\addplot graphics[xmin=-10,xmax=10,ymin=-10,ymax=10]{figures/3d/solution-arg};
\end{axis}%
\end{tikzpicture}

